Enriched bi(co)ends

In this paper we introduce the theory of ends and coends in the context of enriched bicategories. This will be an enriched version of the theory introduced in [Cor16], and a bicategorical version of the classical theory of enriched (co)ends, which can be found in [Kel05] or in the more recent [Lor21]. One of the main obstacles to the construction of such a theory is the amount of structure involved at this stage of categorification. A great help will be furnished by strictification results (Section 2), as well as the powerful tool of string diagrams (Section 3), essential for making calculations manageable by a human being.

==> (inline-0) <==
\begin{tikzpicture}[scale=.5]
		\node [style=fixed size node] (0) at (-3, 1) {$1\beta$};
		\node [style=fixed size node] (1) at (-3, -1) {$\alpha1$};
		\node [style=none] (2) at (-4.5, 1) {};
		\node [style=none] (3) at (-4.5, -1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (4.5, -1) {};
		\node [style=none] (9) at (4.5, 1) {};
		\node [style=fixed size node] (10) at (3, 1) {$1\alpha$};
		\node [style=fixed size node] (11) at (3, -1) {$\beta1$};
		\node [style=none] (16) at (-1, 1) {$1g'$};
		\node [style=none] (17) at (-1, -1) {$f'1$};
		\node [style=none] (20) at (-8, 1) {$f1$};
		\node [style=none] (21) at (-8, -1) {$1g$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (27) at (-7.5, 1) {};
		\node [style=none] (28) at (-7.5, -1) {};
		\node [style=none] (29) at (-5, 1.5) {$1g$};
		\node [style=none] (30) at (-5, -1.5) {$f1$};
		\node [style=none] (31) at (8, 1) {$1g'$};
		\node [style=none] (32) at (8, -1) {$f'1.$};
		\node [style=none] (33) at (1, 1) {$f1$};
		\node [style=none] (34) at (1, -1) {$1g$};
		\node [style=none] (35) at (7.5, -1) {};
		\node [style=none] (36) at (7.5, 1) {};
		\node [style=none] (37) at (5, -1.5) {$1g'$};
		\node [style=none] (38) at (5, 1.5) {$f'1$};
		
		\draw [in=180, out=0] (2.center) to (0);
		\draw [in=180, out=0] (0) to (4.center);
		\draw [in=180, out=0] (3.center) to (1);
		\draw [in=180, out=0] (1) to (5.center);
		\draw [in=180, out=0] (6.center) to (10);
		\draw [in=180, out=0] (10) to (9.center);
		\draw [in=180, out=0] (7.center) to (11);
		\draw [in=180, out=0] (11) to (8.center);
		\draw [in=180, out=0, looseness=0.75] (28.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (27.center) to (3.center);
		\draw [in=0, out=-180, looseness=0.75] (36.center) to (8.center);
		\draw [in=180, out=0, looseness=0.75] (9.center) to (35.center);
\end{tikzpicture}
\end{center}
\end{minipage}

\noindent
\begin{minipage}{.1\textwidth}
\begin{equation}
\phantom{c}
\tag{$iv$}
\end{equation}
\end{minipage}
\begin{minipage}{.9\textwidth}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-10.75, -3) {};
		\node [style=none] (1) at (-10.75, -1) {};
		\node [style=none] (2) at (-10.75, 1) {};
		\node [style=none] (3) at (-7.75, -2) {};
		\node [style=none] (4) at (-7.75, 2) {};
		\node [style=none] (5) at (-7.75, -2) {};
		\node [style=none] (12) at (-10.75, 3) {};
		\node [style=none] (13) at (-7.75, 2) {};
		\node [style=none] (16) at (2.5, 2) {};
		\node [style=none] (17) at (8, -2) {};
		\node [style=none] (18) at (2.5, -2) {};
		\node [style=none] (19) at (8, 2) {};
		\node [style=none] (20) at (-10.75, 3.5) {$f1$};
		\node [style=none] (21) at (-10.75, 1.5) {$f'1$};
		\node [style=none] (22) at (-10.75, -1.5) {$1g$};
		\node [style=none] (23) at (-10.75, -3.5) {$1g'$};
		\node [style=none] (24) at (-4.75, -3) {};
		\node [style=none] (25) at (-4.75, -1) {};
		\node [style=none] (26) at (-4.75, 1) {};
		\node [style=none] (27) at (-4.75, 3) {};
		\node [style=none] (28) at (-8.75, 1.25) {$1g$};
		\node [style=none] (29) at (-4.75, 3.5) {$1g$};
		\node [style=none] (30) at (-6.75, 1.25) {$f1$};
		\node [style=none] (31) at (-4.75, -1.5) {$f1$};
		\node [style=none] (32) at (-8.75, -1.25) {$f'1$};
		\node [style=none] (33) at (-6.75, -1.25) {$1g'$};
		\node [style=none] (34) at (-4.75, 1.5) {$1g'$};
		\node [style=none] (35) at (-4.75, -3.5) {$f'1$};
		\node [style=none] (44) at (0, 0) {$=$};
		\node [style=none] (45) at (-12, 2) {};
		\node [style=none] (46) at (-12, -2) {};
		\node [style=none] (47) at (-3.5, 2) {};
		\node [style=none] (48) at (-3.5, -2) {};
		\node [style=none] (49) at (-2.5, 2) {};
		\node [style=none] (50) at (-2.5, -2) {};
		\node [style=none] (51) at (-13, 2) {};
		\node [style=none] (52) at (-13, -2) {};
		\node [style=none] (59) at (-14, 2) {$(f\circ f')1$};
		\node [style=none] (60) at (-14, -2) {$1(g\circ g')$};
		\node [style=none] (61) at (-1.5, 2) {$1(g\circ g')$};
		\node [style=none] (62) at (-1.5, -2) {$(f\circ f')1$};
		\node [style=none] (63) at (9, 2) {$1(g\circ g')$};
		\node [style=none] (64) at (9, -2) {$(f\circ f')1.$};
		\node [style=none] (65) at (1.5, 2) {$(f\circ f')1$};
		\node [style=none] (66) at (1.5, -2) {$1(g\circ g')$};
		
		\draw [in=135, out=0] (12.center) to (4.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (3.center);
		\draw [in=-135, out=0, looseness=0.75] (1.center) to (13.center);
		\draw [in=-135, out=0] (0.center) to (5.center);
		\draw [in=-165, out=0, looseness=0.50] (16.center) to (17.center);
		\draw [in=-180, out=0, looseness=0.50] (18.center) to (19.center);
		\draw [in=-45, out=180] (24.center) to (3.center);
		\draw [in=180, out=-45, looseness=0.75] (13.center) to (25.center);
		\draw [in=180, out=45, looseness=0.75] (5.center) to (26.center);
		\draw [in=-180, out=45] (13.center) to (27.center);
		\draw [in=-180, out=75] (45.center) to (12.center);
		\draw [in=-180, out=-75] (45.center) to (2.center);
		\draw [in=180, out=75] (46.center) to (1.center);
		\draw [in=180, out=-75] (46.center) to (0.center);
		\draw [in=105, out=0] (25.center) to (48.center);
		\draw [in=0, out=-105] (48.center) to (24.center);
		\draw [in=0, out=-105] (47.center) to (26.center);
		\draw [in=0, out=105] (47.center) to (27.center);
		\draw (45.center) to (51.center);
		\draw (46.center) to (52.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (50.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-7, 0) {$f11$};
		\node [style=none] (1) at (-6.25, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-1.5, 0) {$g11$};
		\node [style=none] (4) at (1.5, 0) {$f1$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (6, 0) {};
		\node [style=none] (8) at (6.5, 0) {$g1$};
		\node [style=fixed size node] (9) at (4, 0) {$\gamma 1$};
		\node [style=fixed size node] (10) at (-4.25, 0) {$\gamma11$};
		\node [style=none] (11) at (-4.25, -1.25) {$ABC$};
		\node [style=none] (12) at (-4.25, 1.25) {$A'BC$};
		\node [style=none] (13) at (4, -1.25) {$ABC$};
		\node [style=none] (14) at (4, 1.25) {$A'BC$};
		
		\draw (1.center) to (10);
		\draw (10) to (2.center);
		\draw (5.center) to (9);
		\draw (9) to (7.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [fixed size node] (0) at (-6, -0.5) {$R$};
		\node [fixed size node] (1) at (-4, 1) {$1R$};
		\node [none] (2) at (-2.5, 0) {};
		\node [none] (3) at (-2.5, -2) {};
		\node [none] (4) at (-2.5, 2) {};
		\node [none] (5) at (-8, 0) {};
		\node [none] (6) at (0, -0.25) {$=$};
		\node [none] (7) at (-8.25, 0) {$\beta$};
		\node [none] (8) at (-2, 0) {$1\beta 1$};
		\node [none] (9) at (-2, -2) {$\beta 11$};
		\node [none] (10) at (-2, 2) {$11\beta$};
		\node [fixed size node] (11) at (3.75, 0.5) {$R$};
		\node [fixed size node] (12) at (5.75, -1) {$R1$};
		\node [none] (13) at (7.25, 0) {};
		\node [none] (14) at (7.25, 2) {};
		\node [none] (15) at (7.25, -2) {};
		\node [none] (16) at (1.75, 0) {};
		\node [none] (17) at (1.5, 0) {$\beta$};
		\node [none] (18) at (-5.25, -2) {$\beta 1$};
		\node [none] (19) at (-5.5, 1) {$1\beta$};
		\node [none] (20) at (4.25, 1.75) {$1\beta$};
		\node [none] (21) at (4, -1) {$\beta 1$};
		\node [none] (22) at (7.75, 0) {$1\beta 1$};
		\node [none] (23) at (7.75, -2) {$\beta 11$};
		\node [none] (24) at (7.75, 2) {$11\beta$};
		\node [none] (25) at (0, 0.25) {};
		
		\draw [in=180, out=0] (5.center) to (0);
		\draw [in=180, out=60] (0) to (1);
		\draw [in=180, out=-60] (1) to (2.center);
		\draw [in=180, out=60] (1) to (4.center);
		\draw [in=180, out=-60] (0) to (3.center);
		\draw [in=-180, out=0] (16.center) to (11);
		\draw [in=180, out=-75] (11) to (12);
		\draw [in=180, out=60] (12) to (13.center);
		\draw [in=180, out=-60] (12) to (15.center);
		\draw [in=180, out=60] (11) to (14.center);
\end{tikzpicture}
\end{center}
\end{minipage}

\vspace{1em}

\noindent
\begin{minipage}{.05\textwidth}
\begin{equation}\label{BA2}
\phantom{c}
\tag{BA2}
\end{equation}
\end{minipage}
\begin{minipage}{.9\textwidth}
\begin{center}
\begin{tikzpicture}[scale=.5]
		\node [fixed size node] (26) at (-6, -0.5) {$S$};
		\node [fixed size node] (27) at (-4, 1) {$S1$};
		\node [none] (28) at (-2.5, 0) {};
		\node [none] (29) at (-2.5, -2) {};
		\node [none] (30) at (-2.5, 2) {};
		\node [none] (31) at (-8, 0) {};
		\node [none] (32) at (0, -0.25) {$=$};
		\node [fixed size node] (33) at (3.75, 0.5) {$S$};
		\node [fixed size node] (34) at (5.75, -1) {$1S$};
		\node [none] (35) at (7.25, 0) {};
		\node [none] (36) at (7.25, 2) {};
		\node [none] (37) at (7.25, -2) {};
		\node [none] (38) at (1.75, 0) {};
		\node [none] (39) at (-2, 0) {$1\beta 1$};
		\node [none] (40) at (-2, 2) {$\beta 11$};
		\node [none] (41) at (-2, -2) {$11\beta$};
		\node [none] (42) at (7.75, 0) {$1\beta 1$};
		\node [none] (43) at (7.75, 2) {$\beta 11$};
		\node [none] (44) at (7.75, -2) {$11\beta$};
		\node [none] (45) at (-8.25, 0) {$\beta$};
		\node [none] (46) at (1.5, 0) {$\beta$};
		\node [none] (47) at (0, 0.25) {};
		\node [none] (48) at (-5.25, -2) {$1\beta$};
		\node [none] (49) at (-5.5, 1) {$\beta 1$};
		\node [none] (50) at (4, 2) {$\beta 1$};
		\node [none] (51) at (4, -1) {$1\beta$};
		
		\draw [in=-180, out=0] (31.center) to (26);
		\draw [in=180, out=60] (26) to (27);
		\draw [in=180, out=-60] (27) to (28.center);
		\draw [in=180, out=60] (27) to (30.center);
		\draw [in=180, out=-60] (26) to (29.center);
		\draw [in=-180, out=0, looseness=1.25] (38.center) to (33);
		\draw [in=180, out=-60] (33) to (34);
		\draw [in=180, out=60] (34) to (35.center);
		\draw [in=180, out=-60] (34) to (37.center);
		\draw [in=180, out=60] (33) to (36.center);
\end{tikzpicture}
\end{center}
\end{minipage}

\vspace{1em}

\noindent
\begin{minipage}{.05\textwidth}
\begin{equation}\label{BA3}
\phantom{c}
\tag{BA3}
\end{equation}
\end{minipage}
\begin{minipage}{.9\textwidth}
\begin{center}
\begin{tikzpicture}[scale=.5]
		\node [fixed size node] (52) at (3.5, 0) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}$}};
		\node [none] (53) at (2, -1.5) {};
		\node [none] (54) at (2, 1.5) {};
		\node [fixed size node] (55) at (7, 0) {$S$};
		\node [none] (56) at (8.5, -1.5) {};
		\node [none] (57) at (8.5, 1.5) {};
		\node [fixed size node] (58) at (-7.5, -1.5) {$S1$};
		\node [fixed size node] (59) at (-7.5, 1.5) {$1S$};
		\node [fixed size node] (60) at (-4, -1.5) {\tiny $1R^{-1}$};
		\node [fixed size node] (61) at (-4, 1.5) {\tiny $R^{-1}1$};
		\node [none] (62) at (-9, -1.5) {};
		\node [none] (63) at (-9, 1.5) {};
		\node [none] (64) at (-2.5, -1.5) {};
		\node [none] (65) at (-2.5, 1.5) {};
		\node [none] (66) at (0, -0.25) {$=$};
		\node [none] (67) at (-5.75, -2.5) {};
		\node [none] (68) at (-5.75, 2.5) {};
		\node [none] (69) at (1.75, -1.5) {$\beta 1$};
		\node [none] (70) at (1.75, 1.5) {$1\beta$};
		\node [none] (71) at (8.75, -1.5) {$1\beta$};
		\node [none] (72) at (8.75, 1.5) {$\beta 1$};
		\node [none] (73) at (0, 0.25) {};
		\node [none] (74) at (5.25, 0.5) {$\beta$};
		\node [none] (75) at (-9.25, 1.5) {$1\beta$};
		\node [none] (76) at (-9.25, -1.5) {$\beta 1$};
		\node [none] (77) at (-2.25, -1.5) {$1\beta$};
		\node [none] (78) at (-2.25, 1.5) {$\beta 1$};
		\node [none] (79) at (-5.75, -3) {$1\beta 1$};
		\node [none] (80) at (-5.75, 3) {$1\beta 1$};
		\node [none] (81) at (-7.5, 0.5) {$11\beta$};
		\node [none] (82) at (-4.25, -0.5) {$11\beta$};
		\node [none] (83) at (-7.5, -0.5) {$\beta 11$};
		\node [none] (84) at (-4.25, 0.5) {$\beta 11$};
		
		\draw [in=0, out=-120] (52) to (53.center);
		\draw [in=0, out=120] (52) to (54.center);
		\draw [in=180, out=-60] (55) to (56.center);
		\draw [in=180, out=60] (55) to (57.center);
		\draw [in=-120, out=60, looseness=0.75] (58) to (61);
		\draw [in=120, out=-60, looseness=0.75] (59) to (60);
		\draw (58) to (62.center);
		\draw (59) to (63.center);
		\draw [in=180, out=0] (60) to (64.center);
		\draw [in=180, out=0] (61) to (65.center);
		\draw [in=0, out=180] (55) to (52);
		\draw [in=0, out=-120] (60) to (67.center);
		\draw [in=-60, out=180] (67.center) to (58);
		\draw [in=180, out=60] (59) to (68.center);
		\draw [in=120, out=0] (68.center) to (61);
\end{tikzpicture}
\end{center}
\end{minipage}

\vspace{1em}

\noindent
\begin{minipage}{.05\textwidth}
\begin{equation}\label{BA4}
\phantom{c}
\tag{BA4}
\end{equation}
\end{minipage}
\begin{minipage}{.9\textwidth}
\begin{center}
\begin{tikzpicture}[scale=.5]
		\node [none] (85) at (2.25, -2.025) {};
		\node [fixed size node] (86) at (3.75, 0.975) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$S^{-1}$}};
		\node [none] (87) at (2.25, -0.025) {};
		\node [none] (88) at (2.25, 1.975) {};
		\node [fixed size node] (89) at (7.5, -1.025) {$S$};
		\node [none] (90) at (9, -2.025) {};
		\node [none] (91) at (9, -0.025) {};
		\node [none] (92) at (9, 1.975) {};
		\node [none] (93) at (0, -0.275) {$=$};
		\node [none] (94) at (2, -2.025) {$\beta 1$};
		\node [none] (95) at (2, -0.025) {$1\beta$};
		\node [none] (96) at (2, 1.975) {$\beta 1$};
		\node [none] (97) at (9.25, -2.025) {$1\beta$};
		\node [none] (98) at (9.25, -0.025) {$\beta 1$};
		\node [none] (99) at (9.25, 1.975) {$1\beta$};
		\node [none] (100) at (-8.75, 1.975) {};
		\node [fixed size node] (101) at (-7.25, -1.025) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}$}};
		\node [none] (102) at (-8.75, -0.025) {};
		\node [none] (103) at (-8.75, -2.025) {};
		\node [fixed size node] (104) at (-3.5, 0.975) {$R$};
		\node [none] (105) at (-2, 1.975) {};
		\node [none] (106) at (-2, -0.025) {};
		\node [none] (107) at (-2, -2.025) {};
		\node [none] (108) at (0, 0.225) {};
		\node [none] (109) at (5, 0.975) {$\beta$};
		\node [none] (110) at (6.25, -1.025) {$\beta$};
		\node [none] (111) at (-6, -1.025) {$\beta$};
		\node [none] (112) at (-4.75, 0.975) {$\beta$};
		\node [none] (113) at (-9, -2.025) {$\beta 1$};
		\node [none] (114) at (-9, -0.025) {$1\beta$};
		\node [none] (115) at (-9, 1.975) {$\beta 1$};
		\node [none] (116) at (-1.75, -2.025) {$1\beta$};
		\node [none] (117) at (-1.75, -0.025) {$\beta 1$};
		\node [none] (118) at (-1.75, 1.975) {$1\beta$};
		
		\draw [in=0, out=-120] (86) to (87.center);
		\draw [in=0, out=105] (86) to (88.center);
		\draw [in=180, out=-60] (89) to (90.center);
		\draw [in=180, out=60] (89) to (91.center);
		\draw [in=180, out=0, looseness=0.75] (86) to (89);
		\draw [in=0, out=180, looseness=0.75] (92.center) to (85.center);
		\draw [in=0, out=120] (101) to (102.center);
		\draw [in=0, out=-105] (101) to (103.center);
		\draw [in=180, out=60] (104) to (105.center);
		\draw [in=180, out=-60] (104) to (106.center);
		\draw [in=180, out=0, looseness=0.75] (101) to (104);
		\draw [in=0, out=180, looseness=0.75] (107.center) to (100.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (3.5, -1) {};
		\node [style=none] (4) at (6, 1) {$g'f'$};
		\node [style=none] (5) at (3.5, 1.5) {$gf$};
		\node [style=none] (6) at (1, 1) {$\beta$};
		\node [style=none] (7) at (1, -1) {$fg$};
		\node [style=none] (9) at (5.5, -1) {};
		\node [style=fixed size node] (10) at (4.5, 1) {$\beta\alpha$};
		\node [style=none] (11) at (6, -1) {$\beta.$};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=none] (14) at (-3.5, -1) {};
		\node [style=none] (15) at (-3.5, 1) {};
		\node [style=none] (18) at (-1, -1) {$\beta$};
		\node [style=none] (19) at (-1, 1) {$g'f'$};
		\node [style=none] (21) at (-5.5, 1) {};
		\node [style=none] (22) at (-5.5, -1) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (-6, 1) {$\beta$};
		\node [style=none] (26) at (-6, -1) {$fg$};
		\node [style=none] (27) at (5.5, 1) {};
		\node [style=fixed size node] (28) at (-4.5, -1) {$\alpha\beta$};
		\node [style=none] (29) at (-3.5, -1.5) {$f'g'$};
		
		\draw [in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [in=-180, out=0, looseness=0.75] (0.center) to (3.center);
		\draw (2.center) to (10);
		\draw [in=-180, out=0, looseness=0.75] (14.center) to (13.center);
		\draw [in=0, out=-180, looseness=0.75] (12.center) to (15.center);
		\draw (3.center) to (9.center);
		\draw (27.center) to (10);
		\draw (22.center) to (28);
		\draw (28) to (14.center);
		\draw (21.center) to (15.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-8.75, 1) {$\beta$};
		\node [style=none] (1) at (-8.75, -2) {$fgh$};
		\node [style=none] (2) at (-8.25, 1) {};
		\node [style=none] (3) at (-5.25, -2) {};
		\node [style=fixed size node] (4) at (-6.75, 1) {$R$};
		\node [style=none] (5) at (-5.25, 2) {};
		\node [style=none] (6) at (-5.25, 0) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-1.75, -2) {};
		\node [style=none] (9) at (-1.75, 2) {};
		\node [style=none] (10) at (-8.25, -2) {};
		\node [style=none] (11) at (-6, 2.25) {$1\beta$};
		\node [style=none] (12) at (-6, -0.25) {$\beta 1$};
		\node [style=none] (13) at (-3, -0.25) {$gfh$};
		\node [style=none] (14) at (-1.25, 2) {$ghf$};
		\node [style=none] (15) at (-1.25, 0) {$1\beta$};
		\node [style=none] (16) at (-1.25, -2) {$\beta 1$};
		\node [style=none] (17) at (1.25, 1) {$\beta$};
		\node [style=none] (18) at (1.25, -2) {$fgh$};
		\node [style=none] (19) at (1.75, 1) {};
		\node [style=none] (20) at (1.75, -2) {};
		\node [style=fixed size node] (21) at (6.75, -1) {$R$};
		\node [style=none] (22) at (8.25, 0) {};
		\node [style=none] (23) at (8.25, -2) {};
		\node [style=none] (26) at (6.25, 2) {};
		\node [style=none] (31) at (8.75, 2) {$ghf$};
		\node [style=none] (32) at (8.75, 0) {$1\beta$};
		\node [style=none] (33) at (8.75, -2) {$\beta 1.$};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=none] (35) at (8.25, 2) {};
		\node [style=none] (36) at (5.5, -1.25) {$\beta$};
		
		\draw [in=180, out=0] (2.center) to (4);
		\draw [in=-180, out=60] (4) to (5.center);
		\draw [in=180, out=-60] (4) to (6.center);
		\draw [in=-180, out=0] (6.center) to (8.center);
		\draw [in=-180, out=0] (5.center) to (7.center);
		\draw [in=180, out=0] (3.center) to (9.center);
		\draw [in=180, out=0] (10.center) to (3.center);
		\draw [in=180, out=0] (19.center) to (21);
		\draw [in=-180, out=60] (21) to (22.center);
		\draw [in=180, out=-60] (21) to (23.center);
		\draw [in=180, out=0] (20.center) to (26.center);
		\draw [in=360, out=180] (35.center) to (26.center);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=.4]
		\node [fixed size node] (0) at (0, -1.275) {$S$};
		\node [fixed size node] (1) at (3, 0.475) {$R^{-1}$};
		\node [none] (22) at (3.5, -1.525) {$1\beta$};
		\node [none] (25) at (2.3, 1.75) {$1\beta$};
		\node [none] (26) at (-1.75, -1.275) {$\beta$};
		\node [none] (27) at (1, -0.025) {$\beta 1$};
		\node [none] (29) at (8.25, -0.275) {};
		\node [none] (31) at (9.25, -0.275) {};
		\node [none] (32) at (9.75, -0.275) {$1\underline{m}$};
		\node [fixed size node] (33) at (4.75, 3.225) {$\alpha^{-1}$};
		\node [none] (38) at (-3.75, 2.725) {};
		\node [none] (39) at (0, 1.475) {};
		\node [none] (40) at (-4.75, -0.525) {};
		\node [none] (41) at (-4.75, 2.725) {};
		\node [none] (42) at (-5.5, -0.525) {$\underline{m}1$};
		\node [none] (43) at (-5.5, 2.725) {$\underline{m}$};
		\node [none] (46) at (8.25, 3.225) {};
		\node [none] (47) at (9.25, 3.225) {};
		\node [none] (48) at (9.75, 3.225) {$\underline{m}$};
		\node [none] (49) at (6.25, 4.475) {$m$};
		\node [none] (50) at (7.75, 1.475) {$\beta$};
		\node [none] (51) at (7, 0.725) {$1m$};
		\node [none] (52) at (6, 2.225) {$m1$};
		\node [none] (54) at (2, 2.725) {$1m$};
		\node [none] (57) at (-3.75, 1.725) {$\beta$};
		\node [none] (58) at (-2.75, 3.975) {$m$};
		\node [none] (59) at (-8.25, 0.975) {$\underline{\alpha}$};
		\node [none] (60) at (-7, 0.975) {=};
		\node [none] (61) at (-1.25, 1.75) {$1\underline{m}$};
		
		\draw [in=-120, out=60, looseness=0.75] (0) to (1);
		\draw (29.center) to (31.center);
		\draw (47.center) to (46.center);
		\draw [in=0, out=-180] (39.center) to (40.center);
		\draw (38.center) to (41.center);
		\draw [in=105, out=-75, looseness=0.75] (33) to (29.center);
		\draw [in=-180, out=-60, looseness=0.75] (38.center) to (0);
		\draw [in=120, out=60, looseness=0.50] (38.center) to (33);
		\draw [in=120, out=45, looseness=0.75] (33) to (46.center);
		\draw [in=-120, out=0, looseness=0.75] (1) to (46.center);
		\draw [in=120, out=-30, looseness=0.75] (39.center) to (1);
		\draw [in=-150, out=45, looseness=0.75] (39.center) to (33);
		\draw [in=-120, out=-45, looseness=0.50] (0) to (29.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
		\node [none] (0) at (-2.75, 1.25) {};
		\node [none] (1) at (-1.75, 1.25) {};
		\node [none] (4) at (-3.25, 1.25) {$\underline{m}$};
		\node [none] (5) at (-3.25, -1.75) {$u1$};
		\node [none] (6) at (-2.75, -1.75) {};
		\node [fixed size node] (10) at (2.25, 1.25) {$\rho$};
		\node [fixed size node] (11) at (3, -1.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{}};
		\node [none] (15) at (-0.75, 2.25) {$m$};
		\node [none] (16) at (-1.25, 0) {$\beta$};
		\node [none] (17) at (0.75, 0.25) {$1u$};
		\node [none] (18) at (1.5, -1.75) {$\beta$};
		\node [none] (20) at (-5.5, 0) {$\underline {\lambda}$};
		\node [none] (37) at (-4.25, 0) {$=$};
		
		\draw (1.center) to (0.center);
		\draw [in=-120, out=0, looseness=0.75] (6.center) to (10);
		\draw [in=120, out=60, looseness=0.75] (1.center) to (10);
		\draw [in=-180, out=-60, looseness=0.75] (1.center) to (11);
\end{tikzpicture}	
\hspace{1.5em}\raisebox{2.5em}{and}\hspace{1.5em}
\begin{tikzpicture}[scale=.4]
		\node [none] (0) at (-2.75, 1.25) {};
		\node [none] (1) at (-1.75, 1.25) {};
		\node [none] (4) at (-3.25, 1.25) {$\underline{m}$};
		\node [none] (5) at (-3.25, -1.75) {$1u$};
		\node [none] (6) at (-2.75, -1.75) {};
		\node [fixed size node] (10) at (2.25, 1.25) {$\lambda$};
		\node [fixed size node] (11) at (3, -1.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{}};
		\node [none] (15) at (-0.75, 2.25) {$m$};
		\node [none] (16) at (-1.25, 0) {$\beta$};
		\node [none] (17) at (0.75, 0.25) {$u1$};
		\node [none] (18) at (1.5, -1.75) {$\beta$};
		\node [none] (20) at (-5.5, 0) {$\underline {\rho}$};
		\node [none] (37) at (-4.25, 0) {$=$};
		
		\draw (1.center) to (0.center);
		\draw [in=-120, out=0, looseness=0.75] (6.center) to (10);
		\draw [in=120, out=60, looseness=0.75] (1.center) to (10);
		\draw [in=-180, out=-60, looseness=0.75] (1.center) to (11);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [none] (0) at (-7.5, -2) {};
		\node [none] (1) at (-7.5, 0) {};
		\node [none] (2) at (-7.5, 2) {};
		\node [none] (3) at (2, -2) {};
		\node [none] (4) at (2, 0) {};
		\node [none] (5) at (2, 2) {};
		\node [fixed size node] (6) at (-5.5, 1) {$\underline \alpha$};
		\node [fixed size node] (7) at (-3.5, -1) {$1\underline \lambda$};
		\node [none] (8) at (-1.5, 2) {};
		\node [none] (9) at (8, 2) {};
		\node [fixed size node] (10) at (4, -1) {$\underline \rho 1$};
		\node [none] (11) at (-8, -2) {$1u1$};
		\node [none] (12) at (-8, 0) {$\underline m1$};
		\node [none] (13) at (-7.75, 2) {$\underline m$};
		\node [none] (14) at (1.5, -2) {$1u1$};
		\node [none] (15) at (1.5, 0) {$\underline m1$};
		\node [none] (16) at (1.75, 2) {$\underline m$};
		\node [none] (17) at (-1.25, 2) {$\underline m$};
		\node [none] (18) at (8.25, 2) {$\underline m$};
		\node [none] (19) at (0, 0) {$=$};
		\node [none] (20) at (-4, 0) {$1\underline m$};		
		
		\draw (5.center) to (9.center);
		\draw [in=120, out=0] (2.center) to (6);
		\draw [in=0, out=-120] (6) to (1.center);
		\draw [in=-120, out=0, looseness=0.50] (0.center) to (7);
		\draw [in=120, out=-60] (6) to (7);
		\draw [in=180, out=60, looseness=0.75] (6) to (8.center);
		\draw [in=-120, out=0, looseness=0.75] (3.center) to (10);
		\draw [in=0, out=120] (10) to (4.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5,xscale=.9]
		\node [style=fixed size node] (10) at (-6.25, -2.275) {$S$};
		\node [style=fixed size node] (11) at (-3.25, -0.525) {$R^{-1}$};
		\node [style=none] (12) at (-2.75, -2.525) {$1\beta$};
		\node [style=none] (13) at (-4.25, 0.475) {$1\beta$};
		\node [style=none] (14) at (-8, -2.275) {$\beta$};
		\node [style=none] (15) at (-5.25, -1.025) {$\beta 1$};
		\node [style=none] (16) at (2, -1.275) {};
		\node [style=none] (18) at (3.25, -0.525) {$1\underline{m}$};
		\node [style=fixed size node] (19) at (-1.5, 2.225) {$\alpha^{-1}$};
		\node [style=none] (20) at (-10, 1.725) {};
		\node [style=none] (21) at (-6.25, 0.475) {};
		\node [style=none] (22) at (-11, -1.525) {};
		\node [style=none] (23) at (-11, 1.725) {};
		\node [style=none] (24) at (-11.75, -1.525) {$\underline{m}1$};
		\node [style=none] (25) at (-11.75, 1.725) {$\underline{m}$};
		\node [style=none] (26) at (2, 2.225) {};
		\node [style=none] (27) at (13.75, 2.225) {};
		\node [style=none] (28) at (14.5, 2.225) {$\underline{m}$};
		\node [style=none] (29) at (0, 3.475) {$m$};
		\node [style=none] (30) at (1.5, 0.75) {$\beta$};
		\node [style=none] (31) at (0.75, -0.275) {$1m$};
		\node [style=none] (32) at (-0.25, 1.225) {$m1$};
		\node [style=none] (33) at (-4.25, 1.725) {$1m$};
		\node [style=none] (34) at (-10, 0.725) {$\beta$};
		\node [style=none] (35) at (-9, 2.975) {$m$};
		\node [style=none] (36) at (-7.5, 0.75) {$1\underline{m}$};
		\node [style=none] (38) at (-11, -4.25) {};
		\node [style=none] (39) at (-11.5, -4.25) {$1u1$};
		\node [style=none] (41) at (4.5, -1.25) {};
		\node [style=none] (44) at (3.5, -4.25) {};
		\node [style=fixed size node] (45) at (8.5, -1.25) {$1\rho$};
		\node [style=fixed size node] (46) at (10, -4) {};
		\node [style=none] (47) at (5.5, -0.25) {$1m$};
		\node [style=none] (48) at (5, -2.5) {$1\beta$};
		\node [style=none] (49) at (7.15, -2.25) {$11u$};
		\node [style=none] (50) at (8, -4) {$1\beta$};
		\node [style=none] (51) at (-2, -1) {$\beta$};
		
		\draw [in=-120, out=60, looseness=0.75] (10) to (11);
		\draw [in=0, out=180] (27.center) to (26.center);
		\draw [in=0, out=-180] (21.center) to (22.center);
		\draw (20.center) to (23.center);
		\draw [in=105, out=-75, looseness=0.75] (19) to (16.center);
		\draw [in=-180, out=-60, looseness=0.75] (20.center) to (10);
		\draw [in=120, out=60, looseness=0.50] (20.center) to (19);
		\draw [in=135, out=45, looseness=0.75] (19) to (26.center);
		\draw [in=-120, out=0, looseness=0.75] (11) to (26.center);
		\draw [in=120, out=-30, looseness=0.75] (21.center) to (11);
		\draw [in=-150, out=45, looseness=0.75] (21.center) to (19);
		\draw [in=-120, out=-45, looseness=0.50] (10) to (16.center);
		\draw [in=-120, out=0, looseness=0.75] (44.center) to (45);
		\draw [in=120, out=60, looseness=0.75] (41.center) to (45);
		\draw [in=180, out=-60, looseness=0.75] (41.center) to (46);
		\draw (38.center) to (44.center);
		\draw (16.center) to (41.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=fixed size node] (10) at (-6, -2.525) {$S$};
		\node [style=fixed size node] (11) at (-3, -0.775) {$R^{-1}$};
		\node [style=none] (13) at (-4, 0) {$1\beta$};
		\node [style=none] (14) at (-8, -2.275) {$\beta$};
		\node [style=none] (15) at (-5.25, -1.25) {$\beta 1$};
		\node [style=none] (20) at (-11.25, 3.225) {};
		\node [style=none] (21) at (-11, -0.025) {};
		\node [style=none] (22) at (-11, -2.025) {};
		\node [style=none] (24) at (-11.75, -0.025) {$m1$};
		\node [style=none] (27) at (11, 3.225) {};
		\node [style=none] (28) at (11.75, 3.225) {$m$};
		\node [style=none] (30) at (0.25, -1.025) {$\beta$};
		\node [style=none] (32) at (0.75, 0.975) {$m1$};
		\node [style=none] (33) at (-6.25, 1.225) {$1m$};
		\node [style=none] (34) at (-11.75, 1.725) {$\beta$};
		\node [style=none] (35) at (-11.75, 3.225) {$m$};
		\node [style=none] (38) at (-11, -4.25) {};
		\node [style=none] (39) at (-11.5, -4.25) {$1u1$};
		\node [style=none] (44) at (0, -4.25) {};
		\node [style=fixed size node] (46) at (6.75, -4.25) {};
		\node [style=none] (48) at (-2, -3.25) {$1\beta$};
		\node [style=none] (49) at (4, -2.5) {$11u$};
		\node [style=none] (50) at (4.5, -4.25) {$1\beta$};
		\node [style=none] (59) at (0.75, -2.5) {};
		\node [style=none] (60) at (11, 1.25) {};
		\node [style=none] (61) at (11.75, 1.25) {$\beta$};
		\node [style=none] (62) at (-11.25, 1.75) {};
		\node [style=none] (63) at (-11.75, -2) {$\beta 1$};
		\node [style=fixed size node] (65) at (-1.25, 2) {$\alpha^{-1}$};
		\node [style=fixed size node] (66) at (5, -2) {$1\rho$};
		\node [style=none] (67) at (3, -1.25) {$1m$};
		
		\draw [in=-120, out=60, looseness=0.75] (10) to (11);
		\draw (38.center) to (44.center);
		\draw [in=180, out=-60, looseness=0.25] (10) to (59.center);
		\draw [in=180, out=0, looseness=0.75] (59.center) to (46);
		\draw [in=0, out=-180] (60.center) to (11);
		\draw [in=-180, out=0, looseness=0.75] (62.center) to (10);
		\draw [in=135, out=0, looseness=0.50] (22.center) to (11);
		\draw [in=135, out=0, looseness=0.50] (20.center) to (65);
		\draw [in=180, out=60, looseness=0.25] (65) to (27.center);
		\draw [in=-120, out=0, looseness=0.75] (44.center) to (66);
		\draw [in=120, out=-60, looseness=0.50] (65) to (66);
		\draw [in=-150, out=0, looseness=0.50] (21.center) to (65);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=fixed size node] (10) at (-6, -2.525) {$S$};
		\node [style=fixed size node] (11) at (-3, -0.775) {$R^{-1}$};
		\node [style=none] (13) at (-7, -0.525) {$1\beta$};
		\node [style=none] (14) at (-8, -2.275) {$\beta$};
		\node [style=none] (15) at (-4.75, -1) {$\beta 1$};
		\node [style=none] (20) at (-11.25, 3.225) {};
		\node [style=none] (21) at (-11, -0.025) {};
		\node [style=none] (22) at (-11, -2.025) {};
		\node [style=none] (24) at (-11.75, -0.025) {$m1$};
		\node [style=none] (27) at (8, 3.225) {};
		\node [style=none] (28) at (8.75, 3.225) {$m$};
		\node [style=none] (30) at (0.25, -1.025) {$\beta$};
		\node [style=none] (32) at (0.75, 0.975) {$m1$};
		\node [style=none] (33) at (-6.25, 1.225) {$1m$};
		\node [style=none] (34) at (-11.75, 1.725) {$\beta$};
		\node [style=none] (35) at (-11.75, 3.225) {$m$};
		\node [style=none] (38) at (-11, -4.25) {};
		\node [style=none] (39) at (-11.5, -4.25) {$1u1$};
		\node [style=none] (44) at (-3.25, -4.25) {};
		\node [style=fixed size node] (46) at (5, -3.25) {};
		\node [style=none] (48) at (-2.5, -3.25) {$1\beta$};
		\node [style=none] (49) at (2.5, 0.25) {$1u1$};
		\node [style=none] (50) at (3.75, -3.75) {$1\beta$};
		\node [style=none] (59) at (0.75, -2.5) {};
		\node [style=none] (60) at (8, 0) {};
		\node [style=none] (61) at (8.75, 0) {$\beta$};
		\node [style=none] (62) at (-11.25, 1.75) {};
		\node [style=none] (63) at (-11.75, -2) {$\beta 1$};
		\node [style=fixed size node] (65) at (-1.25, 2) {$\alpha^{-1}$};
		\node [style=fixed size node] (66) at (3.5, 0.75) {$\rho 1$};
		\node [style=none] (67) at (2, -1.75) {$11u$};
		
		\draw [in=-120, out=60, looseness=0.75] (10) to (11);
		\draw (38.center) to (44.center);
		\draw [in=180, out=-60, looseness=0.25] (10) to (59.center);
		\draw [in=180, out=0, looseness=0.75] (59.center) to (46);
		\draw [in=0, out=-180] (60.center) to (11);
		\draw [in=-180, out=0, looseness=0.75] (62.center) to (10);
		\draw [in=135, out=0, looseness=0.50] (22.center) to (11);
		\draw [in=135, out=0, looseness=0.50] (20.center) to (65);
		\draw [in=180, out=60, looseness=0.25] (65) to (27.center);
		\draw [in=-120, out=0, looseness=0.75] (44.center) to (66);
		\draw [in=120, out=-60, looseness=0.50] (65) to (66);
		\draw [in=-150, out=0, looseness=0.50] (21.center) to (65);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [fixed size node] (0) at (-4.5, 1) {$\alpha^{-1}$};
		\node [fixed size node] (1) at (-2.5, -1) {$\rho 1$};
		\node [none] (2) at (-6.5, -2) {};
		\node [none] (3) at (-6.5, 0) {};
		\node [none] (4) at (-6.5, 2) {};
		\node [none] (5) at (-1.5, 2) {};
		\node [none] (6) at (1.5, 2) {};
		\node [none] (7) at (1.5, 0) {};
		\node [none] (8) at (1.5, -2) {};
		\node [fixed size node] (9) at (4.5, -1) {$1\lambda$};
		\node [none] (10) at (6.5, 2) {};
		\node [none] (11) at (0, 0) {$=$};
		\node [none] (15) at (-7, -2) {$1u1$};
		\node [none] (16) at (-7, 0) {$1m$};
		\node [none] (17) at (-7, 2) {$m$};
		\node [none] (18) at (1, -2) {$1u1$};
		\node [none] (19) at (1, 0) {$1m$};
		\node [none] (20) at (1, 2) {$m$};
		\node [none] (21) at (-1, 2) {$m$};
		\node [none] (22) at (7, 2) {$m$};
		\node [none] (23) at (-3, 0.25) {$m1$};
		
		\draw [in=135, out=0] (4.center) to (0);
		\draw [in=0, out=-120] (0) to (3.center);
		\draw [in=-120, out=0, looseness=0.75] (2.center) to (1);
		\draw [in=120, out=-60] (0) to (1);
		\draw [in=-180, out=45] (0) to (5.center);
		\draw [in=120, out=0, looseness=0.75] (7.center) to (9);
		\draw [in=0, out=-120, looseness=0.75] (9) to (8.center);
		\draw [in=180, out=0] (6.center) to (10.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=fixed size node] (10) at (-6, -2.525) {$S$};
		\node [style=fixed size node] (11) at (-2.5, -0.775) {$R^{-1}$};
		\node [style=none] (13) at (-5.75, 0) {$1\beta$};
		\node [style=none] (14) at (-8, -2.275) {$\beta$};
		\node [style=none] (15) at (-4, -2.025) {$\beta 1$};
		\node [style=none] (20) at (-11.25, 3.225) {};
		\node [style=none] (21) at (-11, -0.025) {};
		\node [style=none] (22) at (-11, -2.025) {};
		\node [style=none] (24) at (-11.75, -0.025) {$m1$};
		\node [style=none] (27) at (5.75, 3.225) {};
		\node [style=none] (28) at (6.5, 3.225) {$m$};
		\node [style=none] (30) at (-1, -1.025) {$\beta$};
		\node [style=none] (33) at (-5.25, 1.725) {$1m$};
		\node [style=none] (34) at (-11.75, 1.725) {$\beta$};
		\node [style=none] (35) at (-11.75, 3.225) {$m$};
		\node [style=none] (38) at (-11, -4.25) {};
		\node [style=none] (39) at (-11.5, -4.25) {$1u1$};
		\node [style=none] (44) at (-3.5, -4.25) {};
		\node [style=fixed size node] (46) at (3.5, -2.75) {};
		\node [style=none] (48) at (-3.5, -3.25) {$1\beta$};
		\node [style=none] (49) at (0.25, -1.75) {$11u$};
		\node [style=none] (50) at (1.5, -3.25) {$1\beta$};
		\node [style=none] (59) at (-1, -2.75) {};
		\node [style=none] (60) at (5.75, 0.75) {};
		\node [style=none] (61) at (6.5, 0.75) {$\beta$};
		\node [style=none] (62) at (-11.25, 1.75) {};
		\node [style=none] (63) at (-11.75, -2) {$\beta 1$};
		\node [style=none] (64) at (0.5, 0.5) {$1u1$};
		\node [style=fixed size node] (65) at (1.5, 1.25) {$1\lambda$};
		
		\draw [in=-120, out=60, looseness=0.75] (10) to (11);
		\draw (38.center) to (44.center);
		\draw [in=180, out=-60, looseness=0.25] (10) to (59.center);
		\draw [in=-180, out=0, looseness=0.75] (59.center) to (46);
		\draw [in=0, out=-180] (60.center) to (11);
		\draw [in=-180, out=0, looseness=0.75] (62.center) to (10);
		\draw [in=135, out=0, looseness=0.50] (22.center) to (11);
		\draw (20.center) to (27.center);
		\draw [in=0, out=-105, looseness=0.50] (65) to (44.center);
		\draw [in=135, out=0, looseness=0.50] (21.center) to (65);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=fixed size node] (10) at (-3.75, -3.525) {$S$};
		\node [style=fixed size node] (11) at (-0.25, -1.775) {$R^{-1}$};
		\node [style=none] (13) at (-2.75, -0.25) {$1\beta$};
		\node [style=none] (14) at (-5.75, -3.275) {$\beta$};
		\node [style=none] (15) at (-2.75, -2.275) {$\beta 1$};
		\node [style=none] (20) at (-11.25, 3.225) {};
		\node [style=none] (21) at (-11, -0.025) {};
		\node [style=none] (22) at (-11, -2.025) {};
		\node [style=none] (24) at (-11.75, -0.025) {$m1$};
		\node [style=none] (27) at (4.75, 3.225) {};
		\node [style=none] (28) at (5.5, 3.225) {$m$};
		\node [style=none] (33) at (-7.75, 1.725) {$1m$};
		\node [style=none] (34) at (-11.75, 1.725) {$\beta$};
		\node [style=none] (35) at (-11.75, 3.225) {$m$};
		\node [style=none] (38) at (-11, -4.25) {};
		\node [style=none] (39) at (-11.5, -4.25) {$1u1$};
		\node [style=none] (44) at (-7.25, 0) {};
		\node [style=none] (48) at (-1.25, -4.75) {$1\beta$};
		\node [style=fixed size node] (59) at (1.25, -4) {};
		\node [style=none] (60) at (4.75, 0.75) {};
		\node [style=none] (61) at (5.5, 0.75) {$\beta$};
		\node [style=none] (62) at (-11.25, 1.75) {};
		\node [style=none] (63) at (-11.75, -2) {$\beta 1$};
		\node [style=none] (64) at (-6, 0.25) {$1u1$};
		\node [style=fixed size node] (65) at (-3.75, 2) {$1\lambda$};
		\node [style=none] (66) at (-8.75, -1) {$u11$};
		\node [style=none] (67) at (-7.75, -2) {$1\beta$};
		\node [style=none] (68) at (-7.25, -0.75) {$\beta$};
		\node [style=none] (69) at (-8.25, 0.25) {$\beta$};

		\draw [in=-120, out=60, looseness=0.75] (10) to (11);
		\draw [in=-150, out=0, looseness=0.50] (38.center) to (44.center);
		\draw [in=180, out=-60, looseness=0.25] (10) to (59);
		\draw [in=0, out=-180] (60.center) to (11);
		\draw [in=-180, out=0, looseness=0.75] (62.center) to (10);
		\draw [in=135, out=0, looseness=0.50] (22.center) to (11);
		\draw (20.center) to (27.center);
		\draw [in=30, out=-105, looseness=0.75] (65) to (44.center);
		\draw [in=135, out=0, looseness=0.50] (21.center) to (65);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=fixed size node] (10) at (-3.75, -3.525) {$S$};
		\node [style=fixed size node] (11) at (-0.25, -1.775) {$R^{-1}$};
		\node [style=none] (13) at (-2.75, -0.25) {$1\beta$};
		\node [style=none] (14) at (-5.5, -3.025) {$\beta$};
		\node [style=none] (15) at (-2.75, -2.275) {$\beta 1$};
		\node [style=none] (20) at (-11.25, 3.225) {};
		\node [style=none] (21) at (-11, -0.025) {};
		\node [style=none] (22) at (-11, -2.025) {};
		\node [style=none] (24) at (-11.75, -0.025) {$m1$};
		\node [style=none] (27) at (4.75, 3.225) {};
		\node [style=none] (28) at (5.5, 3.225) {$m$};
		\node [style=none] (34) at (-11.75, 1.725) {$\beta$};
		\node [style=none] (35) at (-11.75, 3.225) {$m$};
		\node [style=none] (38) at (-11, -4.25) {};
		\node [style=none] (39) at (-11.5, -4.25) {$1u1$};
		\node [style=none] (48) at (-1.25, -4.75) {$1\beta$};
		\node [style=fixed size node] (59) at (1.25, -4) {};
		\node [style=none] (60) at (4.75, 0.75) {};
		\node [style=none] (61) at (5.5, 0.75) {$\beta$};
		\node [style=none] (62) at (-11.25, 1.75) {};
		\node [style=none] (63) at (-11.75, -2) {$\beta 1$};
		\node [style=fixed size node] (65) at (-7, 0.25) {$\lambda1$};
		\node [style=none] (66) at (-8, -0.75) {$u11$};
		\node [style=none] (67) at (-5.25, 0.25) {};
		\node [style=none] (14) at (-7, -2) {$\beta1$};
		
		\draw [in=-120, out=60, looseness=0.75] (10) to (11);
		\draw [in=180, out=-60, looseness=0.25] (10) to (59);
		\draw [in=0, out=-180] (60.center) to (11);
		\draw [in=135, out=0, looseness=0.50] (22.center) to (11);
		\draw (20.center) to (27.center);
		\draw [in=135, out=0, looseness=0.50] (21.center) to (65);
		\draw [in=0, out=-120, looseness=0.50] (65) to (38.center);
		\draw [in=-75, out=-180, looseness=1.25] (10) to (67.center);
		\draw [in=0, out=105] (67.center) to (62.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=fixed size node] (10) at (-3.75, -3.525) {$S$};
		\node [style=fixed size node] (11) at (-0.25, -1.775) {$R^{-1}$};
		\node [style=none] (13) at (-2.25, -0.525) {$1\beta$};
		\node [style=none] (14) at (-5.5, -3.25) {$\beta$};
		\node [style=none] (15) at (-2.75, -2.275) {$\beta 1$};
		\node [style=none] (20) at (-11.25, 2.725) {};
		\node [style=none] (21) at (-11, -0.025) {};
		\node [style=none] (22) at (-11, -2.025) {};
		\node [style=none] (24) at (-11.75, -0.025) {$m1$};
		\node [style=none] (27) at (4.75, 2.725) {};
		\node [style=none] (28) at (5.5, 2.725) {$m$};
		\node [style=none] (34) at (-11.75, 1.725) {$\beta$};
		\node [style=none] (35) at (-11.75, 2.725) {$m$};
		\node [style=none] (38) at (-11, -4.25) {};
		\node [style=none] (39) at (-11.5, -4.25) {$1u1$};
		\node [style=none] (48) at (-1.25, -4.5) {$1\beta$};
		\node [style=fixed size node] (59) at (1.25, -4) {};
		\node [style=none] (60) at (1.75, 0) {};
		\node [style=none] (61) at (5.5, 1.75) {$\beta$};
		\node [style=none] (62) at (-11.25, 1.75) {};
		\node [style=none] (63) at (-11.75, -2) {$\beta 1$};
		\node [style=fixed size node] (65) at (-7, 0.25) {$\lambda1$};
		\node [style=none] (66) at (-8, -0.75) {$u11$};
		\node [style=none] (67) at (-4.5, -0.5) {};
		\node [style=none] (68) at (4.75, 1.75) {};
		\node [style=none] (69) at (-1, 0.9) {$\beta^{-1}$};
		\node [style=none] (70) at (1.5, -1.75) {$\beta$};
		\node [style=none] (71) at (-6.75, -2) {$\beta 1$};
		
		\draw [in=-120, out=60, looseness=0.75] (10) to (11);
		\draw [in=180, out=-60, looseness=0.25] (10) to (59);
		\draw [in=0, out=-45, looseness=1.25] (60.center) to (11);
		\draw [in=135, out=0, looseness=0.50] (22.center) to (11);
		\draw (20.center) to (27.center);
		\draw [in=135, out=0, looseness=0.50] (21.center) to (65);
		\draw [in=0, out=-120, looseness=0.50] (65) to (38.center);
		\draw [in=-135, out=-180, looseness=1.50] (10) to (67.center);
		\draw [in=135, out=45, looseness=0.50] (67.center) to (60.center);
		\draw (68.center) to (62.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=fixed size node] (10) at (-3.75, -3.525) {$S$};
		\node [style=fixed size node] (11) at (-0.25, -1.775) {$R^{-1}$};
		\node [style=none] (13) at (-2.25, -0.525) {$1\beta$};
		\node [style=none] (14) at (-5.5, -3.275) {$\beta$};
		\node [style=none] (15) at (-2.75, -2.275) {$\beta 1$};
		\node [style=none] (22) at (-8.5, -1.025) {};
		\node [style=none] (48) at (-1.25, -4.5) {$1\beta$};
		\node [style=fixed size node] (59) at (1.25, -4) {};
		\node [style=none] (60) at (1.75, 0) {};
		\node [style=none] (67) at (-4.5, -0.5) {};
		\node [style=none] (69) at (-1, 1) {$\beta^{-1}$};
		\node [style=none] (70) at (1.5, -1.75) {$\beta$};
		\node [style=none] (71) at (-9, -1) {$\beta 1$};
		
		\draw [in=-120, out=60, looseness=0.75] (10) to (11);
		\draw [in=180, out=-60, looseness=0.25] (10) to (59);
		\draw [in=0, out=-45, looseness=1.25] (60.center) to (11);
		\draw [in=135, out=0, looseness=0.50] (22.center) to (11);
		\draw [in=-135, out=-180, looseness=1.50] (10) to (67.center);
		\draw [in=135, out=45, looseness=0.50] (67.center) to (60.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5, xscale=.7]
		\node [fixed size node] (0) at (-1, -3.75) {$S1$};
		\node [fixed size node] (1) at (0.75, -2) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}1$}};
		\node [none] (22) at (3, -3.5) {$1\beta1$};
		\node [none] (25) at (-1.5, -0.75) {$1\beta1$};
		\node [none] (26) at (-2.5, -3.75) {$\beta1$};
		\node [none] (27) at (-0.75, -2.5) {$\beta 11$};
		\node [none] (29) at (4, -2) {};
		\node [none] (32) at (10.25, -1.25) {$1\underline{m}1$};
		\node [fixed size node] (33) at (1, 1.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\alpha^{-1}1$}};
		\node [none] (34) at (-1.5, 0.75) {};
		\node [none] (38) at (-6, 2) {};
		\node [none] (39) at (-6, -0.75) {};
		\node [none] (40) at (-7, -0.75) {};
		\node [none] (41) at (-7, 2) {};
		\node [none] (42) at (-7.5, -0.75) {$\underline{m}11$};
		\node [none] (43) at (-7.5, 2) {$\underline{m}1$};
		\node [none] (46) at (4, 1.25) {};
		\node [none] (48) at (5.8, 1.4) {$\underline{m}1$};
		\node [none] (49) at (3.5, 2.6) {$m1$};
		\node [none] (50) at (4.2, 0) {$\beta1$};
		\node [none] (51) at (4.2, -1) {$1m1$};
		\node [none] (52) at (1.5, 0) {$m11$};
		\node [none] (54) at (-1, 1) {$1m1$};
		\node [none] (55) at (-5, -2) {$\beta 11$};
		\node [none] (56) at (-5.75, 0) {$m11$};
		\node [none] (57) at (-5, 1.25) {$\beta1$};
		\node [none] (58) at (-0.5, 3.3) {$m1$};
		\node [none] (61) at (-3.75, -0.25) {};
		\node [none] (62) at (2, -1.25) {$\beta1$};
		\node [none] (63) at (-3, -0.25) {$\beta1$};
		\node [fixed size node] (64) at (10.25, 1.25) {$S$};
		\node [fixed size node] (65) at (12, 3) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}$}};
		\node [none] (66) at (14.25, 1.5) {$1\beta$};
		\node [none] (67) at (9.75, 4.25) {$1\beta$};
		\node [none] (68) at (8.75, 1.25) {$\beta$};
		\node [none] (69) at (10.5, 2.5) {$\beta 1$};
		\node [none] (70) at (15.25, 3) {};
		\node [none] (72) at (16.5, 2.5) {$1\underline{m}$};
		\node [fixed size node] (73) at (12.25, 6.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\alpha^{-1}$}};
		\node [none] (74) at (9.75, 5.75) {};
		\node [none] (75) at (5.25, 7) {};
		\node [none] (76) at (5.25, 4.25) {};
		\node [none] (78) at (-7, 7) {};
		\node [none] (80) at (-7.5, 7) {$\underline{m}$};
		\node [none] (81) at (15.25, 6.25) {};
		\node [none] (82) at (27.5, 6.25) {};
		\node [none] (83) at (28, 6.25) {$\underline{m}$};
		\node [none] (84) at (14.75, 7.5) {$m$};
		\node [none] (85) at (15.25, 5) {$\beta$};
		\node [none] (86) at (15.25, 4) {$1m$};
		\node [none] (87) at (12.75, 5) {$m1$};
		\node [none] (88) at (10.25, 6) {$1m$};
		\node [none] (89) at (6.25, 3) {$\beta 1$};
		\node [none] (90) at (5.5, 5) {$m1$};
		\node [none] (91) at (6.25, 6.25) {$\beta$};
		\node [none] (92) at (10.75, 8.25) {$m$};
		\node [none] (93) at (7.5, 4.75) {};
		\node [none] (94) at (13.25, 3.75) {$\beta$};
		\node [none] (95) at (8.25, 4.75) {$\beta$};
		\node [fixed size node] (96) at (21.5, -5) {$1S$};
		\node [fixed size node] (97) at (23.25, -3.25) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}$}};
		\node [none] (98) at (25.5, -4.75) {$11\beta$};
		\node [none] (99) at (21, -2) {$11\beta$};
		\node [none] (100) at (20, -5) {$1\beta$};
		\node [none] (101) at (21.75, -3.75) {$1\beta 1$};
		\node [none] (102) at (26.5, -3.25) {};
		\node [none] (103) at (27.5, -3.25) {};
		\node [none] (104) at (28, -3.25) {$11\underline{m}$};
		\node [fixed size node] (105) at (23.5, 0.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1\alpha^{-1}$}};
		\node [none] (106) at (21, -0.5) {};
		\node [none] (107) at (16.5, 0.75) {};
		\node [none] (108) at (16.5, -2) {};
		\node [none] (113) at (26.5, 0) {};
		\node [none] (114) at (27.5, 0) {};
		\node [none] (115) at (28, 0) {$1\underline{m}$};
		\node [none] (116) at (26, 1.25) {$1m$};
		\node [none] (117) at (26.6, -1.25) {$1\beta$};
		\node [none] (118) at (26.7, -2.25) {$11m$};
		\node [none] (119) at (24, -1.25) {$1m1$};
		\node [none] (120) at (21.5, -0.25) {$11m$};
		\node [none] (121) at (17.5, -3.25) {$1\beta 1$};
		\node [none] (122) at (16.75, -1.25) {$1m1$};
		\node [none] (123) at (17.5, 0) {$1\beta$};
		\node [none] (124) at (22, 2) {$1m$};
		\node [none] (125) at (18.75, -1.5) {};
		\node [none] (126) at (24.5, -2.5) {$1\beta$};
		\node [none] (127) at (19.5, -1.5) {$1\beta$};
		
		\draw [in=-120, out=60, looseness=0.75] (0) to (1);
		\draw [in=-120, out=0] (34.center) to (33);
		\draw (39.center) to (40.center);
		\draw (38.center) to (41.center);
		\draw [in=105, out=-75, looseness=0.75] (33) to (29.center);
		\draw [in=-180, out=60, looseness=0.75] (39.center) to (34.center);
		\draw [in=105, out=60] (33) to (46.center);
		\draw [in=-105, out=0] (1) to (46.center);
		\draw [in=105, out=75, looseness=0.50] (38.center) to (33);
		\draw [in=-120, out=-75, looseness=0.50] (0) to (29.center);
		\draw [in=135, out=-60] (39.center) to (1);
		\draw [in=150, out=-75, looseness=0.75] (38.center) to (61.center);
		\draw [in=180, out=-30, looseness=1.25] (61.center) to (0);
		\draw [in=-120, out=60, looseness=0.75] (64) to (65);
		\draw [in=-120, out=0] (74.center) to (73);
		\draw (82.center) to (81.center);
		\draw [in=360, out=180] (75.center) to (78.center);
		\draw [in=105, out=-75, looseness=0.75] (73) to (70.center);
		\draw [in=-180, out=60, looseness=0.75] (76.center) to (74.center);
		\draw [in=105, out=60] (73) to (81.center);
		\draw [in=-105, out=0] (65) to (81.center);
		\draw [in=105, out=75, looseness=0.50] (75.center) to (73);
		\draw [in=-120, out=-75, looseness=0.50] (64) to (70.center);
		\draw [in=135, out=-60] (76.center) to (65);
		\draw [in=150, out=-75, looseness=0.75] (75.center) to (93.center);
		\draw [in=180, out=-30, looseness=1.25] (93.center) to (64);
		\draw [in=-120, out=60, looseness=0.75] (96) to (97);
		\draw [in=-120, out=0] (106.center) to (105);
		\draw (102.center) to (103.center);
		\draw (114.center) to (113.center);
		\draw [in=105, out=-75, looseness=0.75] (105) to (102.center);
		\draw [in=-180, out=60, looseness=0.75] (108.center) to (106.center);
		\draw [in=105, out=60] (105) to (113.center);
		\draw [in=-105, out=0] (97) to (113.center);
		\draw [in=105, out=75, looseness=0.50] (107.center) to (105);
		\draw [in=-120, out=-75, looseness=0.50] (96) to (102.center);
		\draw [in=135, out=-60] (108.center) to (97);
		\draw [in=150, out=-75, looseness=0.75] (107.center) to (125.center);
		\draw [in=180, out=-30, looseness=1.25] (125.center) to (96);
		\draw [in=-180, out=0] (46.center) to (76.center);
		\draw [in=180, out=0] (70.center) to (107.center);
		\draw [in=360, out=180] (108.center) to (29.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5, xscale=.75]
		\node [fixed size node] (0) at (-1, -3.75) {$S1$};
		\node [fixed size node] (1) at (0.75, -2) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}1$}};
		\node [none] (22) at (9.75, -4) {$1\beta1$};
		\node [none] (25) at (-1.5, -0.75) {$1\beta1$};
		\node [none] (26) at (-2.5, -3.75) {$\beta1$};
		\node [none] (27) at (-0.75, -2.5) {$\beta 11$};
		\node [none] (29) at (10.25, -2) {};
		\node [none] (32) at (10.5, -1.5) {$1m1$};
		\node [fixed size node] (33) at (1, 1.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\alpha^{-1}1$}};
		\node [none] (34) at (-1.5, 0.75) {};
		\node [none] (46) at (6, 2.25) {};
		\node [none] (50) at (4.75, 1.5) {$\beta1$};
		\node [none] (52) at (1.75, -0.25) {$m11$};
		\node [none] (54) at (-1, 1) {$1m1$};
		\node [none] (55) at (-7.5, -2.25) {$\beta 11$};
		\node [none] (56) at (-7.5, -0.25) {$m11$};
		\node [none] (57) at (-7.5, 1.25) {$\beta1$};
		\node [none] (58) at (-7.5, 3.25) {$m1$};
		\node [none] (61) at (-3.75, -0.25) {};
		\node [none] (62) at (2.75, -2.5) {$\beta1$};
		\node [none] (63) at (-3, -0.25) {$\beta1$};
		\node [fixed size node] (64) at (10.25, 1.25) {$S$};
		\node [fixed size node] (65) at (12, 3) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}$}};
		\node [none] (66) at (12.5, 0) {$1\beta$};
		\node [none] (67) at (10, 4.25) {$1\beta$};
		\node [none] (68) at (8.75, 0.75) {$\beta$};
		\node [none] (69) at (11.5, 1.75) {$\beta 1$};
		\node [fixed size node] (73) at (12.25, 6.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\alpha^{-1}$}};
		\node [none] (74) at (9.75, 5.75) {};
		\node [none] (75) at (7, 7.75) {};
		\node [none] (78) at (-7, 7.75) {};
		\node [none] (80) at (-7.5, 7.75) {$m$};
		\node [none] (81) at (18.25, 7.75) {};
		\node [none] (82) at (26, 7.75) {};
		\node [none] (83) at (26.5, 7.75) {$m$};
		\node [none] (84) at (14.75, 7.5) {$m$};
		\node [none] (86) at (18.75, 3.25) {$1m$};
		\node [none] (87) at (12.75, 5) {$m1$};
		\node [none] (88) at (9.25, 6.25) {$1m$};
		\node [none] (90) at (2.25, 3.75) {$m1$};
		\node [none] (91) at (-7.5, 5.25) {$\beta$};
		\node [none] (93) at (4.75, 4) {};
		\node [none] (94) at (13.25, 3.75) {$\beta$};
		\node [none] (95) at (6, 3.75) {$\beta$};
		\node [fixed size node] (96) at (20, -5) {$1S$};
		\node [fixed size node] (97) at (21.75, -3.25) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}$}};
		\node [none] (98) at (26.5, -5.75) {$11\beta$};
		\node [none] (99) at (19.5, -2) {$11\beta$};
		\node [none] (100) at (18, -5.25) {$1\beta$};
		\node [none] (101) at (20.25, -3.75) {$1\beta 1$};
		\node [fixed size node] (105) at (22, 0.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1\alpha^{-1}$}};
		\node [none] (106) at (19.5, -0.5) {};
		\node [none] (115) at (26, 2) {};
		\node [none] (117) at (26, 0.25) {};
		\node [none] (118) at (26.5, -2.5) {$11m$};
		\node [none] (119) at (22.5, -1.25) {$1m1$};
		\node [none] (120) at (17.5, 0) {$11m$};
		\node [none] (125) at (15.5, -1.75) {};
		\node [none] (126) at (23.5, -3.5) {$1\beta$};
		\node [none] (127) at (15.5, -2.25) {$1\beta$};
		\node [none] (128) at (-7, 5.25) {};
		\node [none] (129) at (14.5, -4.5) {};
		\node [none] (130) at (26, 5.25) {};
		\node [none] (131) at (26, 5.25) {};
		\node [none] (132) at (26.5, 5.25) {$\beta$};
		\node [none] (133) at (26.5, 2) {$1m$};
		\node [none] (134) at (26.5, 0.25) {$1\beta$};
		\node [none] (135) at (26, -2.5) {};
		\node [none] (136) at (26, -5.75) {};
		\node [none] (137) at (-7, 3.25) {};
		\node [none] (138) at (-7, 1.25) {};
		\node [none] (139) at (-7, -0.25) {};
		\node [none] (140) at (-7, -2.25) {};

		\draw [in=-120, out=60, looseness=0.75] (0) to (1);
		\draw [in=-120, out=0] (34.center) to (33);
		\draw [in=180, out=-60, looseness=0.75] (33) to (29.center);
		\draw [in=-135, out=0, looseness=1.25] (1) to (46.center);
		\draw [in=180, out=-45, looseness=1.25] (61.center) to (0);
		\draw [in=-120, out=60, looseness=0.75] (64) to (65);
		\draw [in=-120, out=0] (74.center) to (73);
		\draw [in=0, out=180, looseness=0.25] (82.center) to (81.center);
		\draw [in=360, out=-180, looseness=0.25] (75.center) to (78.center);
		\draw [in=180, out=60, looseness=0.50] (73) to (81.center);
		\draw [in=105, out=0, looseness=0.50] (75.center) to (73);
		\draw [in=180, out=-30, looseness=1.25] (93.center) to (64);
		\draw [in=-120, out=60, looseness=0.75] (96) to (97);
		\draw [in=-120, out=0] (106.center) to (105);
		\draw [in=180, out=-30, looseness=1.25] (125.center) to (96);
		\draw [in=150, out=0, looseness=0.50] (128.center) to (93.center);
		\draw [in=-60, out=180, looseness=0.25] (129.center) to (0);
		\draw [in=150, out=0] (129.center) to (97);
		\draw [in=0, out=-180] (130.center) to (65);
		\draw [in=-180, out=0] (29.center) to (106.center);
		\draw [in=135, out=45, looseness=0.75] (46.center) to (65);
		\draw [in=60, out=-180, looseness=0.75] (74.center) to (33);
		\draw (130.center) to (131.center);
		\draw [in=150, out=-60, looseness=0.75] (64) to (125.center);
		\draw [in=135, out=-60, looseness=0.75] (73) to (105);
		\draw [in=0, out=-180, looseness=0.75] (117.center) to (97);
		\draw [in=180, out=45] (105) to (115.center);
		\draw [in=-180, out=-60, looseness=0.75] (105) to (135.center);
		\draw [in=-45, out=-180, looseness=0.75] (136.center) to (96);
		\draw [in=135, out=0] (138.center) to (61.center);
		\draw [in=120, out=0, looseness=0.50] (137.center) to (33);
		\draw [in=0, out=180] (34.center) to (139.center);
		\draw [in=0, out=135, looseness=0.75] (1) to (140.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5, xscale=.75]
		\node [fixed size node] (0) at (7, -3.75) {$S1$};
		\node [fixed size node] (1) at (8.75, -2) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}1$}};
		\node [none] (2) at (17.75, -4) {$1\beta1$};
		\node [none] (3) at (6.5, -0.75) {$1\beta1$};
		\node [none] (4) at (5.25, -4) {$\beta1$};
		\node [none] (5) at (7.25, -2.5) {$\beta 11$};
		\node [none] (6) at (18.25, -2) {};
		\node [none] (7) at (18, -1.5) {$1m1$};
		\node [fixed size node] (8) at (9.75, 5){\adjustbox{valign=m, max width=.6cm, max height=.6cm} {$1\alpha^{-1}$}};
		\node [none] (9) at (1, -0.25) {};
		\node [none] (10) at (14, 2.25) {};
		\node [none] (11) at (13.75, 1) {$\beta1$};
		\node [none] (12) at (9.75, -0.25) {$m11$};
		\node [none] (13) at (7, 1.25) {$1m1$};
		\node [none] (14) at (0.5, -2.25) {$\beta 11$};
		\node [none] (15) at (0.5, -0.25) {$m11$};
		\node [none] (16) at (0.5, 1.25) {$\beta1$};
		\node [none] (17) at (0.5, 3.25) {$m1$};
		\node [none] (18) at (4.25, -0.25) {};
		\node [none] (19) at (10.75, -2) {$\beta1$};
		\node [none] (20) at (5, -0.25) {$\beta1$};
		\node [fixed size node] (21) at (18.25, 1.25) {$S$};
		\node [fixed size node] (22) at (20, 3) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}$}};
		\node [none] (23) at (20.5, 0) {$1\beta$};
		\node [none] (24) at (18, 4.25) {$1\beta$};
		\node [none] (25) at (16.75, 0.75) {$\beta$};
		\node [none] (26) at (19.5, 1.75) {$\beta 1$};
		\node [fixed size node] (27) at (20.25, 6.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\alpha^{-1}$}};
		\node [none] (28) at (17.75, 5.75) {};
		\node [none] (29) at (15, 7.75) {};
		\node [none] (30) at (1, 7.75) {};
		\node [none] (31) at (0.5, 7.75) {$m$};
		\node [none] (32) at (26.25, 7.75) {};
		\node [none] (33) at (34, 7.75) {};
		\node [none] (34) at (34.5, 7.75) {$m$};
		\node [none] (35) at (22.75, 7.5) {$m$};
		\node [none] (36) at (26.75, 3) {$1m1$};
		\node [none] (37) at (24.5, 5.75) {$m1$};
		\node [none] (38) at (17.25, 6.25) {$1m$};
		\node [none] (39) at (11, 4) {$1m1$};
		\node [none] (40) at (0.5, 5.25) {$\beta$};
		\node [none] (41) at (7.25, 3.75) {};
		\node [none] (42) at (22.75, 3) {$\beta$};
		\node [none] (43) at (12.75, 2.75) {$\beta$};
		\node [fixed size node] (44) at (28, -5) {$1S$};
		\node [fixed size node] (45) at (29.75, -3.25) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}$}};
		\node [none] (46) at (34.5, -5.75) {$11\beta$};
		\node [none] (47) at (27.5, -2) {$11\beta$};
		\node [none] (48) at (26, -5.25) {$1\beta$};
		\node [none] (49) at (28.25, -3.75) {$1\beta 1$};
		\node [fixed size node] (50) at (28.25, 4) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\alpha^{-1}1$}};
		\node [none] (52) at (34, 2.75) {};
		\node [none] (53) at (34, 0.25) {};
		\node [none] (54) at (34.5, -2.5) {$11m$};
		\node [none] (55) at (30.25, -0.25) {$1m1$};
		\node [none] (56) at (25, -0.25) {$11m$};
		\node [none] (57) at (23.5, -1.75) {};
		\node [none] (58) at (31.5, -3.25) {$1\beta$};
		\node [none] (59) at (23.5, -2.25) {$1\beta$};
		\node [none] (60) at (1, 5.25) {};
		\node [none] (61) at (22.5, -4.5) {};
		\node [none] (62) at (29.5, 1) {};
		\node [none] (63) at (34.5, 4.5) {$\beta$};
		\node [none] (64) at (34.5, 2.75) {$1m$};
		\node [none] (65) at (34.5, 0.25) {$1\beta$};
		\node [none] (66) at (34, -2.5) {};
		\node [none] (67) at (34, -5.75) {};
		\node [none] (68) at (1, 3.25) {};
		\node [none] (69) at (1, 1.25) {};
		\node [none] (71) at (1, -2.25) {};
		\node [none] (72) at (34, 4.5) {};
		\node [none] (73) at (29.5, 5) {$m1$};
		\node [none] (74) at (29.5, 2.75) {$m11$};
		\node [none] (75) at (27.75, 0.5) {$\beta$};
		\node [none] (76) at (31.75, 2) {$\beta$};
		\node [none] (77) at (10, 2.25) {$\beta$};
		\node [none] (78) at (6.5, 3.5) {$\beta$};
		\node [none] (79) at (7.5, 6) {$1m$};
		\node [none] (80) at (11.75, 1.25) {$m11$};
		\node [none] (81) at (8.5, 4.25) {$11m$};
		
		\draw [in=-120, out=60, looseness=0.75] (0) to (1);
		\draw [in=-120, out=15] (9.center) to (8);
		\draw [in=180, out=-60, looseness=0.75] (8) to (6.center);
		\draw [in=-135, out=0, looseness=1.25] (1) to (10.center);
		\draw [in=180, out=-45, looseness=1.25] (18.center) to (0);
		\draw [in=-120, out=60, looseness=0.75] (21) to (22);
		\draw [in=-120, out=0] (28.center) to (27);
		\draw [in=0, out=180, looseness=0.25] (33.center) to (32.center);
		\draw [in=360, out=-180, looseness=0.25] (29.center) to (30.center);
		\draw [in=180, out=60, looseness=0.50] (27) to (32.center);
		\draw [in=105, out=0, looseness=0.50] (29.center) to (27);
		\draw [in=180, out=-30, looseness=0.50] (41.center) to (21);
		\draw [in=-120, out=60, looseness=0.75] (44) to (45);
		\draw [in=180, out=-30, looseness=1.25] (57.center) to (44);
		\draw [in=150, out=0, looseness=0.50] (60.center) to (41.center);
		\draw [in=-60, out=180, looseness=0.25] (61.center) to (0);
		\draw [in=150, out=0] (61.center) to (45);
		\draw [in=0, out=-180] (62.center) to (22);
		\draw [in=135, out=45, looseness=0.75] (10.center) to (22);
		\draw [in=60, out=-180, looseness=0.75] (28.center) to (8);
		\draw [in=150, out=-60, looseness=0.75] (21) to (57.center);
		\draw [in=135, out=-60, looseness=0.75] (27) to (50);
		\draw [in=0, out=-180, looseness=0.75] (53.center) to (45);
		\draw [in=180, out=45] (50) to (52.center);
		\draw [in=-180, out=-60, looseness=0.75] (50) to (66.center);
		\draw [in=-45, out=-180, looseness=0.75] (67.center) to (44);
		\draw [in=135, out=0] (69.center) to (18.center);
		\draw [in=120, out=0, looseness=0.50] (68.center) to (8);
		\draw [in=0, out=135, looseness=0.75] (1) to (71.center);
		\draw [in=0, out=-120, looseness=0.75] (50) to (6.center);
		\draw [in=180, out=0, looseness=0.50] (62.center) to (72.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5, xscale=.75]
		\node [fixed size node] (0) at (7, -3.75) {$S1$};
		\node [fixed size node] (1) at (8.75, -2) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}1$}};
		\node [none] (2) at (17.75, -4) {$1\beta1$};
		\node [none] (3) at (6.5, -0.75) {$1\beta1$};
		\node [none] (4) at (5.25, -4) {$\beta1$};
		\node [none] (5) at (7.25, -2.5) {$\beta 11$};
		\node [none] (6) at (18.5, 3) {};
		\node [none] (7) at (18.25, 3.5) {$1m1$};
		\node [fixed size node] (8) at (9.75, 5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1\alpha^{-1}$}};
		\node [none] (9) at (1, -0.25) {};
		\node [none] (10) at (14.25, -0.5) {};
		\node [none] (11) at (12.75, -2.25) {$\beta1$};
		\node [none] (13) at (6.5, 1.25) {$1m1$};
		\node [none] (14) at (0.5, -2.25) {$\beta 11$};
		\node [none] (15) at (0.5, -0.25) {$m11$};
		\node [none] (16) at (0.5, 1.25) {$\beta1$};
		\node [none] (17) at (0.5, 3.25) {$m1$};
		\node [none] (18) at (4.25, -0.25) {};
		\node [none] (20) at (5, -0.25) {$\beta1$};
		\node [fixed size node] (21) at (18.5, -1.5) {$S$};
		\node [fixed size node] (22) at (20.25, 0.25) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}$}};
		\node [none] (24) at (17.5, 0.25) {$1\beta$};
		\node [none] (25) at (16.5, -2) {$\beta$};
		\node [none] (26) at (19.75, -1) {$\beta 1$};
		\node [fixed size node] (27) at (20.25, 6.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\alpha^{-1}$}};
		\node [none] (28) at (17.75, 5.75) {};
		\node [none] (29) at (15, 7.75) {};
		\node [none] (30) at (1, 7.75) {};
		\node [none] (31) at (0.5, 7.75) {$m$};
		\node [none] (32) at (26.25, 7.75) {};
		\node [none] (33) at (34, 7.75) {};
		\node [none] (34) at (34.5, 7.75) {$m$};
		\node [none] (35) at (22.75, 7.5) {$m$};
		\node [none] (37) at (24.5, 5.75) {$m1$};
		\node [none] (38) at (17.25, 6.25) {$1m$};
		\node [none] (40) at (0.5, 5.25) {$\beta$};
		\node [none] (41) at (6.75, 2.75) {};
		\node [none] (43) at (11.25, 1) {$\beta$};
		\node [fixed size node] (44) at (28, -5) {$1S$};
		\node [fixed size node] (45) at (29.75, -3.25){\adjustbox{valign=m, max width=.6cm, max height=.6cm} {$1R^{-1}$}};
		\node [none] (46) at (34.5, -5.75) {$11\beta$};
		\node [none] (47) at (27.5, -2) {$11\beta$};
		\node [none] (48) at (26, -5.25) {$1\beta$};
		\node [none] (49) at (28.25, -3.75) {$1\beta 1$};
		\node [fixed size node] (50) at (28.25, 4) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\alpha^{-1}1$}};
		\node [none] (52) at (34, 2.75) {};
		\node [none] (53) at (34, 0.25) {};
		\node [none] (54) at (34.5, -2.5) {$11m$};
		\node [none] (55) at (30.25, -0.25) {$1m1$};
		\node [none] (57) at (23.25, -3) {};
		\node [none] (58) at (31.5, -3.25) {$1\beta$};
		\node [none] (59) at (23.5, -2.25) {$1\beta$};
		\node [none] (60) at (1, 5.25) {};
		\node [none] (61) at (22.5, -4.5) {};
		\node [none] (62) at (28, 0.75) {};
		\node [none] (63) at (34.5, 4.5) {$\beta$};
		\node [none] (64) at (34.5, 2.75) {$1m$};
		\node [none] (65) at (34.5, 0.25) {$1\beta$};
		\node [none] (66) at (34, -2.5) {};
		\node [none] (67) at (34, -5.75) {};
		\node [none] (68) at (1, 3.25) {};
		\node [none] (69) at (1, 1.25) {};
		\node [none] (71) at (1, -2.25) {};
		\node [none] (72) at (34, 4.5) {};
		\node [none] (73) at (29.5, 5) {$m1$};
		\node [none] (74) at (29.5, 2.75) {$m11$};
		\node [none] (75) at (25, 1.25) {$\beta$};
		\node [none] (76) at (31.75, 2) {$\beta$};
		\node [none] (78) at (5.5, 2.75) {$\beta$};
		\node [none] (79) at (7.5, 6) {$1m$};
		\node [none] (81) at (8.25, 3.75) {$11m$};
		\node [none] (82) at (10, 8.5) {};
		\node [none] (83) at (27.75, 8.5) {};
		\node [none] (84) at (30, 3.25) {};
		\node [none] (85) at (21.25, 1.75) {};
		\node [none] (86) at (9.5, 2.75) {};
		
		\draw [in=-120, out=60, looseness=0.75] (0) to (1);
		\draw [in=-120, out=15] (9.center) to (8);
		\draw [in=180, out=-60, looseness=0.75] (8) to (6.center);
		\draw [in=-135, out=0, looseness=1.25] (1) to (10.center);
		\draw [in=180, out=-45, looseness=1.25] (18.center) to (0);
		\draw [in=-120, out=60, looseness=0.75] (21) to (22);
		\draw [in=-120, out=0] (28.center) to (27);
		\draw [in=0, out=180, looseness=0.25] (33.center) to (32.center);
		\draw [in=360, out=-180, looseness=0.25] (29.center) to (30.center);
		\draw [in=180, out=60, looseness=0.50] (27) to (32.center);
		\draw [in=105, out=0, looseness=0.50] (29.center) to (27);
		\draw [in=180, out=-30, looseness=0.50] (41.center) to (21);
		\draw [in=-120, out=60, looseness=0.75] (44) to (45);
		\draw [in=180, out=-30, looseness=1.25] (57.center) to (44);
		\draw [in=150, out=0, looseness=0.50] (60.center) to (41.center);
		\draw [in=-60, out=180, looseness=0.25] (61.center) to (0);
		\draw [in=150, out=0] (61.center) to (45);
		\draw [in=0, out=-180] (62.center) to (22);
		\draw [in=135, out=45, looseness=0.75] (10.center) to (22);
		\draw [in=60, out=-180, looseness=0.75] (28.center) to (8);
		\draw [in=150, out=-60, looseness=0.75] (21) to (57.center);
		\draw [in=135, out=-60, looseness=0.75] (27) to (50);
		\draw [in=0, out=-180, looseness=0.75] (53.center) to (45);
		\draw [in=180, out=45] (50) to (52.center);
		\draw [in=-180, out=-60, looseness=0.75] (50) to (66.center);
		\draw [in=-45, out=-180, looseness=0.75] (67.center) to (44);
		\draw [in=135, out=0] (69.center) to (18.center);
		\draw [in=120, out=0, looseness=0.50] (68.center) to (8);
		\draw [in=0, out=135, looseness=0.75] (1) to (71.center);
		\draw [in=0, out=-120, looseness=0.75] (50) to (6.center);
		\draw [in=180, out=0] (62.center) to (72.center);
		\draw [dashed, in=180, out=-15, looseness=0.50] (86.center) to (85.center);
		\draw [dashed, in=-135, out=0, looseness=0.75] (85.center) to (84.center);
		\draw [dashed, in=0, out=45, looseness=1.25] (84.center) to (83.center);
		\draw [dashed] (83.center) to (82.center);
		\draw [dashed, in=165, out=-180, looseness=1.75] (82.center) to (86.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5, xscale=.7]
		\node [fixed size node] (0) at (-10.75, -6.25) {$S1$};
		\node [fixed size node] (1) at (-9, -4.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}1$}};
		\node [none] (2) at (0, -6.5) {$1\beta1$};
		\node [none] (3) at (-11.25, -3.25) {$1\beta1$};
		\node [none] (4) at (-12.5, -6.5) {$\beta1$};
		\node [none] (5) at (-10.5, -5) {$\beta 11$};
		\node [none] (9) at (-16.75, -2.75) {};
		\node [none] (10) at (-3.5, -3) {};
		\node [none] (11) at (-5, -4.75) {$\beta1$};
		\node [none] (12) at (-11.25, -1.25) {$1m1$};
		\node [none] (13) at (-17.25, -4.75) {$\beta 11$};
		\node [none] (14) at (-17.25, -2.75) {$m11$};
		\node [none] (15) at (-17.25, -1.25) {$\beta1$};
		\node [none] (16) at (-17.25, 0.75) {$m1$};
		\node [none] (17) at (-13.5, -2.75) {};
		\node [none] (18) at (-12.75, -2.75) {$\beta1$};
		\node [fixed size node] (19) at (0.75, -4) {$S$};
		\node [fixed size node] (20) at (2.5, -2.25) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}$}};
		\node [none] (21) at (-0.25, -2.25) {$1\beta$};
		\node [none] (22) at (-1.25, -4.5) {$\beta$};
		\node [none] (23) at (2, -3.5) {$\beta 1$};
		\node [none] (27) at (-16.75, 5.25) {};
		\node [none] (28) at (-17.25, 5.25) {$m$};
		\node [none] (30) at (16.25, 5.25) {};
		\node [none] (31) at (16.75, 5.25) {$m$};
		\node [none] (35) at (-17.25, 2.75) {$\beta$};
		\node [none] (36) at (-11, 0.25) {};
		\node [none] (37) at (-5.25, -1.75) {$\beta$};
		\node [fixed size node] (38) at (10.25, -7.5) {$1S$};
		\node [fixed size node] (39) at (12, -5.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}$}};
		\node [none] (40) at (16.75, -8.25) {$11\beta$};
		\node [none] (41) at (9.75, -4.5) {$11\beta$};
		\node [none] (42) at (8.25, -7.75) {$1\beta$};
		\node [none] (43) at (10.5, -6.25) {$1\beta 1$};
		\node [none] (45) at (16.25, 0.25) {};
		\node [none] (46) at (16.25, -2.25) {};
		\node [none] (47) at (16.75, -5) {$11m$};
		\node [none] (48) at (12.25, -3) {$1m1$};
		\node [none] (49) at (5.5, -5.5) {};
		\node [none] (50) at (13.75, -5.75) {$1\beta$};
		\node [none] (51) at (5.75, -4.75) {$1\beta$};
		\node [none] (52) at (-16.75, 2.75) {};
		\node [none] (53) at (4.75, -7) {};
		\node [none] (54) at (10.25, -0.75) {};
		\node [none] (55) at (16.75, 2) {$\beta$};
		\node [none] (56) at (16.75, 0.25) {$1m$};
		\node [none] (57) at (16.75, -2.25) {$1\beta$};
		\node [none] (58) at (16.25, -5) {};
		\node [none] (59) at (16.25, -8.25) {};
		\node [none] (60) at (-16.75, 0.75) {};
		\node [none] (61) at (-16.75, -1.25) {};
		\node [none] (62) at (-16.75, -4.75) {};
		\node [none] (63) at (16.25, 2) {};
		\node [none] (66) at (6, -2.5) {$\beta$};
		\node [none] (67) at (11, -1.25) {$\beta$};
		\node [none] (68) at (-12, 0) {$\beta$};
		\node [fixed size node] (71) at (-4.75, 3.25) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\alpha^{-1}$}};
		\node [fixed size node] (72) at (5.5, 3.25) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\alpha^{-1}$}};
		\node [none] (73) at (5.25, -0.5) {};
		\node [none] (74) at (9, 2) {$m1$};
		\node [none] (75) at (4.25, 1.75) {$1m$};
		\node [none] (76) at (-4.75, 0) {$11m$};
		\node [none] (77) at (0.75, 5) {$m$};
		\node [none] (78) at (-8.75, 2.5) {$1m$};
		\node [none] (79) at (-2.25, 2.25) {$m1$};
		\node [none] (80) at (5.5, 0) {$m11$};
		
		\draw [in=-120, out=60, looseness=0.75] (0) to (1);
		\draw [in=-135, out=0, looseness=1.25] (1) to (10.center);
		\draw [in=180, out=-45, looseness=1.25] (17.center) to (0);
		\draw [in=-120, out=60, looseness=0.75] (19) to (20);
		\draw [in=180, out=-30, looseness=0.50] (36.center) to (19);
		\draw [in=-120, out=60, looseness=0.75] (38) to (39);
		\draw [in=180, out=-30, looseness=1.25] (49.center) to (38);
		\draw [in=150, out=0, looseness=0.50] (52.center) to (36.center);
		\draw [in=-60, out=180, looseness=0.25] (53.center) to (0);
		\draw [in=150, out=0] (53.center) to (39);
		\draw [in=0, out=-165, looseness=0.75] (54.center) to (20);
		\draw [in=135, out=45, looseness=0.75] (10.center) to (20);
		\draw [in=150, out=-60, looseness=0.75] (19) to (49.center);
		\draw [in=0, out=-180, looseness=0.75] (46.center) to (39);
		\draw [in=-45, out=-180, looseness=0.75] (59.center) to (38);
		\draw [in=135, out=0] (61.center) to (17.center);
		\draw [in=0, out=135, looseness=0.75] (1) to (62.center);
		\draw [in=180, out=15] (54.center) to (63.center);
		\draw [in=135, out=45, looseness=0.50] (71) to (72);
		\draw [in=-120, out=0, looseness=0.25] (9.center) to (72);
		\draw [in=-150, out=0, looseness=0.50] (60.center) to (71);
		\draw [in=135, out=0, looseness=0.50] (27.center) to (71);
		\draw [in=180, out=-45, looseness=0.50] (72) to (45.center);
		\draw [in=180, out=30, looseness=0.75] (72) to (30.center);
		\draw [in=-15, out=180, looseness=0.50] (58.center) to (73.center);
		\draw [in=315, out=165, looseness=0.75] (73.center) to (71);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5, xscale=.7]
		\node [fixed size node] (0) at (13.25, -4) {$1S$};
		\node [fixed size node] (1) at (16.25, -2.25) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}$}};
		\node [none] (2) at (18.5, -6.75) {$1\beta1$};
		\node [none] (3) at (9.75, -3.5) {$1\beta1$};
		\node [none] (4) at (11.25, -4.25) {$1\beta$};
		\node [none] (5) at (14, -2.75) {$1\beta 1$};
		\node [none] (6) at (1.25, -4.25) {};
		\node [none] (9) at (8.5, -1.75) {$1m1$};
		\node [none] (10) at (0.75, -6.25) {$\beta 11$};
		\node [none] (11) at (0.75, -4.25) {$m11$};
		\node [none] (12) at (0.5, -1.75) {$\beta1$};
		\node [none] (13) at (0.5, 0.75) {$m1$};
		\node [none] (14) at (10, -1) {};
		\node [none] (15) at (10.75, -1) {$1\beta$};
		\node [fixed size node] (16) at (20.25, -4.25) {$S$};
		\node [fixed size node] (17) at (22, -2.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}$}};
		\node [none] (18) at (18, -1) {$1\beta$};
		\node [none] (20) at (21.5, -3.75) {$\beta 1$};
		\node [none] (21) at (1, 4.75) {};
		\node [none] (22) at (0.5, 4.75) {$m$};
		\node [none] (23) at (34, 4.75) {};
		\node [none] (24) at (34.5, 4.75) {$m$};
		\node [none] (25) at (0.5, 2.75) {$\beta$};
		\node [fixed size node] (28) at (28, -7.5) {$1S$};
		\node [fixed size node] (29) at (29.75, -5.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}$}};
		\node [none] (30) at (34.5, -8.25) {$11\beta$};
		\node [none] (31) at (27.5, -4.5) {$11\beta$};
		\node [none] (32) at (26, -7.75) {$1\beta$};
		\node [none] (33) at (28.25, -6.25) {$1\beta 1$};
		\node [none] (34) at (34, 0.25) {};
		\node [none] (35) at (34, -2.25) {};
		\node [none] (36) at (34.5, -5) {$11m$};
		\node [none] (37) at (30, -3) {$1m1$};
		\node [none] (38) at (24, -5.5) {};
		\node [none] (39) at (31.5, -5.75) {$1\beta$};
		\node [none] (40) at (24.25, -4.75) {$1\beta$};
		\node [none] (41) at (1, 2.75) {};
		\node [none] (42) at (23.25, -6.75) {};
		\node [none] (44) at (34.5, 2) {$\beta$};
		\node [none] (45) at (34.5, 0.25) {$1m$};
		\node [none] (46) at (34.5, -2.25) {$1\beta$};
		\node [none] (47) at (34, -5) {};
		\node [none] (48) at (34, -8.25) {};
		\node [none] (49) at (1, 0.75) {};
		\node [none] (50) at (1, -1.75) {};
		\node [none] (51) at (1.25, -6.25) {};
		\node [none] (43) at (34, 2) {};
		\node [none] (53) at (24.5, -2.5) {$\beta$};
		\node [none] (54) at (28.75, -1.25) {$\beta$};
		\node [fixed size node] (56) at (13.75, 3.25) {$\alpha^{-1}$};
		\node [fixed size node] (57) at (24, 3.25) {$\alpha^{-1}$};
		\node [none] (58) at (23.75, -0.5) {};
		\node [none] (59) at (26.75, 2) {$m1$};
		\node [none] (60) at (22.75, 1.75) {$1m$};
		\node [none] (61) at (13.5, 1.25) {$11m$};
		\node [none] (62) at (19.25, 5) {$m$};
		\node [none] (63) at (8.75, 2.25) {$1m$};
		\node [none] (64) at (16.25, 2.25) {$m1$};
		\node [none] (65) at (24, 0) {$m11$};
		\node [none] (66) at (11.5, 0.5) {};
		\node [none] (67) at (9.75, -5.75) {};
		\node [none] (68) at (17.25, -3.75) {$\beta$};
		\node [none] (69) at (8.75, -5.5) {$\beta$};
		\node [none] (70) at (8.25, 0.5) {$1\beta$};
		\node [none] (71) at (14.5, -4.5) {$11\beta$};
		\node [none] (72) at (13.5, -0.5) {$11\beta$};
		
		\draw [in=-120, out=60, looseness=0.75] (0) to (1);
		\draw [in=180, out=-45, looseness=1.25] (14.center) to (0);
		\draw [in=-120, out=60, looseness=0.75] (16) to (17);
		\draw [in=-120, out=60, looseness=0.75] (28) to (29);
		\draw [in=180, out=-30, looseness=1.25] (38.center) to (28);
		\draw [in=-60, out=180, looseness=0.50] (42.center) to (0);
		\draw [in=150, out=0] (42.center) to (29);
		\draw [in=0, out=-165, looseness=0.75] (43.center) to (17);
		\draw [in=150, out=-60, looseness=0.75] (16) to (38.center);
		\draw [in=0, out=-180, looseness=0.75] (35.center) to (29);
		\draw [in=-45, out=-180, looseness=0.75] (48.center) to (28);
		\draw [in=135, out=0] (50.center) to (14.center);
		\draw [in=0, out=135, looseness=0.75] (1) to (51.center);
		\draw [in=135, out=45, looseness=0.50] (56) to (57);
		\draw [in=-150, out=0, looseness=0.50] (49.center) to (56);
		\draw [in=135, out=0, looseness=0.50] (21.center) to (56);
		\draw [in=180, out=-45, looseness=0.50] (57) to (34.center);
		\draw [in=180, out=30, looseness=0.75] (57) to (23.center);
		\draw [in=-15, out=180, looseness=0.50] (47.center) to (58.center);
		\draw [in=315, out=165, looseness=0.75] (58.center) to (56);
		\draw [in=-165, out=0, looseness=0.50] (6.center) to (66.center);
		\draw [in=15, out=-135, looseness=0.25] (57) to (66.center);
		\draw [in=120, out=0] (1) to (17);
		\draw [in=0, out=135, looseness=0.75] (67.center) to (41.center);
		\draw [in=180, out=-45] (67.center) to (16);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5,xscale=.7]
		\node [fixed size node] (0) at (13.25, -4) {$1S$};
		\node [fixed size node] (1) at (17.75, -1.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}$}};
		\node [none] (3) at (9.75, -3.5) {$1\beta1$};
		\node [none] (4) at (11.25, -4.25) {$1\beta$};
		\node [none] (5) at (16.75, -3) {$1\beta 1$};
		\node [none] (6) at (1.25, -4.25) {};
		\node [none] (7) at (8.5, -1.75) {$1m1$};
		\node [none] (8) at (0.75, -6.25) {$\beta 11$};
		\node [none] (9) at (0.75, -4.25) {$m11$};
		\node [none] (10) at (0.5, -1.75) {$\beta1$};
		\node [none] (11) at (0.5, 0.75) {$m1$};
		\node [none] (12) at (10, -1) {};
		\node [none] (13) at (10.75, -1) {$1\beta$};
		\node [fixed size node] (14) at (17.25, -7.25) {$S$};
		\node [fixed size node] (15) at (23.5, -3) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}$}};
		\node [none] (16) at (19.75, -1.25) {$1\beta$};
		\node [none] (17) at (17.5, -6) {$\beta 1$};
		\node [none] (18) at (1, 4.75) {};
		\node [none] (19) at (0.5, 4.75) {$m$};
		\node [none] (20) at (34, 4.75) {};
		\node [none] (21) at (34.5, 4.75) {$m$};
		\node [none] (22) at (0.5, 2.75) {$\beta$};
		\node [fixed size node] (23) at (26.5, -7.75) {$1S$};
		\node [fixed size node] (24) at (29.75, -5.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}$}};
		\node [none] (25) at (34.5, -8.25) {$11\beta$};
		\node [none] (26) at (25, -4.25) {$11\beta$};
		\node [none] (27) at (23, -7.25) {$1\beta$};
		\node [none] (28) at (29.25, -7) {$1\beta 1$};
		\node [none] (29) at (34, 0.25) {};
		\node [none] (30) at (34, -2.25) {};
		\node [none] (31) at (34.5, -5) {$11m$};
		\node [none] (32) at (30, -3) {$1m1$};
		\node [none] (34) at (31.5, -5.75) {$1\beta$};
		\node [none] (36) at (1, 2.75) {};
		\node [none] (37) at (23.5, -4.75) {};
		\node [none] (39) at (34.5, 2) {$\beta$};
		\node [none] (40) at (34.5, 0.25) {$1m$};
		\node [none] (41) at (34.5, -2.25) {$1\beta$};
		\node [none] (42) at (34, -5) {};
		\node [none] (43) at (34, -8.25) {};
		\node [none] (44) at (1, 0.75) {};
		\node [none] (45) at (1, -1.75) {};
		\node [none] (46) at (1.25, -6.25) {};
		\node [none] (47) at (34, 2) {};
		\node [none] (48) at (25.25, -3) {$\beta$};
		\node [none] (49) at (28.75, -0.75) {$\beta$};
		\node [fixed size node] (50) at (13.75, 3.25) {$\alpha^{-1}$};
		\node [fixed size node] (51) at (24, 3.25) {$\alpha^{-1}$};
		\node [none] (52) at (23.75, -0.5) {};
		\node [none] (53) at (26.75, 2) {$m1$};
		\node [none] (54) at (22.75, 1.75) {$1m$};
		\node [none] (55) at (13.5, 1.25) {$11m$};
		\node [none] (56) at (19.25, 5) {$m$};
		\node [none] (57) at (8.75, 2.25) {$1m$};
		\node [none] (58) at (16.25, 2.25) {$m1$};
		\node [none] (59) at (24, 0) {$m11$};
		\node [none] (60) at (11.5, 0.5) {};
		\node [none] (61) at (9.25, -5) {};
		\node [none] (63) at (9.75, -6.5) {$\beta$};
		\node [none] (64) at (8.25, 0.5) {$1\beta$};
		\node [none] (65) at (14.5, -4.5) {$11\beta$};
		\node [none] (66) at (15, -1.25) {$11\beta$};
		\node [none] (67) at (22, -3.5) {$\beta 1$};
		\node [none] (68) at (17.5, -9.25) {};
		\node [none] (69) at (16, -6) {};
		\node [none] (70) at (26.5, -6) {};
		\node [none] (71) at (28.25, -9.5) {};
		\node [none] (72) at (15.75, -3.75) {};
		\node [none] (73) at (23.75, -4) {};
		\node [none] (74) at (22.75, -1) {};
		\node [none] (75) at (14.25, 0) {};

		\draw [in=-120, out=60, looseness=0.75] (0) to (1);
		\draw [in=180, out=-45, looseness=1.25] (12.center) to (0);
		\draw [in=-120, out=60, looseness=0.75] (14) to (15);
		\draw [in=-120, out=60, looseness=0.75] (23) to (24);
		\draw [in=-60, out=180, looseness=0.50] (37.center) to (0);
		\draw [in=150, out=0] (37.center) to (24);
		\draw [in=0, out=-180, looseness=0.75] (30.center) to (24);
		\draw [in=-45, out=-180, looseness=0.75] (43.center) to (23);
		\draw [in=135, out=0] (45.center) to (12.center);
		\draw [in=0, out=135, looseness=0.75] (1) to (46.center);
		\draw [in=135, out=45, looseness=0.50] (50) to (51);
		\draw [in=-150, out=0, looseness=0.50] (44.center) to (50);
		\draw [in=135, out=0, looseness=0.50] (18.center) to (50);
		\draw [in=180, out=-45, looseness=0.50] (51) to (29.center);
		\draw [in=180, out=30, looseness=0.75] (51) to (20.center);
		\draw [in=-15, out=180, looseness=0.50] (42.center) to (52.center);
		\draw [in=315, out=165, looseness=0.75] (52.center) to (50);
		\draw [in=-165, out=0, looseness=0.50] (6.center) to (60.center);
		\draw [in=15, out=-135, looseness=0.25] (51) to (60.center);
		\draw [in=120, out=0] (1) to (15);
		\draw [in=0, out=135, looseness=0.75] (61.center) to (36.center);
		\draw [in=180, out=-45] (61.center) to (14);
		\draw [in=180, out=-45, looseness=0.50] (14) to (23);
		\draw [style=dashed, in=360, out=180] (71.center) to (68.center);
		\draw [style=dashed, in=-180, out=-180, looseness=2.25] (68.center) to (69.center);
		\draw [style=dashed] (69.center) to (70.center);
		\draw [style=dashed, in=0, out=0, looseness=1.50] (70.center) to (71.center);
		\draw [in=-180, out=0] (15) to (47.center);
		\draw [style=dashed, in=180, out=180, looseness=1.50] (75.center) to (72.center);
		\draw [style=dashed, in=180, out=0] (72.center) to (73.center);
		\draw [style=dashed, in=0, out=0, looseness=2.50] (73.center) to (74.center);
		\draw [style=dashed, in=360, out=180] (74.center) to (75.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5, xscale=.7]
		\node [fixed size node] (0) at (13.25, -4) {$1S$};
		\node [none] (2) at (9.75, -3.5) {$1\beta1$};
		\node [none] (3) at (11.25, -4.25) {$1\beta$};
		\node [none] (4) at (16.75, -2.75) {$1\beta 1$};
		\node [none] (5) at (1.25, -4.25) {};
		\node [none] (6) at (8.5, -1.75) {$1m1$};
		\node [none] (7) at (0.75, -6.25) {$\beta 11$};
		\node [none] (8) at (0.75, -4.25) {$m11$};
		\node [none] (9) at (0.5, -1.75) {$\beta1$};
		\node [none] (10) at (0.5, 0.75) {$m1$};
		\node [none] (11) at (10, -1) {};
		\node [none] (12) at (10.75, -1) {$1\beta$};
		\node [fixed size node] (13) at (13, -7.75) {$S$};
		\node [fixed size node] (14) at (24, -2.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}$}};
		\node [none] (15) at (19.75, -1.5) {$1\beta$};
		\node [none] (16) at (14.75, -6.75) {$\beta 1$};
		\node [none] (17) at (1, 4.75) {};
		\node [none] (18) at (0.5, 4.75) {$m$};
		\node [none] (19) at (34, 4.75) {};
		\node [none] (20) at (34.5, 4.75) {$m$};
		\node [none] (21) at (0.5, 2.75) {$\beta$};
		\node [fixed size node] (23) at (26.75, -6.25) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}$}};
		\node [none] (24) at (34.5, -8.75) {$11\beta$};
		\node [none] (25) at (24.75, -5) {$11\beta$};
		\node [none] (26) at (18.75, -9.25) {$1\beta$};
		\node [none] (27) at (23, -6.75) {$1\beta 1$};
		\node [none] (28) at (34, 0.25) {};
		\node [none] (29) at (34, -2.25) {};
		\node [none] (30) at (34.5, -5) {$11m$};
		\node [none] (31) at (30, -3) {$1m1$};
		\node [none] (32) at (28.5, -6.25) {$1\beta$};
		\node [none] (33) at (1, 2.75) {};
		\node [none] (34) at (22.75, -5.5) {};
		\node [none] (35) at (34.5, 2) {$\beta$};
		\node [none] (36) at (34.5, 0.25) {$1m$};
		\node [none] (37) at (34.5, -2.25) {$1\beta$};
		\node [none] (38) at (34, -5) {};
		\node [none] (39) at (34, -8.75) {};
		\node [none] (40) at (1, 0.75) {};
		\node [none] (41) at (1, -1.75) {};
		\node [none] (42) at (1.25, -6.25) {};
		\node [none] (43) at (34, 2) {};
		\node [none] (44) at (25.25, -3) {$\beta$};
		\node [none] (45) at (28.75, -0.75) {$\beta$};
		\node [fixed size node] (46) at (13.75, 3.25) {$\alpha^{-1}$};
		\node [fixed size node] (47) at (24, 3.25) {$\alpha^{-1}$};
		\node [none] (48) at (23.75, -0.5) {};
		\node [none] (49) at (26.75, 2) {$m1$};
		\node [none] (50) at (22.75, 1.75) {$1m$};
		\node [none] (51) at (13.5, 1.25) {$11m$};
		\node [none] (52) at (19.25, 5) {$m$};
		\node [none] (53) at (8.75, 2.25) {$1m$};
		\node [none] (54) at (16.25, 2.25) {$m1$};
		\node [none] (55) at (24, 0) {$m11$};
		\node [none] (56) at (11.5, 0.5) {};
		\node [none] (57) at (9.25, -5) {};
		\node [none] (58) at (9.5, -7.25) {$\beta$};
		\node [none] (59) at (8.25, 0.5) {$1\beta$};
		\node [none] (60) at (14.5, -5.25) {$11\beta$};
		\node [none] (61) at (15.25, -1.25) {$11\beta$};
		\node [none] (62) at (22, -3.5) {$\beta 1$};
		\node [fixed size node] (63) at (17.25, -7) {$S1$};
		\node [fixed size node] (64) at (20, -4) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}1$}};
		\node [none] (65) at (13, -1.5) {};
		\node [none] (66) at (18.25, -6.75) {$\beta11$};
		\node [none] (67) at (18.75, -4.5) {$\beta 11$};
		\node [none] (68) at (26.75, -8) {};
		\node [none] (69) at (15.75, -8) {};
		\node [none] (70) at (14.75, -2) {};
		\node [none] (71) at (24, -3.75) {};

		\draw [in=180, out=-45, looseness=1.25] (11.center) to (0);
		\draw [in=-60, out=180, looseness=0.50] (34.center) to (0);
		\draw [in=150, out=0, looseness=0.75] (34.center) to (23);
		\draw [in=0, out=-180, looseness=0.75] (29.center) to (23);
		\draw [in=135, out=0] (41.center) to (11.center);
		\draw [in=135, out=45, looseness=0.50] (46) to (47);
		\draw [in=-150, out=0, looseness=0.50] (40.center) to (46);
		\draw [in=135, out=0, looseness=0.50] (17.center) to (46);
		\draw [in=180, out=-45, looseness=0.50] (47) to (28.center);
		\draw [in=180, out=30, looseness=0.75] (47) to (19.center);
		\draw [in=-15, out=180, looseness=0.50] (38.center) to (48.center);
		\draw [in=315, out=165, looseness=0.75] (48.center) to (46);
		\draw [in=-165, out=0, looseness=0.50] (5.center) to (56.center);
		\draw [in=15, out=-135, looseness=0.25] (47) to (56.center);
		\draw [in=0, out=135, looseness=0.75] (57.center) to (33.center);
		\draw [in=180, out=-45] (57.center) to (13);
		\draw [in=-180, out=0] (14) to (43.center);
		\draw [in=180, out=-45, looseness=0.25] (13) to (39.center);
		\draw [in=60, out=-120, looseness=0.75] (64) to (63);
		\draw [in=-120, out=-60, looseness=0.25] (63) to (23);
		\draw [in=-135, out=0] (64) to (14);
		\draw [in=30, out=135, looseness=0.75] (14) to (65.center);
		\draw [in=0, out=-150, looseness=0.25] (65.center) to (42.center);
		\draw [in=60, out=135, looseness=0.50] (64) to (0);
		\draw [in=-180, out=45, looseness=0.75] (13) to (63);
		\draw [style=dashed, in=0, out=-15, looseness=1.75] (71.center) to (68.center);
		\draw [style=dashed] (68.center) to (69.center);
		\draw [style=dashed, in=180, out=180, looseness=1.75] (69.center) to (70.center);
		\draw [style=dashed, in=165, out=0, looseness=0.75] (70.center) to (71.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4, xscale=.9]
		\node [none] (1) at (9.75, -3.5) {$1\beta1$};
		\node [none] (2) at (15, -3.5) {$1\beta$};
		\node [none] (4) at (1.25, -4.25) {};
		\node [none] (5) at (8.5, -1.75) {$1m1$};
		\node [none] (6) at (0.75, -6.25) {$\beta 11$};
		\node [none] (7) at (0.75, -4.25) {$m11$};
		\node [none] (8) at (0.5, -1.75) {$\beta1$};
		\node [none] (9) at (0.5, 0.75) {$m1$};
		\node [none] (10) at (10, -1) {};
		\node [none] (11) at (10.75, -1) {$1\beta$};
		\node [fixed size node] (12) at (13, -7.75) {$S$};
		\node [fixed size node] (13) at (24, -2.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}$}};
		\node [none] (14) at (19.75, -1.5) {$1\beta$};
		\node [none] (16) at (1, 4.75) {};
		\node [none] (17) at (0.5, 4.75) {$m$};
		\node [none] (18) at (34, 4.75) {};
		\node [none] (19) at (34.5, 4.75) {$m$};
		\node [none] (20) at (0.5, 2.75) {$\beta$};
		\node [none] (22) at (34.5, -8.75) {$11\beta$};
		\node [none] (24) at (18.75, -9.25) {$1\beta$};
		\node [none] (26) at (34, 0.25) {};
		\node [none] (27) at (34, -2.25) {};
		\node [none] (28) at (34.5, -5) {$11m$};
		\node [none] (29) at (30, -3) {$1m1$};
		\node [none] (30) at (26.25, -6.25) {$1\beta$};
		\node [none] (31) at (1, 2.75) {};
		\node [none] (33) at (34.5, 2) {$\beta$};
		\node [none] (34) at (34.5, 0.25) {$1m$};
		\node [none] (35) at (34.5, -2.25) {$1\beta$};
		\node [none] (36) at (34, -5) {};
		\node [none] (37) at (34, -8.75) {};
		\node [none] (38) at (1, 0.75) {};
		\node [none] (39) at (1, -1.75) {};
		\node [none] (40) at (1.25, -6.25) {};
		\node [none] (41) at (34, 2) {};
		\node [none] (42) at (25.25, -3) {$\beta$};
		\node [none] (43) at (28.75, -0.75) {$\beta$};
		\node [fixed size node] (44) at (13.75, 3.25) {$\alpha^{-1}$};
		\node [fixed size node] (45) at (24, 3.25) {$\alpha^{-1}$};
		\node [none] (46) at (23.75, -0.5) {};
		\node [none] (47) at (26.75, 2) {$m1$};
		\node [none] (48) at (22.75, 1.75) {$1m$};
		\node [none] (49) at (13.5, 1.25) {$11m$};
		\node [none] (50) at (19.25, 5) {$m$};
		\node [none] (51) at (8.75, 2.25) {$1m$};
		\node [none] (52) at (16.25, 2.25) {$m1$};
		\node [none] (53) at (24, 0) {$m11$};
		\node [none] (54) at (11.5, 0.5) {};
		\node [none] (55) at (9.25, -5) {};
		\node [none] (56) at (9.5, -7.25) {$\beta$};
		\node [none] (57) at (8.25, 0.5) {$1\beta$};
		\node [none] (59) at (15.25, -1.25) {$11\beta$};
		\node [none] (63) at (13, -1.5) {};
		\node [fixed size node] (64) at (16.75, -5.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}$}};
		\node [fixed size node] (65) at (21, -5) {$S$};
		\node [none] (66) at (22, -3.75) {$\beta 1$};
		\node [none] (67) at (26.75, -5.75) {};
		\node [none] (68) at (14.25, -6.25) {$\beta 1$};
		\node [none] (69) at (19, -4.75) {$\beta$};
		
		\draw [in=135, out=0] (39.center) to (10.center);
		\draw [in=135, out=45, looseness=0.50] (44) to (45);
		\draw [in=-150, out=0, looseness=0.50] (38.center) to (44);
		\draw [in=135, out=0, looseness=0.50] (16.center) to (44);
		\draw [in=180, out=-45, looseness=0.50] (45) to (26.center);
		\draw [in=180, out=30, looseness=0.75] (45) to (18.center);
		\draw [in=-15, out=180, looseness=0.50] (36.center) to (46.center);
		\draw [in=315, out=165, looseness=0.75] (46.center) to (44);
		\draw [in=-165, out=0, looseness=0.50] (4.center) to (54.center);
		\draw [in=15, out=-135, looseness=0.25] (45) to (54.center);
		\draw [in=0, out=135, looseness=0.75] (55.center) to (31.center);
		\draw [in=180, out=-45] (55.center) to (12);
		\draw [in=-180, out=0] (13) to (41.center);
		\draw [in=180, out=-45, looseness=0.25] (12) to (37.center);
		\draw [in=30, out=135, looseness=0.75] (13) to (63.center);
		\draw [in=0, out=-150, looseness=0.25] (63.center) to (40.center);
		\draw [in=60, out=-120, looseness=0.75] (64) to (12);
		\draw [in=120, out=-45, looseness=0.50] (10.center) to (64);
		\draw [in=180, out=0] (64) to (65);
		\draw [in=-120, out=45, looseness=0.75] (65) to (13);
		\draw [in=-180, out=-45, looseness=0.75] (65) to (67.center);
		\draw [in=-180, out=0, looseness=0.75] (67.center) to (27.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4, xscale=.9]
		\node [none] (2) at (1.25, -5) {};
		\node [none] (4) at (0.75, -6.25) {$\beta 11$};
		\node [none] (5) at (0.75, -5) {$m11$};
		\node [none] (6) at (0.5, -1.75) {$\beta1$};
		\node [none] (7) at (0.5, 0.75) {$m1$};
		\node [fixed size node] (10) at (10, -2.25) {$S$};
		\node [fixed size node] (11) at (24, -2.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}$}};
		\node [none] (12) at (20.5, -1.75) {$1\beta$};
		\node [none] (13) at (1, 4.5) {};
		\node [none] (14) at (0.5, 4.5) {$m$};
		\node [none] (15) at (34, 4.5) {};
		\node [none] (16) at (34.5, 4.5) {$m$};
		\node [none] (17) at (0.5, 2.75) {$\beta$};
		\node [none] (18) at (34, -7.5) {};
		\node [none] (20) at (34, 0.25) {};
		\node [none] (21) at (34, -2.25) {};
		\node [none] (22) at (34.5, -5) {$11m$};
		\node [none] (23) at (30, -3) {$1m1$};
		\node [none] (24) at (26.25, -6.25) {$1\beta$};
		\node [none] (25) at (1, 2.75) {};
		\node [none] (26) at (34.5, 2) {$\beta$};
		\node [none] (27) at (34.5, 0.25) {$1m$};
		\node [none] (28) at (34.5, -2.25) {$1\beta$};
		\node [none] (29) at (34, -5) {};
		\node [none] (30) at (19.5, -7.5) {};
		\node [none] (31) at (1, 0.75) {};
		\node [none] (32) at (1, -1.75) {};
		\node [none] (33) at (1.25, -6.25) {};
		\node [none] (34) at (34, 2) {};
		\node [none] (35) at (25.25, -3) {$\beta$};
		\node [none] (36) at (28.75, -0.75) {$\beta$};
		\node [fixed size node] (37) at (13.75, 3) {$\alpha^{-1}$};
		\node [fixed size node] (38) at (24, 3) {$\alpha^{-1}$};
		\node [none] (39) at (23.75, -0.5) {};
		\node [none] (40) at (26.75, 1.75) {$m1$};
		\node [none] (41) at (22, 1.75) {$1m$};
		\node [none] (43) at (19.25, 4.75) {$m$};
		\node [none] (44) at (8.75, 2) {$1m$};
		\node [none] (45) at (16.25, 2) {$m1$};
		\node [none] (46) at (24, 0) {$m11$};
		\node [none] (47) at (10, -4.5) {};
		\node [none] (48) at (6, -0.25) {};
		\node [none] (49) at (7.25, -1.5) {$\beta$};
		\node [none] (50) at (9, 0.75) {$1\beta$};
		\node [none] (52) at (15.5, -4.5) {};
		\node [fixed size node] (53) at (12.75, -0.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$R^{-1}$}};
		\node [fixed size node] (54) at (21, -5) {$S$};
		\node [none] (55) at (22, -3.75) {$\beta 1$};
		\node [none] (56) at (26.75, -5.75) {};
		\node [none] (57) at (11, -1) {$\beta 1$};
		\node [none] (58) at (15, -0.5) {$\beta$};
		\node [none] (59) at (11, -3) {$1\beta$};
		\node [none] (60) at (17.75, -0.5) {$11m$};
		\node [none] (61) at (14, -2.5) {$m11$};
		\node [none] (62) at (16, -4.75) {$\beta 1$};
		\node [none] (63) at (12.25, -4.5) {$1\beta$};
		\node [none] (64) at (17, -7) {$11\beta$};
		\node [none] (65) at (17.25, -2.5) {$\beta$};
		\node [none] (66) at (19.5, -4.25) {$\beta$};
		\node [none] (67) at (10.25, -6.25) {$\beta 11$};
		\node [none] (68) at (34.5, -7.5) {$11\beta$};
				
		\draw [in=135, out=45, looseness=0.50] (37) to (38);
		\draw [in=-150, out=0, looseness=0.50] (31.center) to (37);
		\draw [in=135, out=0, looseness=0.50] (13.center) to (37);
		\draw [in=180, out=-45, looseness=0.50] (38) to (20.center);
		\draw [in=180, out=30, looseness=0.75] (38) to (15.center);
		\draw [in=-15, out=180, looseness=0.50] (29.center) to (39.center);
		\draw [in=315, out=165, looseness=0.75] (39.center) to (37);
		\draw [in=-165, out=0, looseness=0.50] (2.center) to (47.center);
		\draw [in=15, out=-120, looseness=0.50] (38) to (47.center);
		\draw [in=0, out=135, looseness=0.75] (48.center) to (25.center);
		\draw [in=180, out=-45] (48.center) to (10);
		\draw [in=-180, out=0] (11) to (34.center);
		\draw [in=-180, out=-60] (10) to (30.center);
		\draw [in=30, out=135, looseness=0.75] (11) to (52.center);
		\draw [in=0, out=-150, looseness=0.50] (52.center) to (33.center);
		\draw [in=60, out=-120, looseness=0.75] (53) to (10);
		\draw [in=180, out=0] (53) to (54);
		\draw [in=-120, out=45, looseness=0.75] (54) to (11);
		\draw [in=-180, out=-45, looseness=0.75] (54) to (56.center);
		\draw [in=-180, out=0, looseness=0.75] (56.center) to (21.center);
		\draw [in=120, out=0, looseness=0.50] (32.center) to (53);
		\draw [in=-180, out=0, looseness=0.25] (30.center) to (18.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4,xscale=.9]
		\node [none] (0) at (1.25, -5) {};
		\node [none] (1) at (0.75, -6.25) {$\beta 11$};
		\node [none] (2) at (0.75, -5) {$m11$};
		\node [none] (3) at (0.5, -1.75) {$\beta1$};
		\node [none] (4) at (0.5, 0.75) {$m1$};
		\node [fixed size node] (5) at (9.25, -2.25) {$S$};
		\node [fixed size node] (6) at (27.5, -0.75) {$R^{-1}$};
		\node [none] (7) at (23.5, -0.25) {$1\beta$};
		\node [none] (8) at (1, 4.5) {};
		\node [none] (9) at (0.5, 4.5) {$m$};
		\node [none] (10) at (34, 4.5) {};
		\node [none] (11) at (34.5, 4.5) {$m$};
		\node [none] (12) at (0.5, 2.75) {$\beta$};
		\node [none] (13) at (34, -7.5) {};
		\node [none] (14) at (34, 0.25) {};
		\node [none] (15) at (34, -2.25) {};
		\node [none] (16) at (34.5, -5.75) {$11m$};
		\node [none] (18) at (30, -2.75) {$1\beta$};
		\node [none] (19) at (1, 2.75) {};
		\node [none] (20) at (34.5, 2) {$\beta$};
		\node [none] (21) at (34.5, 0.25) {$1m$};
		\node [none] (22) at (34.5, -2.25) {$1\beta$};
		\node [none] (23) at (34, -5.75) {};
		\node [none] (24) at (19.5, -7.5) {};
		\node [none] (25) at (1, 0.75) {};
		\node [none] (26) at (1, -1.75) {};
		\node [none] (27) at (1.25, -6.25) {};
		\node [none] (28) at (34, 2) {};
		\node [none] (29) at (28.75, -1) {$\beta$};
		\node [none] (30) at (31.75, 1) {$\beta$};
		\node [fixed size node] (31) at (13.75, 3) {$\alpha^{-1}$};
		\node [fixed size node] (32) at (24, 3) {$\alpha^{-1}$};
		\node [none] (33) at (19.25, -5.75) {};
		\node [none] (34) at (26.75, 1.75) {$m1$};
		\node [none] (35) at (22, 1.75) {$1m$};
		\node [none] (36) at (19.25, 4.75) {$m$};
		\node [none] (37) at (8.75, 2) {$1m$};
		\node [none] (38) at (15, 1.5) {$m1$};
		\node [none] (39) at (21.25, -5.25) {$11m$};
		\node [none] (40) at (14, -3.5) {};
		\node [none] (41) at (6.25, 0) {};
		\node [none] (42) at (6.5, -1.5) {$\beta$};
		\node [none] (43) at (11, 0.75) {$1\beta$};
		\node [none] (44) at (18.75, -3.5) {};
		\node [fixed size node] (45) at (12, -0.5) {$R^{-1}$};
		\node [fixed size node] (46) at (24.5, -2.5) {$S$};
		\node [none] (47) at (26.5, -2.25) {$\beta 1$};
		\node [none] (48) at (29.5, -3.5) {};
		\node [none] (49) at (10.25, -1) {$\beta 1$};
		\node [none] (50) at (13.5, -0.25) {$\beta$};
		\node [none] (51) at (10.25, -2.75) {$1\beta$};
		\node [none] (52) at (16, -3.5) {$11m$};
		\node [none] (53) at (13.25, -3.25) {$m11$};
		\node [none] (54) at (15, -5) {$\beta 1$};
		\node [none] (55) at (11.75, -4.75) {$1\beta$};
		\node [none] (56) at (17, -7) {$11\beta$};
		\node [none] (57) at (16.75, -0.5) {$\beta$};
		\node [none] (58) at (23.25, -3) {$\beta$};
		\node [none] (59) at (10.25, -6) {$\beta 11$};
		\node [none] (60) at (34.5, -7.5) {$11\beta.$};
		\node [none] (61) at (15, -1.5) {$1m$};
		\node [none] (62) at (19.75, -1.5) {$\beta$};
		\node [none] (63) at (19.75, -3.5) {$\beta1$};
		\node [none] (64) at (17.65, -2.25) {$m1$};
		\node [none] (65) at (8.5, -3.5) {};
		\node [none] (66) at (1.75, 1.5) {};
		\node [none] (67) at (6.25, 5.5) {};
		\node [none] (68) at (15.5, 5.5) {};
		\node [none] (69) at (16.5, -1) {};
		\node [none] (71) at (17.5, -3.75) {};
		\node [none] (72) at (17.75, 1.25) {};
		\node [none] (73) at (22.25, 5.25) {};
		\node [none] (74) at (27.5, 5.25) {};
		\node [none] (75) at (33, 0.75) {};
		\node [none] (76) at (27.75, -4) {};

		\draw [in=135, out=45, looseness=0.50] (31) to (32);
		\draw [in=-150, out=0, looseness=0.50] (25.center) to (31);
		\draw [in=135, out=0, looseness=0.50] (8.center) to (31);
		\draw [in=180, out=-45, looseness=0.50] (32) to (14.center);
		\draw [in=180, out=30, looseness=0.75] (32) to (10.center);
		\draw [in=0, out=180, looseness=0.50] (23.center) to (33.center);
		\draw [in=-60, out=180, looseness=0.75] (33.center) to (31);
		\draw [in=-165, out=0, looseness=0.75] (0.center) to (40.center);
		\draw [in=15, out=-120, looseness=0.50] (32) to (40.center);
		\draw [in=0, out=135, looseness=0.75] (41.center) to (19.center);
		\draw [in=180, out=-45] (41.center) to (5);
		\draw [in=-180, out=0] (6) to (28.center);
		\draw [in=-180, out=-60] (5) to (24.center);
		\draw [in=30, out=135, looseness=0.75] (6) to (44.center);
		\draw [in=0, out=-150, looseness=0.50] (44.center) to (27.center);
		\draw [in=60, out=-120, looseness=0.75] (45) to (5);
		\draw [in=180, out=0, looseness=1.50] (45) to (46);
		\draw [in=-120, out=45, looseness=0.75] (46) to (6);
		\draw [in=-180, out=-45, looseness=0.75] (46) to (48.center);
		\draw [in=-180, out=0] (48.center) to (15.center);
		\draw [in=120, out=0, looseness=0.50] (26.center) to (45);
		\draw [in=-180, out=0, looseness=0.25] (24.center) to (13.center);
		\draw [style=dashed, in=-90, out=180] (65.center) to (66.center);
		\draw [style=dashed, in=-180, out=90] (66.center) to (67.center);
		\draw [style=dashed] (67.center) to (68.center);
		\draw [style=dashed, in=60, out=0, looseness=0.75] (68.center) to (69.center);
		\draw [style=dashed, in=-30, out=180, looseness=0.25] (76.center) to (71.center);
		\draw [style=dashed, in=255, out=150, looseness=0.75] (71.center) to (72.center);
		\draw [style=dashed, in=-180, out=75, looseness=1.25] (72.center) to (73.center);
		\draw [style=dashed] (73.center) to (74.center);
		\draw [style=dashed, in=90, out=0, looseness=1.25] (74.center) to (75.center);
		\draw [style=dashed, in=0, out=-90, looseness=1.75] (75.center) to (76.center);
		\draw [style=dashed, in=0, out=-120, looseness=0.50] (69.center) to (65.center);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=.4]
		\node [style=none] (0) at (-19.25, 7.5) {$mm$};
		\node [style=none] (1) at (-19.25, 4.5) {$1\beta 1$};
		\node [style=none] (2) at (-8.75, 7.5) {};
		\node [style=none] (9) at (20, 4.5) {$1\beta 1$};
		\node [style=none] (10) at (20, 7.5) {$mm$};
		\node [style=none] (11) at (11.5, 7.5) {};
		\node [style=none] (21) at (-18.5, 1.5) {};
		\node [style=none] (22) at (-18.5, -2.25) {};
		\node [style=none] (23) at (-18.5, -5.25) {};
		\node [style=none] (24) at (-18.5, -8.25) {};
		\node [fixed size node] (26) at (-11, -5.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\underline 1S\underline 1$}};
		\node [style=none] (28) at (-5.5, -9.25) {};
		\node [style=none] (33) at (-10.25, -7) {$\underline 1 1\beta\underline 1$};
		\node [style=none] (34) at (-14.5, -4.75) {$\underline 1\beta 1\underline 1$};
		\node [style=none] (35) at (-8, 2.5) {$m\underline1m\underline 1$};
		\node [style=none] (39) at (6.25, -9.25) {};
		\node [fixed size node] (42) at (11, -5.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\underline 1R^{-1}\underline 1$}};
		\node [style=none] (43) at (19.25, -8.25) {};
		\node [style=none] (44) at (19.25, -2.25) {};
		\node [style=none] (45) at (19.25, 1.5) {};
		\node [style=none] (46) at (19.25, -5.25) {};
		\node [style=none] (48) at (9, -4.75) {$\underline 11\beta \underline 1$};
		\node [style=none] (50) at (8.75, 2.5) {$\underline 1m\underline 1m$};
		\node [style=none] (52) at (15.75, -5) {$\underline 11\beta \underline 1$};
		\node [style=none] (53) at (-18.5, 4.5) {};
		\node [style=none] (54) at (-18.5, 7.5) {};
		\node [style=none] (55) at (19.25, 4.5) {};
		\node [style=none] (56) at (19.25, 7.5) {};
		\node [style=none] (57) at (-19.25, -5.25) {$mm\underline 1\underline 1$};
		\node [style=none] (58) at (-19.25, -2.25) {$1\beta 1\underline 1$};
		\node [style=none] (59) at (-19.25, 1.5) {$mm\underline 1$};
		\node [style=none] (60) at (-19.25, -8.25) {$1\beta1\underline 1\underline 1$};
		\node [style=none] (61) at (-0.75, -9.75) {$\underline 11\beta 1\underline 1$};
		\node [style=none] (63) at (20, 1.5) {$\underline 1 mm$};
		\node [style=none] (64) at (20, -2.25) {$\underline 11\beta 1$};
		\node [style=none] (65) at (20, -5.25) {$\underline 1\underline 1 mm$};
		\node [style=none] (66) at (20, -8.25) {$\underline 1\underline 11\beta 1$};
		\node [style=none] (67) at (-11.25, -1.25) {};
		\node [style=none] (68) at (11.5, -1.25) {};
		\node [style=none] (70) at (-12, 4.75) {$m1m1$};
		\node [style=none] (71) at (13.25, 4.5) {$1m1m$};
		\node [style=none] (72) at (14.75, 1) {$1\beta \underline 1$};
		\node [style=none] (73) at (-13.75, 1.25) {$\underline 1\beta 1$};
		\node [style=none] (74) at (-14.75, -1.75) {$m1m1\underline 1$};
		\node [style=none] (75) at (16, -2) {$\underline 11m1m$};
		\node [fixed size node] (92) at (-7.25, -2.75){\adjustbox{valign=m, max width=.6cm, max height=.6cm} {$\underline 1S1$}};
		\node [fixed size node] (93) at (6.75, -2.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}\underline 1$}};
		\node [style=none] (94) at (-0.25, 0.75) {$\underline 1\beta \underline 1$};
		\node [style=none] (95) at (6.25, -4.5) {$1\beta 1\underline 1$};
		\node [style=none] (96) at (-10.75, -2) {$\underline 1\beta 1$};
		\node [style=none] (97) at (10.25, -2.5) {$1\beta \underline 1$};
		\node [style=none] (98) at (-5.75, -7.75) {$1\beta \underline 1\underline 1$};
		\node [style=none] (99) at (7.5, -7.75) {$\underline 1\underline 1\beta 1$};
		\node [style=none] (101) at (-4.75, -8.25) {};
		\node [style=none] (102) at (-6, -5.25) {};
		\node [style=none] (103) at (11.5, -1.25) {};
		\node [style=none] (104) at (5.5, -5.25) {};
		\node [style=none] (105) at (5.75, -8.25) {};
		\node [style=none] (106) at (-9, -4.75) {$\underline 1\beta 1\underline 1$};
		\node [style=none] (108) at (0, 0.25) {};
		\node [style=none] (113) at (2, -2.25) {$\underline 1 \beta 1\underline 1$};
		\node [style=none] (114) at (-2.5, -2.25) {$\underline 1 1\beta \underline 1$};
		\node [style=none] (115) at (-3.25, -6.5) {$\underline 1\underline 1\beta 1$};
		\node [style=none] (116) at (3, -6.5) {$1\beta\underline 1\underline1$};
		\node [style=none] (117) at (-7, -4.25) {$\underline 1 1 \beta 1$};
		\node [style=none] (118) at (-5.25, -4.75) {};
		\node [fixed size node] (119) at (-4.75, -1) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\underline 1S\underline 1$}};
		\node [fixed size node] (120) at (4.25, -1) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\underline 1 R^{-1}\underline 1$}};
		\node [style=none] (121) at (5, -4.75) {};
		\node [style=none] (122) at (-3.5, 0.25) {$\underline 1 \beta 1\underline 1$};
		\node [style=none] (123) at (3, 0.25) {$\underline 1 1\beta\underline 1$};
		\node [style=none] (124) at (6.5, -1) {$\underline 1\beta \underline 1$};
		\node [style=none] (125) at (-6.5, -0.75) {$\underline 1\beta \underline 1$};
		\node [style=none] (126) at (-13, -6.25) {$\underline 1\beta \underline 1$};
		\node [style=none] (127) at (13, -6.25) {$\underline 1\beta \underline 1$};
		\node [style=none] (128) at (-14.5, -7.75) {$1\beta \underline 1\underline 1$};
		\node [style=none] (129) at (15.5, -7.75) {$\underline 1\underline 1\beta 1$};
		\node [style=none] (130) at (10.25, -7) {$\underline 1\beta1 \underline 1$};
		\node [style=none] (131) at (-9.5, 2) {};
		\node [style=none] (132) at (-10.75, 4.25) {};
		\node [style=none] (133) at (12, 4) {};
		\node [style=none] (134) at (9.5, 2) {};
		\node [fixed size node] (136) at (5.5, 5.25) {$\alpha\alpha$};
		\node [fixed size node] (137) at (-5.5, 5.25) {$\alpha\alpha$};
		\node [style=none] (138) at (3, 4) {$m1m1$};
		\node [style=none] (139) at (-2.5, 4) {$1m1m$};
		\node [style=none] (140) at (0, 7.75) {$mm$};
		\node [style=none] (141) at (15.25, -5.75) {};
		\node [style=none] (142) at (-14, -5.75) {};
		\node [style=none] (143) at (-10.75, -10.25) {};
		\node [style=none] (144) at (-11.75, -9.25) {};
		\node [style=none] (145) at (-11.75, -0.5) {};
		\node [style=none] (146) at (-10.75, 1) {};
		\node [style=none] (147) at (11, -10.25) {};
		\node [style=none] (148) at (12, -9.25) {};
		\node [style=none] (149) at (10.75, 1) {};
		\node [style=none] (150) at (11.75, -0.5) {};
		
		\draw [in=-45, out=180] (28.center) to (26);
		\draw [in=-135, out=0] (39.center) to (42);
		\draw (28.center) to (39.center);
		\draw (54.center) to (2.center);
		\draw (56.center) to (11.center);
		\draw [in=180, out=30, looseness=0.75] (68.center) to (55.center);
		\draw [in=0, out=150, looseness=0.50] (67.center) to (53.center);
		\draw [in=0, out=-150, looseness=0.75] (103.center) to (93);
		\draw [in=150, out=-75] (92) to (118.center);
		\draw [in=180, out=-30, looseness=0.75] (118.center) to (105.center);
		\draw [in=-180, out=45, looseness=0.75] (119) to (108.center);
		\draw [in=60, out=-180] (119) to (92);
		\draw [in=0, out=120] (93) to (120);
		\draw [in=0, out=135, looseness=0.75] (120) to (108.center);
		\draw [in=30, out=-105] (93) to (121.center);
		\draw [in=0, out=-150, looseness=0.75] (121.center) to (101.center);
		\draw [in=-105, out=0, looseness=0.50] (102.center) to (120);
		\draw [in=180, out=-60, looseness=0.50] (119) to (104.center);
		\draw [in=-180, out=45, looseness=0.25] (26) to (102.center);
		\draw [in=-180, out=0, looseness=0.25] (24.center) to (101.center);
		\draw [in=0, out=135, looseness=0.25] (42) to (104.center);
		\draw [in=-180, out=0, looseness=0.25] (105.center) to (43.center);
		\draw [in=180, out=-30] (67.center) to (92);
		\draw [in=0, out=-180, looseness=0.50] (131.center) to (23.center);
		\draw [in=0, out=-180, looseness=0.75] (132.center) to (21.center);
		\draw [in=180, out=0, looseness=0.75] (133.center) to (45.center);
		\draw [in=0, out=-180, looseness=0.50] (46.center) to (134.center);
		\draw [in=-135, out=0, looseness=0.50] (132.center) to (137);
		\draw [in=120, out=0, looseness=0.75] (2.center) to (137);
		\draw [in=135, out=45, looseness=0.75] (137) to (136);
		\draw [in=60, out=180, looseness=0.75] (11.center) to (136);
		\draw [in=0, out=-120, looseness=0.50] (136) to (131.center);
		\draw [in=-60, out=-180, looseness=0.50] (134.center) to (137);
		\draw [in=180, out=-60, looseness=0.50] (136) to (133.center);
		\draw (42) to (141.center);
		\draw [in=-180, out=0] (141.center) to (44.center);
		\draw (142.center) to (26);
		\draw [in=0, out=180] (142.center) to (22.center);
		\draw [style=dashed, in=180, out=0] (143.center) to (147.center);
		\draw [style=dashed, in=270, out=0] (147.center) to (148.center);
		\draw [style=dashed] (148.center) to (150.center);
		\draw [style=dashed, in=360, out=90, looseness=0.75] (150.center) to (149.center);
		\draw [style=dashed] (149.center) to (146.center);
		\draw [style=dashed, in=90, out=-180, looseness=0.75] (146.center) to (145.center);
		\draw [style=dashed] (145.center) to (144.center);
		\draw [style=dashed, in=180, out=-90] (144.center) to (143.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.35]
		\node [fixed size node] (0) at (-5.5, -0.25) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\underline 1S\underline 1$}};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=none] (2) at (-3.25, -1) {$\underline 1 1\beta\underline 1$};
		\node [fixed size node] (4) at (5.5, -0.25) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\underline 1R^{-1}\underline 1$}};
		\node [style=none] (6) at (0, -2.25) {$\underline 11\beta 1\underline 1$};
		\node [style=none] (7) at (-14, 2.25) {};
		\node [style=none] (8) at (15, 2.25) {};
		\node [fixed size node] (9) at (-10.75, 2.25) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\underline 1S1$}};
		\node [fixed size node] (10) at (10.5, 2) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}\underline 1$}};
		\node [style=none] (11) at (-0.25, 5.75) {$\underline 1\beta \underline 1$};
		\node [style=none] (12) at (10.5, 0.75) {$1\beta 1\underline 1$};
		\node [style=none] (13) at (-15, 2.25) {$\underline 1\beta 1$};
		\node [style=none] (14) at (16, 2.25) {$1\beta \underline 1$};
		\node [style=none] (15) at (-15, -4.5) {$1\beta \underline 1\underline 1$};
		\node [style=none] (16) at (16, -4.5) {$\underline 1\underline 1\beta 1$};
		\node [style=none] (17) at (-14, -4.5) {};
		\node [style=none] (21) at (0, -3.25) {};
		\node [style=none] (22) at (-3.25, 0.75) {$\underline 1\beta 1\underline 1$};
		\node [style=none] (23) at (0, 5.25) {};
		\node [style=none] (24) at (2.25, 2.75) {$\underline 1 \beta 1\underline 1$};
		\node [style=none] (25) at (-2.5, 2.75) {$\underline 1 1\beta \underline 1$};
		\node [style=none] (28) at (-10.5, 0.75) {$\underline 1 1 \beta 1$};
		\node [fixed size node] (30) at (-5.5, 4) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\underline 1S\underline 1$}};
		\node [fixed size node] (31) at (5.5, 4){\adjustbox{valign=m, max width=.6cm, max height=.6cm} {$\underline 1 R^{-1}\underline 1$}};
		\node [style=none] (32) at (0, -3.25) {};
		\node [style=none] (33) at (-4.25, 5.25) {$\underline 1 \beta 1\underline 1$};
		\node [style=none] (34) at (4.25, 5.25) {$\underline 1 1\beta\underline 1$};
		\node [style=none] (35) at (9, 4) {$\underline 1\beta \underline 1$};
		\node [style=none] (36) at (-10, 4.25) {$\underline 1\beta \underline 1$};
		\node [style=none] (37) at (16, -0.75) {$\underline 1\beta \underline 1$};
		\node [style=none] (38) at (3.25, -1) {$\underline 1\beta1 \underline 1$};
		\node [style=none] (39) at (-14, -0.75) {};
		\node [style=none] (48) at (15, -0.75) {};
		\node [style=none] (49) at (15, -4.5) {};
		\node [style=none] (51) at (-15, -0.75) {$\underline 1\beta\underline 1$};
		\node [style=none] (52) at (-7.5, 0.25) {$\underline 1 \beta \underline 1$};
		\node [style=none] (53) at (3.25, 0.75) {$\underline 11\beta\underline 1$};
		\node [style=none] (54) at (7.5, 0.25) {$\underline 1\beta \underline 1$};
		\node [style=none] (55) at (6.5, -2.5) {$1\beta 1\underline 1$};
		\node [style=none] (56) at (-6.5, -2.5) {$\underline 1 1 \beta 1$};
		
		\draw [in=-45, out=180] (1.center) to (0);
		\draw [in=-180, out=45, looseness=0.75] (30) to (23.center);
		\draw [in=60, out=-180] (30) to (9);
		\draw [in=0, out=120] (10) to (31);
		\draw [in=0, out=135, looseness=0.75] (31) to (23.center);
		\draw [in=15, out=-105, looseness=0.75] (10) to (32.center);
		\draw [in=0, out=-165, looseness=0.75] (32.center) to (17.center);
		\draw [in=180, out=0] (7.center) to (9);
		\draw [in=180, out=0] (39.center) to (0);
		\draw [in=360, out=180] (48.center) to (4);
		\draw (8.center) to (10);
		\draw [in=-15, out=180, looseness=0.75] (49.center) to (21.center);
		\draw [in=165, out=-75, looseness=0.75] (9) to (21.center);
		\draw [in=225, out=0, looseness=0.75] (1.center) to (4);
		\draw [in=-135, out=45, looseness=0.75] (0) to (31);
		\draw [in=135, out=-45, looseness=0.75] (30) to (4);
\end{tikzpicture}
\begin{tikzpicture}[scale=.35]
		\node [fixed size node] (0) at (-5.5, 0) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1S\underline 1$}};
		\node [style=none] (1) at (0, -1.5) {};
		\node [fixed size node] (3) at (5.5, 0) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\underline 1R^{-1}1$}};
		\node [style=none] (4) at (0, -1) {$\underline 1\beta \underline 1$};
		\node [style=none] (5) at (-15.25, 2.5) {};
		\node [style=none] (6) at (16, 2.75) {};
		\node [fixed size node] (7) at (-12, 2.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\underline 1S1$}};
		\node [fixed size node] (8) at (11.5, 2.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}\underline 1$}};
		\node [style=none] (9) at (0, 6) {$\underline 1\beta \underline 1$};
		\node [style=none] (10) at (11.5, 1) {$1\beta 1\underline 1$};
		\node [style=none] (11) at (-16.25, 2.5) {$\underline 1\beta 1$};
		\node [style=none] (12) at (17, 2.75) {$1\beta \underline 1$};
		\node [style=none] (13) at (-16.25, -4.25) {$1\beta \underline 1\underline 1$};
		\node [style=none] (14) at (17, -4) {$\underline 1\underline 1\beta 1$};
		\node [style=none] (15) at (-15.25, -4.25) {};
		\node [style=none] (16) at (0, -3) {};
		\node [style=none] (17) at (-3.25, 1) {$1\beta 1\underline 1$};
		\node [style=none] (18) at (0, 5.5) {};
		\node [style=none] (19) at (2.25, 3.25) {$1 \beta 1\underline 1$};
		\node [style=none] (20) at (-2.5, 3.25) {$\underline 1 1\beta 1$};
		\node [style=none] (21) at (-11.75, 1) {$\underline 1 1 \beta 1$};
		\node [fixed size node] (22) at (-5.5, 4.25){\adjustbox{valign=m, max width=.6cm, max height=.6cm} {$\underline 1S1$}};
		\node [fixed size node] (23) at (5.5, 4.25) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1 R^{-1}\underline 1$}};
		\node [style=none] (24) at (0, -3) {};
		\node [style=none] (27) at (10.5, 4.5) {$\underline 1\beta \underline 1$};
		\node [style=none] (28) at (-11, 4.5) {$\underline 1\beta \underline 1$};
		\node [style=none] (29) at (17, -0.25) {$\underline 1\beta \underline 1$};
		\node [style=none] (31) at (-15.25, -0.5) {};
		\node [style=none] (32) at (16, -0.25) {};
		\node [style=none] (33) at (16, -4) {};
		\node [style=none] (34) at (-16.25, -0.5) {$\underline 1\beta\underline 1$};
		\node [style=none] (35) at (-9, 0.5) {$\underline 1 \beta \underline 1$};
		\node [style=none] (36) at (3.25, 1) {$\underline 11\beta 1$};
		\node [style=none] (37) at (9, 0.5) {$\underline 1\beta \underline 1$};
		\node [style=none] (38) at (6.5, -2.25) {$1\beta 1\underline 1$};
		\node [style=none] (39) at (-6.5, -2.25) {$\underline 1 1 \beta 1$};
		\node [style=none] (40) at (-7, 0.5) {$1 \beta \underline 1$};
		\node [style=none] (41) at (7.25, 0.5) {$\underline 1\beta 1$};
		\node [style=none] (42) at (7.75, 4.75) {$1\beta \underline 1$};
		\node [style=none] (43) at (-8.5, 4.75) {$\underline 1\beta 1$};
		
		\draw [in=-45, out=180] (1.center) to (0);
		\draw [in=-180, out=45, looseness=0.75] (22) to (18.center);
		\draw [in=60, out=-180] (22) to (7);
		\draw [in=0, out=120] (8) to (23);
		\draw [in=0, out=135, looseness=0.75] (23) to (18.center);
		\draw [in=15, out=-105, looseness=0.75] (8) to (24.center);
		\draw [in=0, out=-165, looseness=0.75] (24.center) to (15.center);
		\draw [in=180, out=0] (5.center) to (7);
		\draw [in=180, out=0] (31.center) to (0);
		\draw [in=360, out=180] (32.center) to (3);
		\draw (6.center) to (8);
		\draw [in=-15, out=180, looseness=0.75] (33.center) to (16.center);
		\draw [in=165, out=-75, looseness=0.75] (7) to (16.center);
		\draw [in=225, out=0, looseness=0.75] (1.center) to (3);
		\draw [in=-135, out=45, looseness=0.75] (0) to (23);
		\draw [in=135, out=-45, looseness=0.75] (22) to (3);
\end{tikzpicture}
\begin{tikzpicture}[scale=.35]
		\node [style=none] (4) at (-15.25, 2) {};
		\node [style=none] (5) at (16, 2.25) {};
		\node [fixed size node] (6) at (-12, 2) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\underline 1S1$}};
		\node [fixed size node] (7) at (11.5, 2) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}\underline 1$}};
		\node [style=none] (9) at (9.75, 0.75) {$1\beta 1\underline 1$};
		\node [style=none] (10) at (-16.25, 2) {$\underline 1\beta 1$};
		\node [style=none] (11) at (17, 2.25) {$1\beta \underline 1$};
		\node [style=none] (12) at (-16.25, -4.75) {$1\beta \underline 1\underline 1$};
		\node [style=none] (13) at (17, -4.5) {$\underline 1\underline 1\beta 1$};
		\node [style=none] (14) at (-15.25, -4.75) {};
		\node [style=none] (15) at (0, -3.5) {};
		\node [style=none] (20) at (-10.25, 0.75) {$\underline 1 1 \beta 1$};
		\node [style=none] (23) at (0, -3.5) {};
		\node [style=none] (24) at (10.25, 4.5) {$\underline 1\beta \underline 1$};
		\node [style=none] (25) at (-9.5, 4.5) {$\underline 1\beta \underline 1$};
		\node [style=none] (26) at (17, -1.25) {$\underline 1\beta \underline 1$};
		\node [style=none] (27) at (-15.25, -1.5) {};
		\node [style=none] (28) at (16, -1.25) {};
		\node [style=none] (29) at (16, -4.5) {};
		\node [style=none] (30) at (-16.25, -1.5) {$\underline 1\beta\underline 1$};
		\node [style=none] (31) at (-6, -0.75) {$\underline 1 \beta \underline 1$};
		\node [style=none] (33) at (7, -0.75) {$\underline 1\beta \underline 1$};
		\node [style=none] (34) at (6.5, -2.75) {$1\beta 1\underline 1$};
		\node [style=none] (35) at (-6.5, -2.75) {$\underline 1 1 \beta 1$};
		\node [style=none] (36) at (-4, 0.75) {$1 \beta \underline 1$};
		\node [style=none] (37) at (4, 0.75) {$\underline 1\beta 1$};
		\node [style=none] (38) at (4.5, 5.25) {$1\beta \underline 1$};
		\node [style=none] (39) at (-4.75, 5.5) {$\underline 1\beta 1$};
		\node [fixed size node] (40) at (-3, 3.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}1$}};
		\node [fixed size node] (41) at (3, 3.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1S1$}};
		\node [style=none] (42) at (-6.25, 5) {};
		\node [style=none] (43) at (6.25, 5) {};
		\node [style=none] (44) at (0, 4) {$1\beta 1$};
		
		\draw [in=15, out=-105, looseness=0.75] (7) to (23.center);
		\draw [in=0, out=-165, looseness=0.75] (23.center) to (14.center);
		\draw [in=180, out=0] (4.center) to (6);
		\draw (5.center) to (7);
		\draw [in=-15, out=180, looseness=0.75] (29.center) to (15.center);
		\draw [in=165, out=-75, looseness=0.75] (6) to (15.center);
		\draw [in=360, out=180] (41) to (40);
		\draw [in=-60, out=180, looseness=0.75] (28.center) to (41);
		\draw [in=0, out=-120, looseness=0.75] (40) to (27.center);
		\draw [in=-180, out=60] (41) to (43.center);
		\draw [in=120, out=0] (43.center) to (7);
		\draw [in=0, out=120] (40) to (42.center);
		\draw [in=45, out=180, looseness=0.75] (42.center) to (6);
\end{tikzpicture}
\begin{tikzpicture}[scale=.35]
		\node [style=none] (4) at (-15.25, 2) {};
		\node [style=none] (5) at (16, 2.25) {};
		\node [fixed size node] (6) at (-12, 2) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\underline 1S1$}};
		\node [fixed size node] (7) at (11.5, 2) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}\underline 1$}};
		\node [style=none] (9) at (9.75, 0.75) {$1\beta 1\underline 1$};
		\node [style=none] (10) at (-16.25, 2) {$\underline 1\beta 1$};
		\node [style=none] (11) at (17, 2.25) {$1\beta \underline 1$};
		\node [style=none] (12) at (-16.25, -4.75) {$1\beta \underline 1\underline 1$};
		\node [style=none] (13) at (17, -4.5) {$\underline 1\underline 1\beta 1$};
		\node [style=none] (14) at (-15.25, -4.75) {};
		\node [style=none] (15) at (0, -3.5) {};
		\node [style=none] (20) at (-10.25, 0.75) {$\underline 1 1 \beta 1$};
		\node [style=none] (23) at (0, -3.5) {};
		\node [style=none] (24) at (6.25, 5.5) {$\underline 1\beta \underline 1$};
		\node [style=none] (25) at (-6.25, 5.5) {$\underline 1\beta \underline 1$};
		\node [style=none] (26) at (17, -1.25) {$\underline 1\beta \underline 1$};
		\node [style=none] (27) at (-15.25, -1.5) {};
		\node [style=none] (28) at (16, -1.25) {};
		\node [style=none] (29) at (16, -4.5) {};
		\node [style=none] (30) at (-16.25, -1.5) {$\underline 1\beta\underline 1$};
		\node [style=none] (31) at (-4.75, 0.25) {$1 \beta 1\underline 1$};
		\node [style=none] (33) at (5, 0.25) {$\underline 11\beta 1$};
		\node [style=none] (34) at (6.5, -2.75) {$1\beta 1\underline 1$};
		\node [style=none] (35) at (-6.5, -2.75) {$\underline 1 1 \beta 1$};
		\node [fixed size node] (40) at (-3, 3.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}\underline 1$}};
		\node [fixed size node] (41) at (3, 3.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\underline 1S1$}};
		\node [style=none] (42) at (-6.25, 5) {};
		\node [style=none] (43) at (6.25, 5) {};
		\node [style=none] (44) at (0, 4) {$1\beta 1$};
		\node [style=none] (45) at (-1.25, 3) {$1\beta\underline 1$};
		\node [style=none] (46) at (1.25, 3) {$\underline 1\beta 1$};
		
		\draw [in=15, out=-105, looseness=0.75] (7) to (23.center);
		\draw [in=0, out=-165, looseness=0.75] (23.center) to (14.center);
		\draw [in=180, out=0] (4.center) to (6);
		\draw (5.center) to (7);
		\draw [in=-15, out=180, looseness=0.75] (29.center) to (15.center);
		\draw [in=165, out=-75, looseness=0.75] (6) to (15.center);
		\draw [in=360, out=180] (41) to (40);
		\draw [in=-60, out=180, looseness=0.75] (28.center) to (41);
		\draw [in=0, out=-120, looseness=0.75] (40) to (27.center);
		\draw [in=-180, out=60] (41) to (43.center);
		\draw [in=120, out=0] (43.center) to (7);
		\draw [in=0, out=120] (40) to (42.center);
		\draw [in=45, out=180, looseness=0.75] (42.center) to (6);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4,yscale=.8]
		\node [style=none] (0) at (-19.25, 7.5) {$mm$};
		\node [style=none] (1) at (-19.25, 4.5) {$1\beta 1$};
		\node [style=none] (2) at (-8.75, 7.5) {};
		\node [style=none] (9) at (20, 4.5) {$1\beta 1$};
		\node [style=none] (10) at (20, 7.5) {$mm$};
		\node [style=none] (11) at (11.5, 7.5) {};
		\node [style=none] (21) at (-18.5, 1.5) {};
		\node [style=none] (22) at (-18.5, -2.25) {};
		\node [style=none] (23) at (-18.5, -5.25) {};
		\node [style=none] (24) at (-18.5, -8.25) {};
		\node [style=none] (34) at (-14.5, -4.75) {$\underline 1\beta 1\underline 1$};
		\node [style=none] (35) at (-8, 2.5) {$m\underline1m\underline 1$};
		\node [style=none] (43) at (19.25, -8.25) {};
		\node [style=none] (44) at (19.25, -2.25) {};
		\node [style=none] (45) at (19.25, 1.5) {};
		\node [style=none] (46) at (19.25, -5.25) {};
		\node [style=none] (50) at (8.75, 2.5) {$\underline 1m\underline 1m$};
		\node [style=none] (52) at (15.75, -5) {$\underline 11\beta \underline 1$};
		\node [style=none] (53) at (-18.5, 4.5) {};
		\node [style=none] (54) at (-18.5, 7.5) {};
		\node [style=none] (55) at (19.25, 4.5) {};
		\node [style=none] (56) at (19.25, 7.5) {};
		\node [style=none] (57) at (-19.25, -5.25) {$mm\underline 1\underline 1$};
		\node [style=none] (58) at (-19.25, -2.25) {$1\beta 1\underline 1$};
		\node [style=none] (59) at (-19.25, 1.5) {$mm\underline 1$};
		\node [style=none] (60) at (-19.25, -8.25) {$1\beta1\underline 1\underline 1$};
		\node [style=none] (63) at (20, 1.5) {$\underline 1 mm$};
		\node [style=none] (64) at (20, -2.25) {$\underline 11\beta 1$};
		\node [style=none] (65) at (20, -5.25) {$\underline 1\underline 1 mm$};
		\node [style=none] (66) at (20, -8.25) {$\underline 1\underline 11\beta 1$};
		\node [style=none] (70) at (-12, 4.75) {$m1m1$};
		\node [style=none] (71) at (13.25, 4.5) {$1m1m$};
		\node [style=none] (72) at (14.75, 1) {$1\beta \underline 1$};
		\node [style=none] (73) at (-13.75, 1.25) {$\underline 1\beta 1$};
		\node [style=none] (74) at (-14.75, -1.75) {$m1m1\underline 1$};
		\node [style=none] (75) at (16, -2) {$\underline 11m1m$};
		\node [style=none] (101) at (-11.5, -8.25) {};
		\node [style=none] (105) at (11.75, -8.25) {};
		\node [style=none] (128) at (-12.5, -9) {$1\beta \underline 1\underline 1$};
		\node [style=none] (129) at (11.75, -9) {$\underline 1\underline 1\beta 1$};
		\node [style=none] (131) at (-9.5, 2) {};
		\node [style=none] (132) at (-10.75, 4.25) {};
		\node [style=none] (133) at (12, 4) {};
		\node [style=none] (134) at (9.5, 2) {};
		\node [style=fixed size node] (136) at (5.5, 5.25) {$\alpha\alpha$};
		\node [style=fixed size node] (137) at (-5.5, 5.25) {$\alpha\alpha$};
		\node [style=none] (138) at (3, 4) {$m1m1$};
		\node [style=none] (139) at (-2.5, 4) {$1m1m$};
		\node [style=none] (140) at (0, 7.75) {$mm$};
		\node [style=none] (141) at (11.75, -5) {};
		\node [style=none] (142) at (-11.75, -5) {};
		\node [style=none] (151) at (-18.5, 4.5) {};
		\node [style=none] (152) at (19.25, 4.5) {};
		\node [style=fixed size node] (153) at (-9.25, -2.5) {$\underline 1S1$};
		\node [style=fixed size node] (154) at (9, -2.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}\underline 1$}};
		\node [style=none] (155) at (7.75, -3.75) {$1\beta 1\underline 1$};
		\node [style=none] (156) at (-11.5, -8.25) {};
		\node [style=none] (157) at (0, -9) {};
		\node [style=none] (158) at (-7.5, -3.75) {$\underline 1 1 \beta 1$};
		\node [style=none] (159) at (0, -9) {};
		\node [style=none] (160) at (6.25, 0) {$\underline 1\beta \underline 1$};
		\node [style=none] (161) at (-6.25, 0) {$\underline 1\beta \underline 1$};
		\node [style=none] (162) at (-11.75, -5) {};
		\node [style=none] (163) at (11.75, -5) {};
		\node [style=none] (164) at (11.75, -8.25) {};
		\node [style=none] (165) at (-4.5, -4.5) {$\underline 1 1\beta 1$};
		\node [style=none] (166) at (4.75, -4.5) {$\underline 11\beta 1$};
		\node [style=none] (167) at (4.75, -7.5) {$1\beta 1\underline 1$};
		\node [style=none] (168) at (-5, -7.5) {$\underline 1 1 \beta 1$};
		\node [style=fixed size node] (169) at (-3, -2) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}\underline 1$}};
		\node [style=fixed size node] (170) at (3, -2) {$\underline 1S1$};
		\node [style=none] (171) at (-6.25, -0.5) {};
		\node [style=none] (172) at (6.25, -0.5) {};
		\node [style=none] (173) at (0, -1.5) {$1\beta 1$};
		\node [style=none] (174) at (-1.25, -2.5) {$1\beta\underline 1$};
		\node [style=none] (175) at (1.25, -2.5) {$\underline 1\beta 1$};
		\node [style=none] (176) at (-11, -1.25) {$\underline 1\beta 1$};
		\node [style=none] (178) at (-11.5, -5.75) {$\underline 1\beta\underline 1$};
		\node [style=none] (179) at (10.75, -0.75) {$1\beta \underline 1$};
		\node [style=none] (181) at (11.5, -6) {$\underline 1\beta \underline 1$};
		
		\draw (54.center) to (2.center);
		\draw (56.center) to (11.center);
		\draw [in=-180, out=0, looseness=0.25] (24.center) to (101.center);
		\draw [in=-180, out=0, looseness=0.25] (105.center) to (43.center);
		\draw [in=0, out=-180, looseness=0.50] (131.center) to (23.center);
		\draw [in=0, out=-180, looseness=0.75] (132.center) to (21.center);
		\draw [in=180, out=0, looseness=0.75] (133.center) to (45.center);
		\draw [in=0, out=-180, looseness=0.50] (46.center) to (134.center);
		\draw [in=-135, out=0, looseness=0.50] (132.center) to (137);
		\draw [in=120, out=0, looseness=0.75] (2.center) to (137);
		\draw [in=135, out=45, looseness=0.75] (137) to (136);
		\draw [in=60, out=180, looseness=0.75] (11.center) to (136);
		\draw [in=0, out=-120, looseness=0.50] (136) to (131.center);
		\draw [in=-60, out=-180, looseness=0.50] (134.center) to (137);
		\draw [in=180, out=-60, looseness=0.50] (136) to (133.center);
		\draw [in=-180, out=0] (141.center) to (44.center);
		\draw [in=0, out=180] (142.center) to (22.center);
		\draw [in=15, out=-105, looseness=0.75] (154) to (159.center);
		\draw [in=0, out=-165, looseness=0.75] (159.center) to (156.center);
		\draw [in=180, out=0] (151.center) to (153);
		\draw [in=0, out=-180, looseness=0.50] (152.center) to (154);
		\draw [in=-15, out=180, looseness=0.75] (164.center) to (157.center);
		\draw [in=165, out=-75, looseness=0.75] (153) to (157.center);
		\draw [in=360, out=180] (170) to (169);
		\draw [in=-60, out=180, looseness=0.75] (163.center) to (170);
		\draw [in=0, out=-120, looseness=0.75] (169) to (162.center);
		\draw [in=-180, out=60] (170) to (172.center);
		\draw [in=120, out=0] (172.center) to (154);
		\draw [in=0, out=120] (169) to (171.center);
		\draw [in=45, out=180, looseness=0.75] (171.center) to (153);
\end{tikzpicture}
\begin{tikzpicture}[scale=.35]
		\node [style=none] (0) at (-19.25, 7.5) {$mm$};
		\node [style=none] (1) at (-19.25, 4.5) {$1\beta 1$};
		\node [style=none] (2) at (-8.75, 7.5) {};
		\node [style=none] (9) at (20, 4.5) {$1\beta 1$};
		\node [style=none] (10) at (20, 7.5) {$mm$};
		\node [style=none] (11) at (11.5, 7.5) {};
		\node [style=none] (21) at (-18.5, 1.5) {};
		\node [style=none] (22) at (-18.5, -2.25) {};
		\node [style=none] (23) at (-18.5, -5) {};
		\node [style=none] (24) at (-18.5, -7.25) {};
		\node [style=none] (43) at (19.25, -7.25) {};
		\node [style=none] (44) at (19.25, -2.25) {};
		\node [style=none] (45) at (19.25, 1.5) {};
		\node [style=none] (46) at (19.25, -5) {};
		\node [style=none] (53) at (-18.5, 4.5) {};
		\node [style=none] (54) at (-18.5, 7.5) {};
		\node [style=none] (55) at (19.25, 4.5) {};
		\node [style=none] (56) at (19.25, 7.5) {};
		\node [style=none] (57) at (-19.25, -5) {$mm\underline 1\underline 1$};
		\node [style=none] (58) at (-19.25, -2.25) {$1\beta 1\underline 1$};
		\node [style=none] (59) at (-19.25, 1.5) {$mm\underline 1$};
		\node [style=none] (60) at (-19.25, -7.25) {$1\beta1\underline 1\underline 1$};
		\node [style=none] (63) at (20, 1.5) {$\underline 1 mm$};
		\node [style=none] (64) at (20, -2.25) {$\underline 11\beta 1$};
		\node [style=none] (65) at (20.25, -5) {$\underline 1\underline 1 mm$};
		\node [style=none] (66) at (20, -7.25) {$\underline 1\underline 11\beta 1$};
		\node [style=none] (70) at (-12, 4.75) {$m1m1$};
		\node [style=none] (71) at (13.25, 4.5) {$1m1m$};
		\node [style=none] (72) at (14.75, 1) {$1\beta \underline 1$};
		\node [style=none] (73) at (-13, 1.5) {$\underline 1\beta 1$};
		\node [style=none] (101) at (-11.5, -7.25) {};
		\node [style=none] (105) at (11.75, -7.25) {};
		\node [style=none] (128) at (-12.5, -8) {$1\beta \underline 1\underline 1$};
		\node [style=none] (129) at (11.75, -8) {$\underline 1\underline 1\beta 1$};
		\node [style=none] (132) at (-10.75, 4.25) {};
		\node [style=none] (133) at (12, 4) {};
		\node [style=fixed size node] (136) at (5.5, 5.25) {$\alpha\alpha$};
		\node [style=fixed size node] (137) at (-5.5, 5.25) {$\alpha\alpha$};
		\node [style=none] (138) at (3.25, 3.75) {$m1m1$};
		\node [style=none] (139) at (-3.5, 3.5) {$1m1m$};
		\node [style=none] (140) at (0, 7.75) {$mm$};
		\node [style=none] (141) at (12.75, -2.5) {};
		\node [style=none] (142) at (-12, -2.5) {};
		\node [style=none] (151) at (-18.5, 4.5) {};
		\node [style=none] (152) at (19.25, 4.5) {};
		\node [style=fixed size node] (153) at (-10.75, 0) {$\underline 1S1$};
		\node [style=fixed size node] (154) at (10, 0) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}\underline 1$}};
		\node [style=none] (155) at (8.75, -1.25) {$1\beta 1\underline 1$};
		\node [style=none] (156) at (-11.5, -7.25) {};
		\node [style=none] (157) at (0, -6.5) {};
		\node [style=none] (158) at (-9, -1.25) {$\underline 1 1 \beta 1$};
		\node [style=none] (159) at (0, -6.5) {};
		\node [style=none] (160) at (7.25, 2.5) {$\underline 1\beta \underline 1$};
		\node [style=none] (161) at (-7.75, 2.5) {$\underline 1\beta \underline 1$};
		\node [style=none] (162) at (-12, -2.5) {};
		\node [style=none] (163) at (12.75, -2.5) {};
		\node [style=none] (164) at (11.75, -7.25) {};
		\node [style=none] (165) at (-6, -2) {$\underline 1 1\beta 1$};
		\node [style=none] (166) at (5.75, -2) {$\underline 11\beta 1$};
		\node [style=none] (167) at (4.25, -5.75) {$1\beta 1\underline 1$};
		\node [style=none] (168) at (-3.75, -6) {$\underline 1 1 \beta 1$};
		\node [style=fixed size node] (169) at (-4.5, 0.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}\underline 1$}};
		\node [style=fixed size node] (170) at (4, 0.5) {$\underline 1S1$};
		\node [style=none] (171) at (-7.75, 2) {};
		\node [style=none] (172) at (7.25, 2) {};
		\node [style=none] (174) at (-3, -0.25) {$1\beta\underline 1$};
		\node [style=none] (175) at (2.65, -0.25) {$\underline 1\beta 1$};
		\node [style=none] (179) at (11.75, 1.75) {$1\beta \underline 1$};
		\node [style=none] (180) at (-2.5, -2.5) {};
		\node [style=none] (181) at (2.5, -2.5) {};
		\node [style=none] (182) at (0, 2.25) {};
		\node [style=none] (183) at (0, 2.75) {$1\beta 1$};
		\node [style=none] (184) at (-2.5, -3.25) {mm11};
		\node [style=none] (185) at (2.5, -3.25) {$11mm$};
		
		\draw (54.center) to (2.center);
		\draw (56.center) to (11.center);
		\draw [in=-180, out=0, looseness=0.25] (24.center) to (101.center);
		\draw [in=-180, out=0, looseness=0.25] (105.center) to (43.center);
		\draw [in=0, out=-180, looseness=0.75] (132.center) to (21.center);
		\draw [in=180, out=0, looseness=0.75] (133.center) to (45.center);
		\draw [in=-135, out=0, looseness=0.50] (132.center) to (137);
		\draw [in=120, out=0, looseness=0.75] (2.center) to (137);
		\draw [in=135, out=45, looseness=0.75] (137) to (136);
		\draw [in=60, out=180, looseness=0.75] (11.center) to (136);
		\draw [in=180, out=-60, looseness=0.50] (136) to (133.center);
		\draw [in=-180, out=0] (141.center) to (44.center);
		\draw [in=0, out=180] (142.center) to (22.center);
		\draw [in=15, out=-105, looseness=0.75] (154) to (159.center);
		\draw [in=0, out=-165, looseness=0.75] (159.center) to (156.center);
		\draw [in=180, out=0] (151.center) to (153);
		\draw [in=0, out=-180, looseness=0.50] (152.center) to (154);
		\draw [in=-15, out=180, looseness=0.75] (164.center) to (157.center);
		\draw [in=165, out=-75, looseness=0.75] (153) to (157.center);
		\draw [in=-60, out=180, looseness=0.75] (163.center) to (170);
		\draw [in=0, out=-120, looseness=0.75] (169) to (162.center);
		\draw [in=-180, out=60] (170) to (172.center);
		\draw [in=120, out=0] (172.center) to (154);
		\draw [in=0, out=120] (169) to (171.center);
		\draw [in=45, out=180, looseness=0.75] (171.center) to (153);
		\draw [in=-150, out=0, looseness=0.75] (23.center) to (180.center);
		\draw [in=-105, out=30, looseness=0.50] (180.center) to (136);
		\draw [in=150, out=-60, looseness=0.75] (137) to (181.center);
		\draw [in=-180, out=-30] (181.center) to (46.center);
		\draw [in=-180, out=0] (169) to (182.center);
		\draw [in=-180, out=0] (182.center) to (170);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-8, 4) {$mm$};
		\node [style=none] (1) at (-8, 2) {$1\beta 1$};
		\node [style=none] (2) at (-8, 0) {$mm\underline 1$};
		\node [style=none] (3) at (-8, -2.5) {$1\beta 1\underline 1$};
		\node [style=none] (4) at (-8, -4) { $\underline 1 uu\underline 1$};
		\node [style=none] (5) at (-7.25, 4) {};
		\node [style=none] (6) at (-7.25, 2) {};
		\node [style=none] (7) at (-7.25, 0) {};
		\node [style=none] (8) at (-7.25, -2.5) {};
		\node [style=none] (9) at (-7.25, -4) {};
		\node [style=fixed size node] (10) at (-2.25, 2.75) {$\alpha\alpha$};
		\node [style=fixed size node] (11) at (-2.5, -0.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\underline 1S1$}};
		\node [style=fixed size node] (12) at (2.75, -0.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}\underline 1$}};
		\node [style=fixed size node] (13) at (7.25, -0.25) {$\underline 1\lambda\lambda$};
		\node [style=fixed size node] (14) at (8, -3.5) {};
		\node [style=none] (15) at (1.75, 3.75) {};
		\node [style=none] (16) at (6.5, 2.25) {};
		\node [style=none] (17) at (-0.25, -4) {};
		\node [style=none] (18) at (9.75, 3.75) {$mm$};
		\node [style=none] (19) at (9.75, 2.25) {$1\beta 1$};
		\node [style=none] (20) at (9, 3.75) {};
		\node [style=none] (21) at (0.25, 1) {$\underline 1\beta\underline 1$};
		\node [style=none] (22) at (2.25, 2.25) {$1m1m$};
		\node [style=none] (23) at (9, 2.25) {};
		\node [style=none] (24) at (7, 1) {$\underline 1 mm$};
		\node [style=none] (25) at (2, -2.25) {$1\beta 1\underline 1$};
		\node [style=none] (26) at (0.25, -3.25) {$\underline 11\beta 1$};
		\node [style=none] (27) at (-4.5, -0.5) {$\underline 1\beta 1$};
		\node [style=none] (28) at (-4, 1.75) {$m1m1$};
		\node [style=none] (29) at (6.5, -4) {$\underline 11\beta 1$};
		\node [style=none] (30) at (6.85, -2.25) {$\underline 1 u1u1$};
		
		\draw [in=135, out=0, looseness=0.75] (5.center) to (10);
		\draw [in=0, out=-120, looseness=0.75] (10) to (7.center);
		\draw [in=180, out=0, looseness=0.75] (6.center) to (11);
		\draw [in=120, out=60, looseness=0.75] (11) to (12);
		\draw [in=-180, out=-60, looseness=0.75] (11) to (14);
		\draw [in=-120, out=0, looseness=0.50] (8.center) to (12);
		\draw (9.center) to (17.center);
		\draw [in=-105, out=0, looseness=0.75] (17.center) to (13);
		\draw [in=-45, out=120, looseness=0.75] (13) to (10);
		\draw [in=-180, out=60, looseness=0.50] (10) to (15.center);
		\draw [in=180, out=0] (12) to (16.center);
		\draw (15.center) to (20.center);
		\draw (23.center) to (16.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-8, 3.5) {$mm$};
		\node [style=none] (1) at (-8, 1.5) {$1\beta 1$};
		\node [style=none] (2) at (-8, -0.5) {$mm\underline 1$};
		\node [style=none] (3) at (-8, -3.75) {$1\beta 1\underline 1$};
		\node [style=none] (4) at (-8, -5.5) { $\underline 1 uu\underline 1$};
		\node [style=none] (5) at (-7.25, 3.5) {};
		\node [style=none] (6) at (-7.25, 1.5) {};
		\node [style=none] (7) at (-7.25, -0.5) {};
		\node [style=none] (8) at (-7.25, -3.75) {};
		\node [style=none] (9) at (-7.25, -5.5) {};
		\node [style=fixed size node] (10) at (-2.25, 2.25) {$\alpha\alpha$};
		\node [style=fixed size node] (11) at (-1.5, -3.25) {$\underline 1S1$};
		\node [style=fixed size node] (12) at (3.75, -3.25) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}\underline 1$}};
		\node [style=fixed size node] (13) at (8, 0.25) {$\underline 1\lambda\lambda$};
		\node [style=fixed size node] (14) at (8.5, -5.5) {};
		\node [style=none] (15) at (1.75, 3.75) {};
		\node [style=none] (16) at (6.5, 2.25) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (9.75, 3.75) {$mm$};
		\node [style=none] (19) at (9.75, 2.25) {$1\beta 1$};
		\node [style=none] (20) at (9, 3.75) {};
		\node [style=none] (21) at (1.25, -1.5) {$\underline 1\beta\underline 1$};
		\node [style=none] (22) at (2.25, 1.75) {$1m1m$};
		\node [style=none] (23) at (9, 2.25) {};
		\node [style=none] (24) at (7.75, 1.25) {$\underline 1 mm$};
		\node [style=none] (25) at (3, -4.5) {$1\beta 1\underline 1$};
		\node [style=none] (26) at (1.25, -5.75) {$\underline 11\beta 1$};
		\node [style=none] (27) at (-3.75, -1) {$\underline 1\beta 1$};
		\node [style=none] (28) at (-4, 1.25) {$m1m1$};
		\node [style=none] (29) at (7, -6) {$\underline 11\beta 1$};
		\node [style=none] (30) at (7, -1) {$\underline 1 u1u1$};
		\node [style=none] (31) at (-0.25, 0) {$1u\underline 1u1$};
		\node [style=none] (32) at (5.75, -2.25) {$1\beta\underline 1$};
		\node [style=none] (33) at (4.5, 0.5) {$1\beta\underline 1$};
		\node [style=none] (34) at (-4.5, -3) {$1u1u\underline 1$};
		
		\draw [in=135, out=0, looseness=0.75] (5.center) to (10);
		\draw [in=0, out=-120, looseness=0.75] (10) to (7.center);
		\draw [in=180, out=0, looseness=0.75] (6.center) to (11);
		\draw [in=120, out=60, looseness=0.75] (11) to (12);
		\draw [in=-180, out=-60, looseness=0.75] (11) to (14);
		\draw [in=-120, out=0, looseness=0.50] (8.center) to (12);
		\draw [in=-180, out=0, looseness=0.50] (9.center) to (17.center);
		\draw [in=-105, out=0, looseness=0.25] (17.center) to (13);
		\draw [in=-45, out=120, looseness=0.75] (13) to (10);
		\draw [in=-180, out=60, looseness=0.75] (10) to (15.center);
		\draw [in=180, out=0] (12) to (16.center);
		\draw [in=180, out=0] (15.center) to (20.center);
		\draw (23.center) to (16.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-8, 3.5) {$mm$};
		\node [style=none] (1) at (-8, 1.5) {$1\beta 1$};
		\node [style=none] (2) at (-8, -0.5) {$mm\underline 1$};
		\node [style=none] (3) at (-8, -3.75) {$1\beta 1\underline 1$};
		\node [style=none] (4) at (-8, -5.5) { $\underline 1 uu\underline 1$};
		\node [style=none] (5) at (-7.25, 3.5) {};
		\node [style=none] (6) at (-7.25, 1.5) {};
		\node [style=none] (7) at (-7.25, -0.5) {};
		\node [style=none] (8) at (-7.25, -3.75) {};
		\node [style=none] (9) at (-7.25, -5.5) {};
		\node [style=fixed size node] (10) at (-2.25, 2.25) {$\alpha\alpha$};
		\node [style=fixed size node] (11) at (-1.25, -3.25) {$\underline 1S1$};
		\node [style=fixed size node] (12) at (4, -3.25) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}\underline 1$}};
		\node [style=fixed size node] (13) at (4, 0.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1\lambda1\lambda$}};
		\node [style=fixed size node] (14) at (8, -5.5) {};
		\node [style=none] (15) at (1.75, 3.75) {};
		\node [style=none] (16) at (9, -3.5) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (9.75, 3.75) {$mm$};
		\node [style=none] (19) at (9.75, -3.5) {$1\beta 1$};
		\node [style=none] (20) at (9, 3.75) {};
		\node [style=none] (21) at (1.5, -1.5) {$\underline 1\beta\underline 1$};
		\node [style=none] (22) at (2.25, 1.9) {$1m1m$};
		\node [style=none] (25) at (3.25, -4.5) {$1\beta 1\underline 1$};
		\node [style=none] (27) at (-3.75, -1) {$\underline 1\beta 1$};
		\node [style=none] (28) at (-4, 1.25) {$m1m1$};
		\node [style=none] (29) at (6.25, -6) {$\underline 11\beta 1$};
		\node [style=none] (31) at (-0.25, 0) {$1u\underline 1u1$};
		\node [style=none] (32) at (7, -3) {$1\beta\underline 1$};
		\node [style=none] (34) at (-4.5, -3) {$1u1u\underline 1$};
		
		\draw [in=135, out=0, looseness=0.75] (5.center) to (10);
		\draw [in=0, out=-120, looseness=0.75] (10) to (7.center);
		\draw [in=180, out=0, looseness=0.75] (6.center) to (11);
		\draw [in=120, out=60, looseness=0.75] (11) to (12);
		\draw [in=-180, out=-60, looseness=0.75] (11) to (14);
		\draw [in=-120, out=0, looseness=0.50] (8.center) to (12);
		\draw [in=-180, out=0, looseness=0.50] (9.center) to (17.center);
		\draw [in=-120, out=0, looseness=0.50] (17.center) to (13);
		\draw [in=-45, out=120, looseness=0.75] (13) to (10);
		\draw [in=-180, out=60, looseness=0.75] (10) to (15.center);
		\draw [in=180, out=0] (12) to (16.center);
		\draw [in=180, out=0] (15.center) to (20.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-8, 3.25) {$mm$};
		\node [style=none] (1) at (-8, 1.5) {$1\beta 1$};
		\node [style=none] (2) at (-8, -0.5) {$mm\underline 1$};
		\node [style=none] (3) at (-8, -3.75) {$1\beta 1\underline 1$};
		\node [style=none] (4) at (-8, -5.5) { $\underline 1 uu\underline 1$};
		\node [style=none] (6) at (-7.25, 1.5) {};
		\node [style=none] (7) at (-7.25, -0.5) {};
		\node [style=none] (8) at (-7.25, -3.75) {};
		\node [style=none] (9) at (-7.25, -5.5) {};
		\node [style=fixed size node] (11) at (-1.25, -3.25) {$\underline 1S1$};
		\node [style=fixed size node] (12) at (4, -3.25) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}\underline 1$}};
		\node [style=fixed size node] (13) at (1.25, 1) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$\rho1\rho 1$}};
		\node [style=fixed size node] (14) at (7.25, -5.5) {};
		\node [style=none] (15) at (-7.25, 3.25) {};
		\node [style=none] (16) at (9, -1.75) {};
		\node [style=none] (17) at (-2.5, -1.5) {};
		\node [style=none] (18) at (9.75, 3.25) {$mm$};
		\node [style=none] (19) at (9.75, -1.75) {$1\beta 1$};
		\node [style=none] (20) at (9, 3.25) {};
		\node [style=none] (21) at (1.5, -1.5) {$\underline 1\beta\underline 1$};
		\node [style=none] (25) at (3.25, -4.6) {$1\beta 1\underline 1$};
		\node [style=none] (27) at (-4.75, -1.25) {$\underline 1\beta 1$};
		\node [style=none] (29) at (5.25, -6) {$\underline 11\beta 1$};
		\node [style=none] (31) at (-0.25, 0) {$1u\underline 1u1$};
		\node [style=none] (32) at (7, -1.5) {$1\beta\underline 1$};
		\node [style=none] (34) at (-4.75, -2.75) {$1u1u\underline 1$};
		\node [style=none] (35) at (-1.75, 1.75) {};
		\node [style=none] (36) at (-1.75, 2.25) {$m1m1$};
		
		\draw [in=180, out=0, looseness=0.75] (6.center) to (11);
		\draw [in=120, out=60, looseness=0.75] (11) to (12);
		\draw [in=-180, out=-60, looseness=0.75] (11) to (14);
		\draw [in=-120, out=0, looseness=0.50] (8.center) to (12);
		\draw [in=-150, out=0, looseness=0.50] (9.center) to (17.center);
		\draw [in=-120, out=30, looseness=0.75] (17.center) to (13);
		\draw [in=180, out=0] (12) to (16.center);
		\draw [in=180, out=0] (15.center) to (20.center);
		\draw [in=0, out=-180, looseness=0.75] (35.center) to (7.center);
		\draw [in=120, out=0, looseness=0.75] (35.center) to (13);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-8, 3.75) {$mm$};
		\node [style=none] (1) at (-8, 2.75) {$1\beta 1$};
		\node [style=none] (2) at (-8, -0.5) {$mm\underline 1$};
		\node [style=none] (3) at (-8, -3.75) {$1\beta 1\underline 1$};
		\node [style=none] (4) at (-8, -5.5) { $\underline 1 uu\underline 1$};
		\node [style=none] (6) at (-7.25, 2.75) {};
		\node [style=none] (7) at (-7.25, -0.5) {};
		\node [style=none] (8) at (-7.25, -3.75) {};
		\node [style=none] (9) at (-7.25, -5.5) {};
		\node [style=fixed size node] (11) at (-0.25, -0.75) {$\underline 1S1$};
		\node [style=fixed size node] (12) at (5, -0.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}\underline 1$}};
		\node [style=fixed size node] (14) at (8.25, -3) {};
		\node [style=none] (15) at (-7.25, 3.75) {};
		\node [style=none] (16) at (9, 2.75) {};
		\node [style=fixed size node] (17) at (-4, -1.75) {$\rho\rho\underline 1$};
		\node [style=none] (18) at (9.75, 3.75) {$mm$};
		\node [style=none] (19) at (9.75, 2.75) {$1\beta 1$};
		\node [style=none] (20) at (9, 3.75) {};
		\node [style=none] (21) at (2.5, 1) {$\underline 1\beta\underline 1$};
		\node [style=none] (25) at (5, -2) {$1\beta 1\underline 1$};
		\node [style=none] (29) at (6.25, -3.5) {$\underline 11\beta 1$};
		\node [style=none] (34) at (-5.75, -2.75) {$1u1u\underline 1$};
		\node [style=none] (35) at (5.5, 1.5) {};
		\node [style=none] (36) at (-0.75, 1.5) {};
		\node [style=none] (37) at (0.5, -2.5) {$\underline 11\beta 1$};
		\node [style=none] (38) at (2.5, 2) {$1\beta^{-1}1$};
		\node [style=none] (39) at (6.5, -1) {$1\beta\underline 1$};
		\node [style=none] (40) at (-2.5, -0.75) {$\underline 1\beta1$};
		\node [style=none] (41) at (-0.75, -4.35) {$1\beta 1\underline 1$};
		
		\draw [in=120, out=60, looseness=0.75] (11) to (12);
		\draw [in=-180, out=-60, looseness=0.75] (11) to (14);
		\draw [in=-120, out=0] (8.center) to (12);
		\draw [in=-120, out=0, looseness=0.50] (9.center) to (17);
		\draw [in=180, out=0] (15.center) to (20.center);
		\draw [in=105, out=0, looseness=0.50] (7.center) to (17);
		\draw (6.center) to (16.center);
		\draw [in=0, out=0, looseness=2.75] (35.center) to (12);
		\draw [in=180, out=-180, looseness=2.75] (11) to (36.center);
		\draw [in=180, out=0] (36.center) to (35.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (3) at (-8, -3.75) {$1\beta 1\underline 1$};
		\node [style=none] (8) at (-7.25, -3.75) {};
		\node [style=fixed size node] (11) at (-0.25, -0.75) {$\underline 1S1$};
		\node [style=fixed size node] (12) at (5, -0.75) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$1R^{-1}\underline 1$}};
		\node [style=fixed size node] (14) at (8.25, -3) {};
		\node [style=none] (21) at (2.5, 1) {$\underline 1\beta\underline 1$};
		\node [style=none] (25) at (5, -2) {$1\beta 1\underline 1$};
		\node [style=none] (29) at (6.25, -3.5) {$\underline 11\beta 1$};
		\node [style=none] (35) at (5.5, 1.5) {};
		\node [style=none] (36) at (-0.75, 1.5) {};
		\node [style=none] (37) at (0.5, -2.5) {$\underline 11\beta 1$};
		\node [style=none] (38) at (2.5, 2) {$1\beta^{-1}1$};
		\node [style=none] (39) at (6.5, -1) {$1\beta\underline 1$};
		\node [style=none] (40) at (-2.5, -0.75) {$\underline 1\beta1$};
		
		\draw [in=120, out=60, looseness=0.75] (11) to (12);
		\draw [in=-180, out=-60, looseness=0.75] (11) to (14);
		\draw [in=-120, out=0] (8.center) to (12);
		\draw [in=0, out=0, looseness=2.75] (35.center) to (12);
		\draw [in=180, out=-180, looseness=2.75] (11) to (36.center);
		\draw [in=180, out=0] (36.center) to (35.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-8, 1.75) {$mm$};
		\node [style=none] (1) at (-8, 0.75) {$1\beta 1$};
		\node [style=none] (2) at (-8, -0.5) {$mm\underline 1$};
		\node [style=none] (3) at (-8, -3) {$1\beta 1\underline 1$};
		\node [style=none] (4) at (-8, -4.75) { $\underline 1 uu\underline 1$};
		\node [style=none] (6) at (-7.25, 0.75) {};
		\node [style=none] (7) at (-7.25, -0.5) {};
		\node [style=none] (8) at (-7.25, -3) {};
		\node [style=none] (9) at (-7.25, -4.75) {};
		\node [style=none] (15) at (-7.25, 1.75) {};
		\node [style=none] (16) at (0.5, 0.75) {};
		\node [style=fixed size node] (17) at (-3.5, -1.5) {$\rho\rho\underline 1$};
		\node [style=none] (18) at (1.25, 1.75) {$mm$};
		\node [style=none] (19) at (1.25, 0.75) {$1\beta 1$};
		\node [style=none] (20) at (0.5, 1.75) {};
		\node [style=none] (34) at (-3.7, -2.75) {$1u1u\underline 1$};
		\node [style=fixed size node] (35) at (-1.25, -4) {};
		\node [style=none] (36) at (-3, -4.25) {$1\beta 1\underline 1$};
		
		\draw [in=-120, out=0, looseness=0.50] (9.center) to (17);
		\draw [in=180, out=0] (15.center) to (20.center);
		\draw [in=105, out=0, looseness=0.50] (7.center) to (17);
		\draw (6.center) to (16.center);
		\draw [in=-180, out=0] (8.center) to (35);
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-9.75, 5.5) {$[1,\varepsilon]$};
		\node [style=none] (1) at (-10, 3) {$[1,1\varepsilon]$};
		\node [style=none] (2) at (-9.5, 0.25) {$\eta$};
		\node [style=none] (3) at (-10, -1) {$[1,\varepsilon]1$};
		\node [style=none] (4) at (-10, -3) {$[1,1\varepsilon]1$};
		\node [style=none] (5) at (-9.75, -5) {$\eta 1$};
		\node [style=none] (6) at (-9, 5.5) {};
		\node [style=none] (7) at (-9, 3) {};
		\node [style=none] (8) at (-9, 0.25) {};
		\node [style=none] (9) at (-9, -1) {};
		\node [style=none] (10) at (-9, -3) {};
		\node [style=none] (11) at (-9, -5) {};
		\node [style=none] (12) at (10.5, 5.5) {$[1,\varepsilon]$};
		\node [style=none] (13) at (10.75, 3) {$[1,1\varepsilon]$};
		\node [style=none] (14) at (10.25, 0.75) {$\eta$};
		\node [style=none] (15) at (10.75, -1) {$1[1,\varepsilon]$};
		\node [style=none] (16) at (10.75, -3.75) {$1[1,1\varepsilon]$};
		\node [style=none] (17) at (10.5, -5.5) {$1\eta $};
		\node [style=none] (18) at (9.75, 5.5) {};
		\node [style=none] (19) at (9.75, 3) {};
		\node [style=none] (20) at (9.75, 0.75) {};
		\node [style=none] (21) at (9.75, -1) {};
		\node [style=none] (22) at (9.75, -3.75) {};
		\node [style=none] (23) at (9.75, -5.5) {};
		\node [style=squared] (24) at (1.25, -3.25) {$[1,1s]$};
		\node [style=squared] (25) at (1.75, 1.75) {$[1,s^{-1}]$};
		\node [style=none] (26) at (1.75, -5.5) {};
		\node [style=none] (27) at (-2, 4.25) {};
		\node [style=none] (28) at (2.75, 3.75) {};
		\node [style=none] (29) at (-6.25, -1) {$\eta$};
		\node [style=none] (30) at (-4.25, -2.75) {$\eta$};
		\node [style=none] (31) at (1.75, -6) {$\eta$};
		\node [style=none] (32) at (5.25, -4) {$\eta$};
		\node [style=none] (33) at (7, -1.25) {$\eta$};
		\node [style=none] (34) at (1.5, -4.5) {$[1,1\eta 1]$};
		\node [style=none] (35) at (1, -2) {$[1,1\varepsilon]$};
		\node [style=none] (36) at (4, 1) {\rotatebox{30}{$[1,1\varepsilon]$}};
		\node [style=none] (37) at (2.75, 4) {$[1,1\varepsilon]$};
		\node [style=none] (38) at (4.25, -1.75) {\rotatebox{-30}{$[1,1[1,1\varepsilon]1]$}};
		\node [style=none] (39) at (-1, -2.5) {\rotatebox{45}{$[1,\eta11]$}};
		\node [style=none] (40) at (-6.25, 1.25) {\rotatebox{45}{$[1,[1,\varepsilon]11]$}};
		\node [style=none] (42) at (1.5, -0.5) {\rotatebox{-30}{$[1,11\varepsilon]$}};
		\node [style=none] (43) at (-0.5, 0.5) {\rotatebox{-30}{$[1,1\varepsilon]$}};
		\node [style=none] (44) at (-3.75, 1.25) {\rotatebox{-20}{$[1,1\varepsilon]$}};
		\node [style=none] (45) at (-3.25, -0.5) {\rotatebox{45}{$[1,[1,1\varepsilon]11]$}};
		\node [style=none] (46) at (1.75, 2.75) {$[1,\varepsilon1]$};
		\node [style=none] (47) at (1.75, 0.5) {$[1,\eta1]$};
		\node [style=none] (48) at (-13.25, 0) {$=$};
		\node [style=none] (49) at (-14.25, 0) {$\alpha$};
		\node [style=none] (50) at (-1.5, 2.5) {\rotatebox{45}{$[1,[1,1\varepsilon]1]$}};
		\node [style=none] (51) at (7, 1) {\rotatebox{-45}{$[1, 1[1,1\varepsilon]1]$}};
		\node [style=none] (52) at (-3.75, 3.5) {\rotatebox{45}{$[1,[1,\varepsilon]1]$}};
		\node [style=none] (53) at (0, 4) {\rotatebox{-30}{$[1,\varepsilon]$}};
		
		\draw [in=-180, out=-60, looseness=0.50] (24) to (23.center);
		\draw [in=-180, out=75, looseness=0.75] (24) to (19.center);
		\draw [in=-180, out=0, looseness=0.75] (7.center) to (22.center);
		\draw [in=0, out=-180] (26.center) to (8.center);
		\draw [in=-180, out=0] (26.center) to (20.center);
		\draw [in=0, out=-150, looseness=0.75] (27.center) to (9.center);
		\draw [in=0, out=-120] (25) to (11.center);
		\draw [in=0, out=180] (28.center) to (10.center);
		\draw [in=-180, out=0] (28.center) to (21.center);
		\draw [in=180, out=30, looseness=0.50] (27.center) to (18.center);
		\draw [in=120, out=0, looseness=0.75] (6.center) to (25);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (-1.75, 3) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-2.75, 1) {$ [1,1\varepsilon]$};
		\node [style=none] (4) at (-2.5, 3) {$[1,\varepsilon]$};
		\node [style=none] (5) at (-2.25, -1) {$\eta$};
		\node [style=none] (6) at (-5.75, 0) {$\lambda$};
		\node [style=none] (7) at (-5, 0) {$=$};
		\node [style=none] (8) at (-1.75, -3) {};
		\node [style=none] (9) at (-2.5, -3) {$\eta 1$};
		\node [style=squared] (10) at (3.5, 1.75) {$[1,s^{-1}]$};
		\node [style=squared] (11) at (3.5, -1.5) {$t$};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (1.5, -2.5) {};
		\node [style=none] (14) at (3.75, 0.5) {$[1,\eta 1]$};
		\node [style=none] (16) at (3.5, -0.5) {$[1,\varepsilon]$};
		\node [style=none] (17) at (1.5, -2.75) {$\eta$};
		\node [style=none] (18) at (0, -0.5) {\rotatebox{45}{$[1,\eta11]$}};

		\draw [in=120, out=0, looseness=0.75] (1.center) to (10);
		\draw [in=-105, out=45] (12.center) to (10);
		\draw [in=0, out=-135] (12.center) to (8.center);
		\draw [in=120, out=0, looseness=0.75] (0.center) to (11);
		\draw [in=0, out=180] (13.center) to (2.center);
		\draw [in=-120, out=0] (13.center) to (11);
\end{tikzpicture}
\hspace{1em}\raisebox{4em}{\text{,}}\hspace{2em}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, 3) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=squared] (4) at (1, -0.25) {$[1,1s^{-1}]$};
		\node [style=squared] (5) at (4.5, 0.5) {$t$};
		\node [style=none] (6) at (1.75, -2.5) {};
		\node [style=none] (7) at (-4, 1) {$ [1,1\varepsilon]$};
		\node [style=none] (8) at (-3.75, 3) {$[1,\varepsilon]$};
		\node [style=none] (9) at (-3.5, -1) {$\eta$};
		\node [style=none] (10) at (-3.75, -3) {$1\eta$};
		\node [style=none] (11) at (1.75, -3) {$\eta$};
		\node [style=none] (12) at (1, -1.5) {$[1,1\eta1]$};
		\node [style=none] (13) at (-7, 0) {$\rho$};
		\node [style=none] (14) at (-6.25, 0) {$=$};
		
		\draw [in=-120, out=0, looseness=0.75] (3.center) to (4);
		\draw [in=-180, out=0] (2.center) to (6.center);
		\draw [in=-105, out=0, looseness=0.75] (6.center) to (5);
		\draw [in=0, out=120, looseness=0.75] (5) to (1.center);
		\draw [in=0, out=120, looseness=0.75] (4) to (0.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-13, 5.5) {$[1,\varepsilon]$};
		\node [style=none] (1) at (-13.25, 3) {$[1,1\varepsilon]$};
		\node [style=none] (2) at (-12.75, 0.25) {$\eta$};
		\node [style=none] (3) at (-13.25, -1) {$[1,\varepsilon]1$};
		\node [style=none] (4) at (-13.25, -3) {$[1,1\varepsilon]1$};
		\node [style=none] (5) at (-13, -5) {$\eta 1$};
		\node [style=none] (6) at (-12.25, 5.5) {};
		\node [style=none] (7) at (-12.25, 3) {};
		\node [style=none] (8) at (-12.25, 0.25) {};
		\node [style=none] (9) at (-12.25, -1) {};
		\node [style=none] (10) at (-12.25, -3) {};
		\node [style=none] (11) at (-12.25, -5) {};
		\node [style=none] (12) at (14.5, 5.5) {$[1,\varepsilon]$};
		\node [style=none] (13) at (14.75, 3) {$[1,1\varepsilon]$};
		\node [style=none] (14) at (14.25, 0.75) {$\eta$};
		\node [style=none] (15) at (8.5, -0.75) {$1[1,\varepsilon]$};
		\node [style=none] (16) at (6.5, -3.25) {$1[1,1\varepsilon]$};
		\node [style=none] (17) at (3.5, -5.75) {$1\eta $};
		\node [style=none] (18) at (6.5, 5.5) {};
		\node [style=none] (19) at (6.5, 3) {};
		\node [style=none] (20) at (6.5, 0.75) {};
		\node [style=none] (21) at (6.5, -1) {};
		\node [style=none] (22) at (6.5, -3.75) {};
		\node [style=squared] (24) at (-2, -3.25) {$[1,1s]$};
		\node [style=squared] (25) at (-1.5, 1.75) {$[1,s^{-1}]$};
		\node [style=none] (26) at (-1.5, -5.5) {};
		\node [style=none] (27) at (-5.25, 4.25) {};
		\node [style=none] (28) at (-0.5, 3.75) {};
		\node [style=none] (29) at (-9.5, -1) {$\eta$};
		\node [style=none] (30) at (-7.5, -2.75) {$\eta$};
		\node [style=none] (31) at (-1.5, -6) {$\eta$};
		\node [style=none] (32) at (2, -4) {$\eta$};
		\node [style=none] (33) at (3.75, -1.25) {$\eta$};
		\node [style=none] (34) at (-1.75, -4.5) {$[1,1\eta 1]$};
		\node [style=none] (35) at (-2.25, -2) {$[1,1\varepsilon]$};
		\node [style=none] (36) at (0.75, 1) {\rotatebox{30}{$[1,1\varepsilon]$}};
		\node [style=none] (37) at (-0.5, 4) {$[1,1\varepsilon]$};
		\node [style=none] (38) at (1, -1.75) {\rotatebox{-30}{$[1,1[1,1\varepsilon]1]$}};
		\node [style=none] (39) at (-4.25, -2.5) {\rotatebox{45}{$[1,\eta11]$}};
		\node [style=none] (40) at (-9.5, 1.25) {\rotatebox{45}{$[1,[1,\varepsilon]11]$}};
		\node [style=none] (41) at (-1.75, -0.5) {\rotatebox{-30}{$[1,11\varepsilon]$}};
		\node [style=none] (42) at (-3.75, 0.5) {\rotatebox{-30}{$[1,1\varepsilon]$}};
		\node [style=none] (43) at (-7, 1.25) {\rotatebox{-20}{$[1,1\varepsilon]$}};
		\node [style=none] (44) at (-6.5, -0.5) {\rotatebox{45}{$[1,[1,1\varepsilon]11]$}};
		\node [style=none] (45) at (-1.25, 2.75) {$[1,\varepsilon]$};
		\node [style=none] (46) at (-1.5, 0.75) {$[1,\eta1]$};
		\node [style=none] (47) at (-4.75, 2.5) {\rotatebox{45}{$[1,[1,1\varepsilon]1]$}};
		\node [style=none] (48) at (3.75, 1) {\rotatebox{-45}{$[1, 1[1,1\varepsilon]1]$}};
		\node [style=none] (49) at (-7, 3.5) {\rotatebox{45}{$[1,[1,\varepsilon]1]$}};
		\node [style=none] (50) at (-3.25, 4) {\rotatebox{-30}{$[1,\varepsilon]$}};
		\node [style=none] (51) at (6.5, -3.75) {};
		\node [style=none] (52) at (6.5, -1) {};
		\node [style=none] (54) at (5.75, -7.5) {};
		\node [style=squared] (55) at (11.75, -2.25) {$1[1,s^{-1}]$};
		\node [style=squared] (56) at (12, -6) {$1t$};
		\node [style=none] (57) at (8.75, -4.5) {};
		\node [style=none] (58) at (6.25, -6.5) {};
		\node [style=none] (59) at (12, -3.5) {$1[1,\eta 1]$};
		\node [style=none] (60) at (11.75, -5.25) {$1[1,\varepsilon]$};
		\node [style=none] (61) at (10.25, -7.5) {$1\eta$};
		\node [style=none] (62) at (7.5, -5.25) {\rotatebox{45}{$1[1,\eta11]$}};
		\node [style=none] (63) at (-12, -7.5) {};
		\node [style=none] (64) at (-12.75, -7.5) {$1\eta1$};
		\node [style=none] (65) at (13.75, 5.5) {};
		\node [style=none] (66) at (13.75, 3) {};
		\node [style=none] (67) at (13.75, 0.75) {};
		
		\draw [in=-180, out=75, looseness=0.75] (24) to (19.center);
		\draw [in=-180, out=0, looseness=0.75] (7.center) to (22.center);
		\draw [in=0, out=-180] (26.center) to (8.center);
		\draw [in=-180, out=0] (26.center) to (20.center);
		\draw [in=0, out=-150, looseness=0.75] (27.center) to (9.center);
		\draw [in=0, out=-120] (25) to (11.center);
		\draw [in=0, out=180] (28.center) to (10.center);
		\draw [in=-180, out=0] (28.center) to (21.center);
		\draw [in=180, out=30, looseness=0.50] (27.center) to (18.center);
		\draw [in=120, out=0, looseness=0.75] (6.center) to (25);
		\draw [in=120, out=0, looseness=0.75] (52.center) to (55);
		\draw [in=-105, out=45] (57.center) to (55);
		\draw [in=0, out=-135] (57.center) to (54.center);
		\draw [in=120, out=0, looseness=0.75] (51.center) to (56);
		\draw [in=-120, out=0] (58.center) to (56);
		\draw [in=180, out=0] (63.center) to (54.center);
		\draw [in=180, out=0] (18.center) to (65.center);
		\draw [in=180, out=0] (19.center) to (66.center);
		\draw [in=180, out=0] (20.center) to (67.center);
		\draw [in=-180, out=-75, looseness=0.50] (24) to (58.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-13, 5.5) {$[1,\varepsilon]$};
		\node [style=none] (1) at (-13.25, 3) {$[1,1\varepsilon]$};
		\node [style=none] (2) at (-12.75, 0.25) {$\eta$};
		\node [style=none] (3) at (-13.25, -1) {$[1,\varepsilon]1$};
		\node [style=none] (4) at (-13.25, -3) {$[1,1\varepsilon]1$};
		\node [style=none] (5) at (-13, -5) {$\eta 1$};
		\node [style=none] (6) at (-12.25, 5.5) {};
		\node [style=none] (7) at (-12.25, 3) {};
		\node [style=none] (8) at (-12.25, 0.25) {};
		\node [style=none] (9) at (-12.25, -1) {};
		\node [style=none] (10) at (-12.25, -3) {};
		\node [style=none] (11) at (-12.25, -5) {};
		\node [style=none] (12) at (14.5, 5.5) {$[1,\varepsilon]$};
		\node [style=none] (13) at (14.75, 3) {$[1,1\varepsilon]$};
		\node [style=none] (15) at (8.25, 0.5) {$[1,1[1,\varepsilon]1]$};
		\node [style=none] (18) at (6.5, 5.5) {};
		\node [style=none] (19) at (8.5, 3) {};
		\node [style=none] (21) at (7.5, 0) {};
		\node [style=none] (22) at (6.5, -3.75) {};
		\node [style=squared] (24) at (0.25, -4.5) {$[1,1s]$};
		\node [style=squared] (25) at (-0.75, 1.5) {$[1,s^{-1}]$};
		\node [style=none] (26) at (-0.75, -8.75) {};
		\node [style=none] (27) at (-5.25, 4.25) {};
		\node [style=none] (28) at (-0.5, 3.75) {};
		\node [style=none] (29) at (-9.5, -1) {$\eta$};
		\node [style=none] (30) at (-7.75, -3) {$\eta$};
		\node [style=none] (31) at (-6, -6) {$\eta$};
		\node [style=none] (34) at (0.75, -6) {$[1,1\eta 1]$};
		\node [style=none] (35) at (0, -3.25) {$[1,1\varepsilon]$};
		\node [style=none] (36) at (2.25, 0) {\rotatebox{40}{$[1,1\varepsilon]$}};
		\node [style=none] (37) at (-0.5, 4) {$[1,1\varepsilon]$};
		\node [style=none] (38) at (6.25, -3.25) {$[1,1[1,1\varepsilon]1]$};
		\node [style=none] (39) at (-3.75, -3) {\rotatebox{40}{$[1,\eta11]$}};
		\node [style=none] (40) at (-9.5, 1.25) {\rotatebox{45}{$[1,[1,\varepsilon]11]$}};
		\node [style=none] (41) at (-0.25, -1.25) {\rotatebox{-30}{$[1,11\varepsilon]$}};
		\node [style=none] (42) at (-3.75, 0.5) {\rotatebox{-30}{$[1,1\varepsilon]$}};
		\node [style=none] (43) at (-7, 1.25) {\rotatebox{-20}{$[1,1\varepsilon]$}};
		\node [style=none] (44) at (-6.5, -0.5) {\rotatebox{45}{$[1,[1,1\varepsilon]11]$}};
		\node [style=none] (45) at (-0.5, 2.5) {$[1,\varepsilon]$};
		\node [style=none] (46) at (-0.75, 0.25) {$[1,\eta1]$};
		\node [style=none] (47) at (-4.75, 2.5) {\rotatebox{45}{$[1,[1,1\varepsilon]1]$}};
		\node [style=none] (49) at (-7, 3.5) {\rotatebox{45}{$[1,[1,\varepsilon]1]$}};
		\node [style=none] (50) at (-3, 4.25) {\rotatebox{-30}{$[1,\varepsilon]$}};
		\node [style=none] (51) at (6.5, -3.75) {};
		\node [style=none] (52) at (7.5, 0) {};
		\node [style=none] (54) at (1.75, -7.5) {};
		\node [style=squared] (55) at (11.75, -2.25) {$[1,1[1,s^{-1}]1]$};
		\node [style=squared] (56) at (12, -6) {$[1,1t1]$};
		\node [style=none] (58) at (5.5, -6.75) {};
		\node [style=none] (59) at (12, -3.75) {$[1,1[1,\eta 1]1]$};
		\node [style=none] (60) at (12, -5) {$1[1,\varepsilon 1]$};
		\node [style=none] (61) at (9.25, -7.75) {$[1,1\eta1]$};
		\node [style=none] (62) at (6.75, -5.5) {\rotatebox{30}{$[1,1[1,\eta11]1]$}};
		\node [style=none] (63) at (-12, -7.5) {};
		\node [style=none] (64) at (-12.75, -7.5) {$1\eta1$};
		\node [style=none] (65) at (13.75, 5.5) {};
		\node [style=none] (66) at (13.75, 3) {};
		\node [style=none] (67) at (13.75, -8.75) {};
		\node [style=none] (68) at (14.25, -8.75) {$\eta$};
		\node [style=none] (69) at (-1.75, -7.25) {$[1,1\eta11]$};
		
		\draw [in=-180, out=75, looseness=0.75] (24) to (19.center);
		\draw [in=-180, out=0, looseness=0.75] (7.center) to (22.center);
		\draw [in=0, out=-180] (26.center) to (8.center);
		\draw [in=0, out=-150, looseness=0.75] (27.center) to (9.center);
		\draw [in=0, out=-120] (25) to (11.center);
		\draw [in=0, out=180] (28.center) to (10.center);
		\draw [in=-180, out=0] (28.center) to (21.center);
		\draw [in=180, out=30, looseness=0.50] (27.center) to (18.center);
		\draw [in=120, out=0, looseness=0.75] (6.center) to (25);
		\draw [in=120, out=0, looseness=0.75] (52.center) to (55);
		\draw [in=120, out=0, looseness=0.75] (51.center) to (56);
		\draw [in=-120, out=0] (58.center) to (56);
		\draw [in=180, out=0] (63.center) to (54.center);
		\draw [in=180, out=0] (18.center) to (65.center);
		\draw [in=180, out=0] (19.center) to (66.center);
		\draw [in=-180, out=-75, looseness=0.50] (24) to (58.center);
		\draw [in=180, out=0] (26.center) to (67.center);
		\draw [in=255, out=0, looseness=0.50] (54.center) to (55);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-13, 5.5) {$[1,\varepsilon]$};
		\node [style=none] (1) at (-13.25, 3) {$[1,1\varepsilon]$};
		\node [style=none] (2) at (-12.75, 0.25) {$\eta$};
		\node [style=none] (3) at (-13.25, -1) {$[1,\varepsilon]1$};
		\node [style=none] (4) at (-13.25, -3) {$[1,1\varepsilon]1$};
		\node [style=none] (5) at (-13, -5) {$\eta 1$};
		\node [style=none] (6) at (-12.25, 5.5) {};
		\node [style=none] (7) at (-12.25, 3) {};
		\node [style=none] (8) at (-12.25, 0.25) {};
		\node [style=none] (9) at (-12.25, -1) {};
		\node [style=none] (10) at (-12.25, -3) {};
		\node [style=none] (11) at (-12.25, -5) {};
		\node [style=none] (12) at (10.75, 5.5) {$[1,\varepsilon]$};
		\node [style=none] (13) at (11, -3.75) {$[1,1\varepsilon]$};
		\node [style=none] (18) at (6.5, 5.5) {};
		\node [style=none] (19) at (6.5, -3.75) {};
		\node [style=none] (22) at (6.5, -3.75) {};
		\node [style=squared] (25) at (-0.75, 1.5) {$[1,s^{-1}]$};
		\node [style=none] (26) at (-2, -7.5) {};
		\node [style=none] (27) at (-5.25, 4.25) {};
		\node [style=none] (28) at (-0.5, 3.75) {};
		\node [style=none] (29) at (-9.5, -1) {$\eta$};
		\node [style=none] (30) at (-7.75, -3) {$\eta$};
		\node [style=none] (31) at (-6.25, -5.75) {$\eta$};
		\node [style=none] (37) at (4.75, 3.5) {$[1,1\varepsilon]$};
		\node [style=none] (39) at (-3.75, -3) {\rotatebox{40}{$[1,\eta11]$}};
		\node [style=none] (40) at (-9.5, 1.25) {\rotatebox{45}{$[1,[1,\varepsilon]11]$}};
		\node [style=none] (41) at (0.75, -1.75) {\rotatebox{-30}{$[1,11\varepsilon]$}};
		\node [style=none] (42) at (-3.75, 0.5) {\rotatebox{-30}{$[1,1\varepsilon]$}};
		\node [style=none] (43) at (-7, 1.25) {\rotatebox{-20}{$[1,1\varepsilon]$}};
		\node [style=none] (44) at (-6.75, -0.75) {\rotatebox{45}{$[1,[1,1\varepsilon]11]$}};
		\node [style=none] (45) at (-0.5, 2.5) {$[1,\varepsilon]$};
		\node [style=none] (46) at (-0.75, 0.25) {$[1,\eta1]$};
		\node [style=none] (47) at (-4.75, 2.5) {\rotatebox{45}{$[1,[1,1\varepsilon]1]$}};
		\node [style=none] (49) at (-7, 3.5) {\rotatebox{45}{$[1,[1,\varepsilon]1]$}};
		\node [style=none] (50) at (-3, 4.25) {\rotatebox{-30}{$[1,\varepsilon]$}};
		\node [style=squared] (55) at (6.5, 1) {$[1,1s^{-1}]$};
		\node [style=none] (63) at (-12, -7.5) {};
		\node [style=none] (64) at (-12.75, -7.5) {$1\eta1$};
		\node [style=none] (65) at (10, 5.5) {};
		\node [style=none] (66) at (10, -3.75) {};
		\node [style=none] (67) at (10, -7.5) {};
		\node [style=none] (68) at (10.5, -7.5) {$\eta$};
		\node [style=none] (69) at (0, -5) {\rotatebox{30}{$[1,1\eta11]$}};
		\node [style=none] (70) at (5.5, -1) {\rotatebox{45}{$[1,1\eta1]$}};
		
		\draw [in=-180, out=0, looseness=0.75] (7.center) to (22.center);
		\draw [in=0, out=-180] (26.center) to (8.center);
		\draw [in=0, out=-150, looseness=0.75] (27.center) to (9.center);
		\draw [in=0, out=-120] (25) to (11.center);
		\draw [in=0, out=180] (28.center) to (10.center);
		\draw [in=180, out=30, looseness=0.50] (27.center) to (18.center);
		\draw [in=120, out=0, looseness=0.75] (6.center) to (25);
		\draw [in=180, out=0] (18.center) to (65.center);
		\draw [in=180, out=0] (19.center) to (66.center);
		\draw [in=180, out=0] (26.center) to (67.center);
		\draw [in=120, out=0, looseness=0.75] (28.center) to (55);
		\draw [in=240, out=0, looseness=0.75] (63.center) to (55);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-14, 5.75) {$[1,\varepsilon]$};
		\node [style=none] (1) at (-14.25, 3.5) {$[1,1\varepsilon]$};
		\node [style=none] (2) at (-13.75, 0.5) {$\eta$};
		\node [style=none] (3) at (-14.25, -0.75) {$[1,\varepsilon]1$};
		\node [style=none] (4) at (-14.25, -2.75) {$[1,1\varepsilon]1$};
		\node [style=none] (5) at (-14, -5.25) {$\eta 1$};
		\node [style=none] (6) at (-13.25, 5.75) {};
		\node [style=none] (7) at (-13.25, 3.5) {};
		\node [style=none] (8) at (-13.25, 0.5) {};
		\node [style=none] (9) at (-13.25, -0.75) {};
		\node [style=none] (10) at (-13.25, -2.75) {};
		\node [style=none] (11) at (-10, -6.5) {};
		\node [style=none] (12) at (6.25, 5.75) {$[1,\varepsilon]$};
		\node [style=none] (13) at (6.5, -3.5) {$[1,1\varepsilon]$};
		\node [style=none] (14) at (5.5, 5.75) {};
		\node [style=none] (15) at (5.5, -3.5) {};
		\node [style=none] (16) at (5.5, -3.5) {};
		\node [style=squared] (17) at (3.5, 1.5) {$[1,s^{-1}]$};
		\node [style=none] (18) at (-3, -7.25) {};
		\node [style=none] (19) at (-6.25, 4.5) {};
		\node [style=none] (20) at (-3, 3) {};
		\node [style=none] (21) at (-10.75, -0.75) {$\eta$};
		\node [style=none] (22) at (-9, -2.75) {$\eta$};
		\node [style=none] (23) at (-7.25, -4) {$\eta$};
		\node [style=none] (25) at (-5.25, -2.75) {\rotatebox{20}{$[1,[1,1\eta1]11]$}};
		\node [style=none] (26) at (-10.5, 1.5) {\rotatebox{45}{$[1,[1,\varepsilon]11]$}};
		\node [style=none] (27) at (-0.75, -1.25) {\rotatebox{-30}{$[1,11\varepsilon]$}};
		\node [style=none] (28) at (-4.5, 0.75) {\rotatebox{-30}{$[1,1\varepsilon]$}};
		\node [style=none] (29) at (-8, 1.5) {\rotatebox{-20}{$[1,1\varepsilon]$}};
		\node [style=none] (30) at (-7.75, -0.5) {\rotatebox{45}{$[1,[1,1\varepsilon]11]$}};
		\node [style=none] (31) at (3.25, 3) {$[1,\varepsilon]$};
		\node [style=none] (32) at (3.25, -0.25) {$[1,\eta1]$};
		\node [style=none] (33) at (-3, 3.25) {$[1,[1,1\varepsilon]1]$};
		\node [style=none] (34) at (-7.75, 4) {\rotatebox{45}{$[1,[1,\varepsilon]1]$}};
		\node [style=squared] (36) at (-1.25, 1.75) {$[1[1,1s^{-1}]1]$};
		\node [style=none] (37) at (-11.25, -4.25) {};
		\node [style=none] (38) at (-13.75, -7.25) {$1\eta1$};
		\node [style=none] (41) at (5.5, -7.25) {};
		\node [style=none] (42) at (6, -7.25) {$\eta$};
		\node [style=none] (43) at (-1.25, -4.5) {\rotatebox{25}{$[1,\eta11]$}};
		\node [style=none] (44) at (-13.25, -7.25) {};
		\node [style=none] (45) at (-9, -7) {$\eta 1$};
		\node [style=none] (46) at (-10.5, -3.75) {\rotatebox{0}{$[1,1\eta1]1$}};
		\node [style=none] (47) at (-0.75, 0.5) {$[1,[1,1\eta 1]1]$};
		\node [style=none] (48) at (-13.25, -5.25) {};
		
		\draw [in=-180, out=0, looseness=0.75] (7.center) to (16.center);
		\draw [in=0, out=-180] (18.center) to (8.center);
		\draw [in=0, out=-150, looseness=0.75] (19.center) to (9.center);
		\draw [in=0, out=-120] (17) to (11.center);
		\draw [in=0, out=180] (20.center) to (10.center);
		\draw [in=180, out=30, looseness=0.50] (19.center) to (14.center);
		\draw [in=120, out=0, looseness=0.75] (6.center) to (17);
		\draw [in=180, out=0] (18.center) to (41.center);
		\draw [in=120, out=0, looseness=0.75] (20.center) to (36);
		\draw [in=240, out=0, looseness=0.75] (37.center) to (36);
		\draw [in=-180, out=0, looseness=0.75] (44.center) to (37.center);
		\draw [in=180, out=0] (48.center) to (11.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5, xscale=.75]
		\node [style=none] (0) at (-13.25, 7.5) {$[1,\varepsilon]$};
		\node [style=none] (1) at (-13.5, 5.25) {$[1,1\varepsilon]$};
		\node [style=none] (2) at (-13, 2.25) {$\eta$};
		\node [style=none] (3) at (-13.5, 1) {$[1,\varepsilon]1$};
		\node [style=none] (4) at (-13.5, -1) {$[1,1\varepsilon]1$};
		\node [style=none] (5) at (-13.25, -3.5) {$\eta 1$};
		\node [style=none] (6) at (-12.5, 7.5) {};
		\node [style=none] (7) at (-12.5, 5.25) {};
		\node [style=none] (8) at (-12.5, 2.25) {};
		\node [style=none] (9) at (-12.5, 1) {};
		\node [style=none] (10) at (-12.5, -1) {};
		\node [style=none] (11) at (-9.25, -5) {};
		\node [style=none] (12) at (5.25, 7.5) {$[1,\varepsilon]$};
		\node [style=none] (13) at (5.75, -1) {$[1,1\varepsilon]$};
		\node [style=none] (14) at (4.5, 7.5) {};
		\node [style=none] (15) at (4.75, -1) {};
		\node [style=none] (16) at (4.75, -1) {};
		\node [style=squared] (17) at (2.5, 3.25) {$[1,s^{-1}]$};
		\node [style=none] (18) at (-2.25, -5.5) {};
		\node [style=none] (19) at (-5.5, 6.25) {};
		\node [style=none] (20) at (-6.25, 1.5) {};
		\node [style=none] (21) at (-10, 1) {$\eta$};
		\node [style=none] (22) at (-8.25, -1) {$\eta$};
		\node [style=none] (23) at (-5.75, -3.25) {$\eta$};
		\node [style=none] (24) at (-3.8, -1.5) {\rotatebox{15}{$[1,[1,1\eta 1]11]$}};
		\node [style=none] (25) at (-9.75, 3.25) {\rotatebox{45}{$[1,[1,\varepsilon]11]$}};
		\node [style=none] (27) at (-3.75, 2.5) {\rotatebox{-30}{$[1,1\varepsilon]$}};
		\node [style=none] (29) at (-6.75, 2) {\rotatebox{0}{$[1,[1,1\varepsilon]11]$}};
		\node [style=none] (30) at (2.25, 4.75) {$[1,\varepsilon]$};
		\node [style=none] (31) at (2.25, 1.5) {$[1,\eta1]$};
		\node [style=none] (33) at (-7, 5.75) {\rotatebox{45}{$[1,[1,\varepsilon]1]$}};
		\node [style=squared] (34) at (-3.75, 0) {$[1[1,1s^{-1}]11]$};
		\node [style=none] (35) at (-10.5, -2.5) {};
		\node [style=none] (36) at (-13, -5.5) {$1\eta1$};
		\node [style=none] (37) at (4.5, -5.5) {};
		\node [style=none] (38) at (5, -5.5) {$\eta$};
		\node [style=none] (39) at (-1.5, -3.25) {\rotatebox{30}{$[1,\eta11]$}};
		\node [style=none] (40) at (-12.5, -5.5) {};
		\node [style=none] (41) at (-8.25, -5.5) {$\eta 1$};
		\node [style=none] (42) at (-9.75, -2) {\rotatebox{0}{$[1,1\eta1]1$}};
		\node [style=none] (43) at (-12.5, -3.5) {};
		
		\draw [in=-180, out=0, looseness=0.75] (7.center) to (16.center);
		\draw [in=0, out=-180] (18.center) to (8.center);
		\draw [in=0, out=-150, looseness=0.75] (19.center) to (9.center);
		\draw [in=0, out=-120] (17) to (11.center);
		\draw [in=0, out=180] (20.center) to (10.center);
		\draw [in=180, out=30, looseness=0.50] (19.center) to (14.center);
		\draw [in=120, out=0, looseness=0.75] (6.center) to (17);
		\draw [in=180, out=0] (18.center) to (37.center);
		\draw [in=105, out=0] (20.center) to (34);
		\draw [in=240, out=0, looseness=0.75] (35.center) to (34);
		\draw [in=-180, out=0, looseness=0.75] (40.center) to (35.center);
		\draw [in=-180, out=0] (43.center) to (11.center);
\end{tikzpicture}
\hspace{1em}\raisebox{10em}{=}\hspace{1em}
\begin{tikzpicture}[scale=.5, xscale=.75]
		\node [style=none] (0) at (-10.75, 6.5) {$[1,\varepsilon]$};
		\node [style=none] (1) at (-11, 4.25) {$[1,1\varepsilon]$};
		\node [style=none] (2) at (-10.5, 1.25) {$\eta$};
		\node [style=none] (3) at (-11, 0) {$[1,\varepsilon]1$};
		\node [style=none] (4) at (-11, -2) {$[1,1\varepsilon]1$};
		\node [style=none] (5) at (-10.75, -4.5) {$\eta 1$};
		\node [style=none] (6) at (-10, 6.5) {};
		\node [style=none] (7) at (-10, 4.25) {};
		\node [style=none] (8) at (-10, 1.25) {};
		\node [style=none] (9) at (-10, 0) {};
		\node [style=none] (11) at (-6.75, -6) {};
		\node [style=none] (12) at (5.75, 6.5) {$[1,\varepsilon]$};
		\node [style=none] (13) at (6.25, -2) {$[1,1\varepsilon]$};
		\node [style=none] (14) at (5, 6.5) {};
		\node [style=none] (15) at (5.25, -2) {};
		\node [style=none] (16) at (5.25, -2) {};
		\node [style=squared] (17) at (3, 2.25) {$[1,s^{-1}]$};
		\node [style=none] (18) at (1.75, -5.5) {};
		\node [style=none] (19) at (-3, 5.25) {};
		\node [style=none] (20) at (-10, -2) {};
		\node [style=none] (22) at (-4.25, -1.5) {$\eta$};
		\node [style=none] (25) at (-7.25, 2.25) {\rotatebox{45}{$[1,[1,\varepsilon]11]$}};
		\node [style=none] (26) at (-1.5, 1.5) {\rotatebox{-30}{$[1,1\varepsilon]$}};
		\node [style=none] (28) at (2.75, 3.75) {$[1,\varepsilon]$};
		\node [style=none] (29) at (2.75, 0.5) {$[1,\eta1]$};
		\node [style=none] (30) at (-4.5, 4.75) {\rotatebox{45}{$[1,[1,\varepsilon]1]$}};
		\node [style=squared] (31) at (-6.25, -3.5) {$[1,1s^{-1}]1$};
		\node [style=none] (33) at (-10.5, -6.5) {$1\eta1$};
		\node [style=none] (34) at (5.25, -5.5) {};
		\node [style=none] (35) at (5.75, -5.5) {$\eta$};
		\node [style=none] (36) at (0, -3) {\rotatebox{45}{$[1,\eta11]$}};
		\node [style=none] (37) at (-10, -6.5) {};
		\node [style=none] (38) at (-5.75, -6.5) {$\eta 1$};
		\node [style=none] (39) at (-5.75, -4.75) {\rotatebox{0}{$[1,1\eta1]1$}};
		\node [style=none] (40) at (-10, -4.5) {};
		\node [style=none] (41) at (-3.25, 7) {};
		\node [style=none] (42) at (-4, 6.25) {};
		\node [style=none] (43) at (3.5, 7) {};
		\node [style=none] (44) at (4.5, 6) {};
		\node [style=none] (45) at (-4, 3.75) {};
		\node [style=none] (46) at (4.5, 0.5) {};
		\node [style=none] (47) at (3.5, -0.25) {};
		\node [style=none] (48) at (-3, 2.5) {};
		
		\draw [in=-180, out=0, looseness=0.75] (7.center) to (16.center);
		\draw [in=0, out=-180] (18.center) to (8.center);
		\draw [in=0, out=-150, looseness=0.75] (19.center) to (9.center);
		\draw [in=0, out=-120] (17) to (11.center);
		\draw [in=180, out=30, looseness=0.50] (19.center) to (14.center);
		\draw [in=120, out=0, looseness=0.75] (6.center) to (17);
		\draw [in=180, out=0] (18.center) to (34.center);
		\draw [in=105, out=0] (20.center) to (31);
		\draw [in=-180, out=0] (40.center) to (11.center);
		\draw [in=-120, out=0] (37.center) to (31);
		\draw [style=dashed, in=90, out=-90] (42.center) to (45.center);
		\draw [style=dashed, in=150, out=-90] (45.center) to (48.center);
		\draw [style=dashed, in=150, out=-30, looseness=0.50] (48.center) to (47.center);
		\draw [style=dashed, in=-90, out=-30] (47.center) to (46.center);
		\draw [style=dashed, in=270, out=90] (46.center) to (44.center);
		\draw [style=dashed, in=0, out=90] (44.center) to (43.center);
		\draw [style=dashed, in=360, out=180] (43.center) to (41.center);
		\draw [style=dashed, in=-270, out=180] (41.center) to (42.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.41,xscale=.7]
		\node [style=none] (0) at (-10.75, 6.5) {$[1,\varepsilon]$};
		\node [style=none] (1) at (-11, 4.75) {$[1,1\varepsilon]$};
		\node [style=none] (2) at (-10.5, 1.25) {$\eta$};
		\node [style=none] (3) at (-11, 0) {$[1,\varepsilon]1$};
		\node [style=none] (4) at (-11, -2) {$[1,1\varepsilon]1$};
		\node [style=none] (5) at (-10.75, -4.5) {$\eta 1$};
		\node [style=none] (6) at (-10, 6.5) {};
		\node [style=none] (7) at (-10, 4.75) {};
		\node [style=none] (8) at (-10, 1.25) {};
		\node [style=none] (9) at (-10, 0) {};
		\node [style=none] (11) at (-6.75, -6) {};
		\node [style=none] (12) at (4.25, 6.5) {$[1,\varepsilon]$};
		\node [style=none] (13) at (4.75, -2) {$[1,1\varepsilon]$};
		\node [style=none] (14) at (3.5, 6.5) {};
		\node [style=none] (15) at (3.75, -2) {};
		\node [style=none] (16) at (3.75, -2) {};
		\node [style=squared] (17) at (1.5, 2.25) {$[1,t1]$};
		\node [style=none] (18) at (1.75, -5.5) {};
		\node [style=none] (19) at (-2.75, 5) {};
		\node [style=none] (20) at (-10, -2) {};
		\node [style=none] (22) at (-4.25, -1.5) {$\eta$};
		\node [style=none] (25) at (-7.25, 2.25) {\rotatebox{45}{$[1,[1,\varepsilon]11]$}};
		\node [style=none] (26) at (-2.25, 1.5) {\rotatebox{-30}{$[1,1\varepsilon]$}};
		\node [style=none] (29) at (1.5, 0.5) {$[1,\eta1]$};
		\node [style=none] (30) at (-2.5, 5.25) {\rotatebox{0}{$[1,[1,\varepsilon]1]$}};
		\node [style=squared] (31) at (-6.25, -3.5) {$[1,1s^{-1}]1$};
		\node [style=none] (33) at (-10.5, -6.5) {$1\eta1$};
		\node [style=none] (34) at (3.75, -5.5) {};
		\node [style=none] (35) at (4.25, -5.5) {$\eta$};
		\node [style=none] (36) at (-0.75, -2.75) {\rotatebox{55}{$[1,\eta11]$}};
		\node [style=none] (37) at (-10, -6.5) {};
		\node [style=none] (38) at (-5.75, -6.5) {$\eta 1$};
		\node [style=none] (39) at (-6, -4.75) {\rotatebox{0}{$[1,1\eta1]1$}};
		\node [style=none] (40) at (-10, -4.5) {};
		
		\draw [in=-180, out=0, looseness=0.75] (7.center) to (16.center);
		\draw [in=0, out=-180] (18.center) to (8.center);
		\draw [in=0, out=180, looseness=0.75] (19.center) to (9.center);
		\draw [in=0, out=-120] (17) to (11.center);
		\draw [in=180, out=0] (18.center) to (34.center);
		\draw [in=105, out=0] (20.center) to (31);
		\draw [in=-180, out=0] (40.center) to (11.center);
		\draw [in=-120, out=0] (37.center) to (31);
		\draw [in=120, out=0, looseness=0.75] (19.center) to (17);
		\draw (14.center) to (6.center);
\end{tikzpicture}
\hspace{.1em}\raisebox{8.5em}{=}\hspace{.1em}
\begin{tikzpicture}[scale=.5,xscale=.6]
		\node [style=none] (0) at (-10.75, 4.25) {$[1,\varepsilon]$};
		\node [style=none] (1) at (-11, 3) {$[1,1\varepsilon]$};
		\node [style=none] (2) at (-10.5, 1.5) {$\eta$};
		\node [style=none] (3) at (-11, 0) {$[1,\varepsilon]1$};
		\node [style=none] (4) at (-11, -2) {$[1,1\varepsilon]1$};
		\node [style=none] (5) at (-10.75, -4.5) {$\eta 1$};
		\node [style=none] (6) at (-10, 4.25) {};
		\node [style=none] (7) at (-10, 3) {};
		\node [style=none] (8) at (-10, 1.5) {};
		\node [style=none] (9) at (-10, 0) {};
		\node [style=none] (11) at (-6.75, -6) {};
		\node [style=none] (12) at (4.25, 4.25) {$[1,\varepsilon]$};
		\node [style=none] (13) at (4.5, 3) {$[1,1\varepsilon]$};
		\node [style=none] (14) at (3.5, 4.25) {};
		\node [style=none] (15) at (3.5, 3) {};
		\node [style=none] (16) at (3.5, 3) {};
		\node [style=squared] (17) at (0.75, -0.25) {$[1,t11]$};
		\node [style=none] (18) at (1.75, -5.5) {};
		\node [style=none] (19) at (-2.75, 1.75) {};
		\node [style=none] (20) at (-10, -2) {};
		\node [style=none] (22) at (-4.25, -1.25) {$\eta$};
		\node [style=none] (25) at (-2.75, 2) {\rotatebox{0}{$[1,[1,\varepsilon]11]$}};
		\node [style=squared] (31) at (-6.25, -3.5) {$[1,1s^{-1}]1$};
		\node [style=none] (33) at (-10.5, -6.5) {$1\eta1$};
		\node [style=none] (34) at (3.75, -5.5) {};
		\node [style=none] (35) at (4.25, -5.5) {$\eta$};
		\node [style=none] (36) at (0.75, -2.25) {\rotatebox{0}{$[1,\eta11]$}};
		\node [style=none] (37) at (-10, -6.5) {};
		\node [style=none] (38) at (-5.75, -6.5) {$\eta 1$};
		\node [style=none] (39) at (-5.75, -4.75) {\rotatebox{0}{$[1,1\eta1]1$}};
		\node [style=none] (40) at (-10, -4.5) {};
		
		\draw [in=-180, out=0, looseness=0.75] (7.center) to (16.center);
		\draw [in=0, out=-180] (18.center) to (8.center);
		\draw [in=0, out=180, looseness=0.75] (19.center) to (9.center);
		\draw [in=0, out=-120] (17) to (11.center);
		\draw [in=180, out=0] (18.center) to (34.center);
		\draw [in=105, out=0] (20.center) to (31);
		\draw [in=-180, out=0] (40.center) to (11.center);
		\draw [in=-120, out=0] (37.center) to (31);
		\draw [in=120, out=0, looseness=0.75] (19.center) to (17);
		\draw (14.center) to (6.center);
\end{tikzpicture}
\hspace{.1em}\raisebox{8.5em}{=}\hspace{.1em}
\begin{tikzpicture}[scale=.55,xscale=.55]
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (-3, 3) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=none] (3) at (-3, -2.75) {};
		\node [style=squared] (4) at (1, 0.25) {$[1,1s^{-1}]1$};
		\node [style=squared] (5) at (4.75, 1) {$t1$};
		\node [style=none] (6) at (1.75, -2.5) {};
		\node [style=none] (7) at (-4, 1.25) {$ [1,1\varepsilon]1$};
		\node [style=none] (8) at (-3.75, 3) {$[1,\varepsilon]1$};
		\node [style=none] (9) at (-3.5, -0.75) {$\eta1$};
		\node [style=none] (10) at (-3.75, -2.75) {$1\eta1$};
		\node [style=none] (11) at (1.75, -3) {$\eta1$};
		\node [style=none] (12) at (1, -1.25) {$[1,1\eta1]1$};
		\node [style=none] (13) at (-3, 4.25) {};
		\node [style=none] (14) at (-3, 5.5) {};
		\node [style=none] (15) at (-3, 6.75) {};
		\node [style=none] (16) at (5.5, 4.25) {};
		\node [style=none] (17) at (5.5, 5.5) {};
		\node [style=none] (18) at (5.5, 6.75) {};
		\node [style=none] (19) at (6, 4.25) {$\eta$};
		\node [style=none] (22) at (-3.5, 4.25) {$\eta$};
		\node [style=none] (23) at (-4, 5.5) {$[1,1\varepsilon]$};
		\node [style=none] (24) at (-3.75, 6.75) {$[1,\varepsilon]$};
		\node [style=none] (25) at (6.25, 6.75) {$[1,\varepsilon]$};
		\node [style=none] (26) at (6.5, 5.5) {$[1,1\varepsilon]$};
		
		\draw [in=-120, out=0, looseness=0.75] (3.center) to (4);
		\draw [in=-180, out=0] (2.center) to (6.center);
		\draw [in=-105, out=0, looseness=0.75] (6.center) to (5);
		\draw [in=0, out=120, looseness=0.75] (5) to (1.center);
		\draw [in=0, out=120, looseness=0.75] (4) to (0.center);
		\draw (13.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (15.center) to (18.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5,xscale=.63]
		\node [style=none] (0) at (-28, 15) {$[1,\varepsilon]1$};
		\node [style=none] (1) at (-28.25, 12.5) {$[1,1\varepsilon]1$};
		\node [style=none] (2) at (-27.75, 9.75) {$\eta1$};
		\node [style=none] (3) at (-28.25, 8.5) {$[1,\varepsilon]11$};
		\node [style=none] (4) at (-28.25, 6.5) {$[1,1\varepsilon]11$};
		\node [style=none] (5) at (-28, 5) {$\eta 11$};
		\node [style=none] (6) at (-27.25, 15) {};
		\node [style=none] (7) at (-27.25, 12.5) {};
		\node [style=none] (8) at (-27.25, 9.75) {};
		\node [style=none] (9) at (-27.25, 8.5) {};
		\node [style=none] (10) at (-27.25, 6.5) {};
		\node [style=none] (11) at (-27.25, 5) {};
		\node [style=none] (12) at (-13.5, 14.75) {\mysize $[1,\varepsilon]1$};
		\node [style=none] (13) at (-10.5, 12.5) {\mysize $[1,1\varepsilon]1$};
		\node [style=none] (14) at (-8.25, 10) {\mysize $\eta1$};
		\node [style=none] (15) at (-3.75, 7.25) {\mysize $1[1,\varepsilon]1$};
		\node [style=none] (16) at (-3.75, 5.5) {\mysize $1[1,1\varepsilon]1$};
		\node [style=none] (17) at (-4, 4) {\mysize $1\eta 1$};
		\node [style=none] (18) at (-13.5, 14.5) {};
		\node [style=none] (19) at (-10.75, 12) {};
		\node [style=none] (20) at (-8.5, 9.5) {};
		\node [style=none] (21) at (-7.25, 7.5) {};
		\node [style=none] (22) at (-8.5, 5.75) {};
		\node [style=none] (23) at (-8.25, 3.75) {};
		\node [style=squared, fill=gray!50] (24) at (-16.75, 6.25) {$[1,1s]1$};
		\node [style=squared] (25) at (-16.5, 11.25) {$[1,s^{-1}]1$};
		\node [style=none] (26) at (-16.5, 4) {};
		\node [style=none] (27) at (-20.25, 13.75) {};
		\node [style=none] (28) at (-15.5, 13.25) {};
		\node [style=none] (29) at (-24.5, 8.5) {\mysize $\eta1$};
		\node [style=none] (30) at (-23, 7.25) {\mysize $\eta1$};
		\node [style=none] (31) at (-16.5, 3.5) {\mysize $\eta1$};
		\node [style=none] (32) at (-13, 5.5) {\mysize $\eta1$};
		\node [style=none] (33) at (-11, 7.75) {\mysize $\eta1$};
		\node [style=none] (34) at (-17, 5) {\mysize $[1,1\eta 1]1$};
		\node [style=none] (35) at (-17.25, 7.5) {\mysize $[1,1\varepsilon]1$};
		\node [style=none] (36) at (-14, 9.5) {\rotatebox{40}{\mysize $[1,1\varepsilon]$}};
		\node [style=none] (37) at (-15.5, 13.5) {\mysize $[1,1\varepsilon]1$};
		\node [style=none] (38) at (-13.75, 7.5) {\rotatebox{-30}{\mysize $[1,1[1,1\varepsilon]1]1$}};
		\node [style=none] (39) at (-20, 7.75) {\rotatebox{45}{\mysize $[1,\eta11]1$}};
		\node [style=none] (40) at (-24.5, 10.75) {\rotatebox{50}{\mysize $[1,[1,\varepsilon]11]1$}};
		\node [style=none] (41) at (-16.75, 9) {\rotatebox{-30}{\mysize $[1,11\varepsilon]1$}};
		\node [style=none] (42) at (-19, 10.25) {\rotatebox{-30}{\mysize $[1,1\varepsilon]1$}};
		\node [style=none] (43) at (-22, 10.75) {\rotatebox{-25}{\mysize $[1,1\varepsilon]1$}};
		\node [style=none] (44) at (-21.5, 9) {\rotatebox{50}{\mysize $[1,[1,1\varepsilon]11]1$}};
		\node [style=none] (45) at (-16.25, 12.25) {\mysize $[1,\varepsilon1]1$};
		\node [style=none] (46) at (-16.25, 10) {\mysize $[1,\eta1]1$};
		\node [style=none] (47) at (-19.75, 12) {\rotatebox{45}{\mysize $[1,[1,1\varepsilon]1]1$}};
		\node [style=none] (48) at (-10.75, 10.5) {\rotatebox{-55}{\mysize $[1, 1[1,1\varepsilon]1]1$}};
		\node [style=none] (49) at (-22, 13) {\rotatebox{50}{\mysize $[1,[1,\varepsilon]1]1$}};
		\node [style=none] (50) at (-18.25, 13.5) {\rotatebox{-30}{\mysize $[1,\varepsilon]1$}};
		\node [style=none] (58) at (-13.5, 20.25) {};
		\node [style=none] (59) at (-13.5, 18.5) {};
		\node [style=none] (60) at (-13.5, 16.5) {};
		\node [style=none] (61) at (-13.5, 14.5) {};
		\node [style=none] (62) at (-10.75, 12) {};
		\node [style=none] (63) at (-8.5, 9.5) {};
		\node [style=none] (64) at (20.75, 19.5) {$[1,\varepsilon]$};
		\node [style=none] (65) at (21, 17.25) {$[1,1\varepsilon]$};
		\node [style=none] (66) at (20.5, 15.5) {$\eta$};
		\node [style=none] (67) at (6.5, 13.75) {\mysize $1[1,\varepsilon]$};
		\node [style=none] (68) at (4.25, 11.25) {\mysize $1[1,1\varepsilon]$};
		\node [style=none] (69) at (1.75, 8.5) {\mysize $1\eta $};
		\node [style=none] (70) at (6.75, 19.5) {};
		\node [style=none] (71) at (6.75, 17.25) {};
		\node [style=none] (72) at (7.75, 15.5) {};
		\node [style=none] (73) at (6.25, 13.25) {};
		\node [style=none] (74) at (4.25, 11) {};
		\node [style=none] (75) at (2.25, 9) {};
		\node [style=squared] (76) at (-1.5, 10.75) {$[1,1s]$};
		\node [style=squared] (77) at (-1.5, 15.75) {$[1,s^{-1}]$};
		\node [style=none] (78) at (-1.25, 8.5) {};
		\node [style=none] (79) at (-5, 18.25) {};
		\node [style=none] (80) at (-0.25, 17.75) {};
		\node [style=none] (81) at (-9.75, 13.75) {\mysize $\eta$};
		\node [style=none] (82) at (-7.25, 11.25) {\mysize $\eta$};
		\node [style=none] (83) at (-1.25, 8) {\mysize $\eta$};
		\node [style=none] (84) at (2.25, 10) {\mysize $\eta$};
		\node [style=none] (85) at (4.25, 12.25) {\mysize $\eta$};
		\node [style=none] (86) at (-1.75, 9.5) {\mysize $[1,1\eta 1]$};
		\node [style=none] (87) at (-2, 12) {\mysize $[1,1\varepsilon]$};
		\node [style=none] (88) at (1, 15) {\rotatebox{45}{\mysize $[1,1\varepsilon]$}};
		\node [style=none] (89) at (-0.25, 18) {\mysize $[1,1\varepsilon]$};
		\node [style=none] (90) at (1.5, 12.25) {\rotatebox{-30}{\mysize $[1,1[1,1\varepsilon]1]$}};
		\node [style=none] (91) at (-4.75, 12) {\rotatebox{50}{\mysize $[1,\eta11]$}};
		\node [style=none] (92) at (-9.5, 16) {\rotatebox{35}{\mysize $[1,[1,\varepsilon]11]$}};
		\node [style=none] (93) at (-1.5, 13.5) {\rotatebox{-30}{\mysize $[1,11\varepsilon]$}};
		\node [style=none] (94) at (-3.75, 14.75) {\rotatebox{-35}{\mysize $[1,1\varepsilon]$}};
		\node [style=none] (95) at (-6.75, 15.5) {\rotatebox{-35}{\mysize $[1,1\varepsilon]$}};
		\node [style=none] (96) at (-6, 13.5) {\rotatebox{45}{\mysize $[1,[1,1\varepsilon]11]$}};
		\node [style=none] (97) at (-1, 16.75) {\mysize $[1,\varepsilon1]$};
		\node [style=none] (98) at (-1, 14.5) {\mysize $[1,\eta1]$};
		\node [style=none] (99) at (-4.5, 16.5) {\rotatebox{45}{\mysize $[1,[1,1\varepsilon]1]$}};
		\node [style=none] (100) at (4, 15.25) {\rotatebox{-50}{\mysize $[1, 1[1,1\varepsilon]1]$}};
		\node [style=none] (101) at (-6.25, 18) {\rotatebox{35}{\mysize $[1,[1,\varepsilon]1]$}};
		\node [style=none] (102) at (-2.75, 18.25) {\rotatebox{-35}{\mysize $[1,\varepsilon]$}};
		\node [style=none] (110) at (6.25, 13.25) {};
		\node [style=none] (111) at (4.25, 11) {};
		\node [style=none] (112) at (2.25, 9) {};
		\node [style=none] (113) at (0.75, 7.5) {};
		\node [style=none] (114) at (1.25, 5.75) {};
		\node [style=none] (115) at (0.75, 3.75) {};
		\node [style=none] (116) at (20.75, 14.25) {$1[1,\varepsilon]$};
		\node [style=none] (117) at (21, 12) {$1[1,1\varepsilon]$};
		\node [style=none] (118) at (20.5, 8.75) {$1\eta$};
		\node [style=none] (119) at (21, 7.75) {$11[1,\varepsilon]$};
		\node [style=none] (120) at (21, 5) {$11[1,1\varepsilon]$};
		\node [style=none] (121) at (20.75, 3.25) {$11\eta $};
		\node [style=none] (122) at (20, 14.25) {};
		\node [style=none] (123) at (20, 12) {};
		\node [style=none] (124) at (20, 8.75) {};
		\node [style=none] (125) at (20, 7.75) {};
		\node [style=none] (126) at (20, 5) {};
		\node [style=none] (127) at (20, 3.25) {};
		\node [style=squared] (128) at (11.75, 5.5) {$1[1,1s]$};
		\node [style=squared, fill=gray!50] (129) at (12, 10.5) {$1[1,s^{-1}]$};
		\node [style=none] (130) at (12, 3.25) {};
		\node [style=none] (131) at (8.25, 13) {};
		\node [style=none] (132) at (13, 12.5) {};
		\node [style=none] (133) at (4, 7.75) {\mysize $1\eta$};
		\node [style=none] (134) at (6, 6) {\mysize $1\eta$};
		\node [style=none] (135) at (12, 2.75) {\mysize $1\eta$};
		\node [style=none] (136) at (15.5, 4.75) {\mysize $1\eta$};
		\node [style=none] (137) at (17.5, 7) {\mysize $\eta$};
		\node [style=none] (138) at (11.5, 4.25) {\mysize $1[1,1\eta 1]$};
		\node [style=none] (139) at (11.25, 6.75) {\mysize $1[1,1\varepsilon]$};
		\node [style=none] (140) at (14.25, 9) {\rotatebox{45}{\mysize $1[1,1\varepsilon]$}};
		\node [style=none] (141) at (13, 12.75) {\mysize $1[1,1\varepsilon]$};
		\node [style=none] (142) at (14.55, 7.05) {\rotatebox{-35}{\mysize $1[1,1[1,1\varepsilon]1]$}};
		\node [style=none] (143) at (9, 6.5) {\rotatebox{45}{\mysize $1[1,\eta11]$}};
		\node [style=none] (144) at (4, 10) {\rotatebox{50}{\mysize $1[1,[1,\varepsilon]11]$}};
		\node [style=none] (145) at (11.5, 8) {\rotatebox{-30}{\mysize $1[1,11\varepsilon]$}};
		\node [style=none] (146) at (9.75, 9.5) {\rotatebox{-30}{\mysize $1[1,1\varepsilon]$}};
		\node [style=none] (147) at (6.5, 10) {\rotatebox{-20}{\mysize $1[1,1\varepsilon]$}};
		\node [style=none] (148) at (7, 8.25) {\rotatebox{50}{\mysize $1[1,[1,1\varepsilon]11]$}};
		\node [style=none] (149) at (12.25, 11.5) {\mysize $1[1,\varepsilon1]$};
		\node [style=none] (150) at (12.25, 9.25) {\mysize $1[1,\eta1]$};
		\node [style=none] (151) at (8.75, 11.25) {\rotatebox{45}{\mysize $1[1,[1,1\varepsilon]1]$}};
		\node [style=none] (152) at (17.25, 9.75) {\rotatebox{-50}{\mysize $[1, 1[1,1\varepsilon]1]$}};
		\node [style=none] (153) at (6.5, 12.25) {\rotatebox{45}{\mysize $[1,[1,\varepsilon]1]$}};
		\node [style=none] (154) at (10.25, 12.75) {\rotatebox{-30}{\mysize $1[1,\varepsilon]$}};
		\node [style=none] (156) at (-27, 16.75) {};
		\node [style=none] (157) at (-27, 18.5) {};
		\node [style=none] (158) at (-27, 20.25) {};
		\node [style=none] (159) at (-27.75, 20.25) {$[1,\varepsilon]$};
		\node [style=none] (160) at (-28, 18.5) {$[1,1\varepsilon]$};
		\node [style=none] (161) at (-27.5, 16.75) {$\eta$};
		\node [style=none] (162) at (20, 15.5) {};
		\node [style=none] (163) at (20, 17.25) {};
		\node [style=none] (164) at (20, 19.5) {};
		
		\draw [in=-180, out=-60, looseness=0.50] (24) to (23.center);
		\draw [in=-180, out=75, looseness=0.75] (24) to (19.center);
		\draw [in=-180, out=0, looseness=0.75] (7.center) to (22.center);
		\draw [in=0, out=-180] (26.center) to (8.center);
		\draw [in=-180, out=0] (26.center) to (20.center);
		\draw [in=0, out=-150, looseness=0.75] (27.center) to (9.center);
		\draw [in=0, out=-135, looseness=0.75] (25) to (11.center);
		\draw [in=0, out=180] (28.center) to (10.center);
		\draw [in=-180, out=0] (28.center) to (21.center);
		\draw [in=180, out=30, looseness=0.50] (27.center) to (18.center);
		\draw [in=120, out=0, looseness=0.75] (6.center) to (25);
		\draw [in=165, out=-60, looseness=0.50] (76) to (75.center);
		\draw [in=-180, out=75, looseness=0.75] (76) to (71.center);
		\draw [in=-180, out=0, looseness=0.75] (59.center) to (74.center);
		\draw [in=-15, out=-180] (78.center) to (60.center);
		\draw [in=-180, out=0] (78.center) to (72.center);
		\draw [in=0, out=-150, looseness=0.75] (79.center) to (61.center);
		\draw [in=0, out=-120, looseness=0.75] (77) to (63.center);
		\draw [in=0, out=180] (80.center) to (62.center);
		\draw [in=-180, out=0] (80.center) to (73.center);
		\draw [in=180, out=30, looseness=0.50] (79.center) to (70.center);
		\draw [in=105, out=0, looseness=0.75] (58.center) to (77);
		\draw [in=-180, out=-60, looseness=0.50] (128) to (127.center);
		\draw [in=-180, out=75, looseness=0.75] (128) to (123.center);
		\draw [in=-180, out=0, looseness=0.75] (111.center) to (126.center);
		\draw [in=-15, out=-180] (130.center) to (112.center);
		\draw [in=-180, out=0] (130.center) to (124.center);
		\draw [in=0, out=-150, looseness=0.75] (131.center) to (113.center);
		\draw [in=0, out=-120, looseness=0.75] (129) to (115.center);
		\draw [in=0, out=180] (132.center) to (114.center);
		\draw [in=-180, out=0] (132.center) to (125.center);
		\draw [in=180, out=30, looseness=0.50] (131.center) to (122.center);
		\draw [in=120, out=0, looseness=0.75] (110.center) to (129);
		\draw (58.center) to (158.center);
		\draw (157.center) to (59.center);
		\draw [in=165, out=0, looseness=0.25] (156.center) to (60.center);
		\draw (21.center) to (113.center);
		\draw (22.center) to (114.center);
		\draw (23.center) to (115.center);
		\draw (72.center) to (162.center);
		\draw (71.center) to (163.center);
		\draw (70.center) to (164.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4,xscale=.85]
		\node [style=none] (0) at (-21.5, 6.75) {$[1,\varepsilon]$};
		\node [style=none] (1) at (-21.75, 4.25) {$[1,1\varepsilon]$};
		\node [style=none] (2) at (-21.25, 1.5) {$\eta$};
		\node [style=none] (3) at (-21.75, 0.25) {$[1,\varepsilon]1$};
		\node [style=none] (4) at (-21.75, -1.75) {$[1,1\varepsilon]1$};
		\node [style=none] (5) at (-21.5, -3.75) {$\eta 1$};
		\node [style=none] (6) at (-20.75, 6.75) {};
		\node [style=none] (7) at (-20.75, 4.25) {};
		\node [style=none] (8) at (-20.75, 1.5) {};
		\node [style=none] (9) at (-20.75, 0.25) {};
		\node [style=none] (10) at (-20.75, -1.75) {};
		\node [style=none] (11) at (-20.75, -3.75) {};
		\node [style=none] (12) at (0, 7.25) {\mysize $[1,\varepsilon]$};
		\node [style=none] (13) at (0.25, 4.75) {\mysize $[1,1\varepsilon]$};
		\node [style=none] (14) at (0, 2.5) {\mysize $\eta$};
		\node [style=none] (15) at (-0.75, -0.25) {\rotatebox{-45}{\mysize $1[1,\varepsilon]$}};
		\node [style=none] (16) at (-2.25, -2) {\mysize $1[1,1\varepsilon]$};
		\node [style=none] (17) at (-3.5, -4) {\mysize $1\eta $};
		\node [style=none] (18) at (-2, 6.75) {};
		\node [style=none] (19) at (-2, 4.25) {};
		\node [style=none] (20) at (-2, 2) {};
		\node [style=none] (21) at (-2, 0.25) {};
		\node [style=none] (22) at (-2.25, -2.5) {};
		\node [style=none] (23) at (-2, -4.25) {};
		\node [style=squared] (24) at (-10, -1.75) {$[1,1s]$};
		\node [style=squared] (25) at (-9.5, 3.25) {$[1,s^{-1}]$};
		\node [style=none] (26) at (-9.5, -4) {};
		\node [style=none] (27) at (-13.75, 5.5) {};
		\node [style=none] (28) at (-8.5, 5.25) {};
		\node [style=none] (29) at (-18, 0.25) {\mysize $\eta$};
		\node [style=none] (30) at (-16, -1.5) {\mysize $\eta$};
		\node [style=none] (31) at (-9.5, -4.5) {\mysize $\eta$};
		\node [style=none] (32) at (-5.5, -2.5) {\mysize $\eta$};
		\node [style=none] (33) at (-3.75, 0.25) {\mysize $\eta$};
		\node [style=none] (34) at (-10.25, -3) {\mysize $[1,1\eta 1]$};
		\node [style=none] (35) at (-10.25, -0.5) {\mysize $[1,1\varepsilon]$};
		\node [style=none] (36) at (-7.25, 2.5) {\rotatebox{30}{\mysize $[1,1\varepsilon]$}};
		\node [style=none] (37) at (-8.5, 5.5) {\mysize $[1,1\varepsilon]$};
		\node [style=none] (38) at (-7.25, -0.75) {\rotatebox{-30}{\mysize $[1,1[1,1\varepsilon]1]$}};
		\node [style=none] (39) at (-12.75, -1.25) {\rotatebox{45}{\mysize $[1,\eta11]$}};
		\node [style=none] (40) at (-18, 2.5) {\rotatebox{45}{\mysize $[1,[1,\varepsilon]11]$}};
		\node [style=none] (41) at (-10, 0.5) {\rotatebox{-30}{\mysize $[1,11\varepsilon]$}};
		\node [style=none] (42) at (-12.25, 1.75) {\rotatebox{-30}{\mysize $[1,1\varepsilon]$}};
		\node [style=none] (43) at (-15.5, 2.5) {\rotatebox{-20}{\mysize $[1,1\varepsilon]$}};
		\node [style=none] (44) at (-15, 0.75) {\rotatebox{45}{\mysize $[1,[1,1\varepsilon]11]$}};
		\node [style=none] (45) at (-9.25, 4.25) {\mysize $[1,\varepsilon1]$};
		\node [style=none] (46) at (-9.75, 2) {\mysize $[1,\eta1]$};
		\node [style=none] (47) at (-13.25, 3.75) {\rotatebox{45}{\mysize $[1,[1,1\varepsilon]1]$}};
		\node [style=none] (48) at (-3.75, 2.5) {\rotatebox{-45}{\mysize $[1, 1[1,1\varepsilon]1]$}};
		\node [style=none] (49) at (-15.5, 4.75) {\rotatebox{45}{\mysize $[1,[1,\varepsilon]1]$}};
		\node [style=none] (50) at (-11.25, 5.5) {\rotatebox{-30}{\mysize $[1,\varepsilon]$}};
		\node [style=none] (54) at (2.25, 0) {\rotatebox{45}{\mysize $[1,\varepsilon]1$}};
		\node [style=none] (55) at (3.75, -2.25) {\rotatebox{30}{\mysize $[1,1\varepsilon]1$}};
		\node [style=none] (56) at (4, -4.25) {\mysize $\eta 1$};
		\node [style=none] (57) at (3.5, 6.75) {};
		\node [style=none] (58) at (3.5, 4.25) {};
		\node [style=none] (59) at (3.25, 2) {};
		\node [style=none] (60) at (3.5, 0.25) {};
		\node [style=none] (61) at (3.5, -1.75) {};
		\node [style=none] (62) at (3.5, -5) {};
		\node [style=none] (63) at (23.75, 6.75) {$[1,\varepsilon]$};
		\node [style=none] (64) at (24, 4.25) {$[1,1\varepsilon]$};
		\node [style=none] (65) at (23.5, 2) {$\eta$};
		\node [style=none] (66) at (24, 0.25) {$1[1,\varepsilon]$};
		\node [style=none] (67) at (24, -2.5) {$1[1,1\varepsilon]$};
		\node [style=none] (68) at (23.75, -4.25) {$1\eta $};
		\node [style=none] (69) at (23, 6.75) {};
		\node [style=none] (70) at (23, 4.25) {};
		\node [style=none] (71) at (23, 2) {};
		\node [style=none] (72) at (23, 0.25) {};
		\node [style=none] (73) at (23, -2.5) {};
		\node [style=none] (74) at (23, -4.25) {};
		\node [style=squared] (75) at (13.5, -2) {$[1,1s]$};
		\node [style=squared] (76) at (14, 3) {$[1,s^{-1}]$};
		\node [style=none] (77) at (14, -4.25) {};
		\node [style=none] (78) at (9.5, 5.5) {};
		\node [style=none] (79) at (15, 5) {};
		\node [style=none] (80) at (5.25, 0.25) {\mysize $\eta$};
		\node [style=none] (81) at (7.25, -1.5) {\mysize $\eta$};
		\node [style=none] (82) at (14, -4.75) {\mysize $\eta$};
		\node [style=none] (83) at (18, -2.75) {\mysize $\eta$};
		\node [style=none] (84) at (20, 0) {\mysize $\eta$};
		\node [style=none] (85) at (13.25, -3.25) {\mysize $[1,1\eta 1]$};
		\node [style=none] (86) at (13.25, -0.75) {\mysize $[1,1\varepsilon]$};
		\node [style=none] (87) at (16.5, 2.25) {\rotatebox{30}{\mysize $[1,1\varepsilon]$}};
		\node [style=none] (88) at (15, 5.25) {\mysize $[1,1\varepsilon]$};
		\node [style=none] (89) at (16.75, -0.25) {\rotatebox{-30}{\mysize $[1,1[1,1\varepsilon]1]$}};
		\node [style=none] (90) at (11.25, -1) {\rotatebox{45}{\mysize $[1,\eta11]$}};
		\node [style=none] (91) at (5.25, 2.5) {\rotatebox{45}{\mysize $[1,[1,\varepsilon]11]$}};
		\node [style=none] (92) at (14, 1) {\rotatebox{-30}{\mysize $[1,11\varepsilon]$}};
		\node [style=none] (93) at (11.75, 2) {\rotatebox{-30}{\mysize $[1,1\varepsilon]$}};
		\node [style=none] (94) at (7.75, 2.5) {\rotatebox{-20}{\mysize $[1,1\varepsilon]$}};
		\node [style=none] (95) at (8.75, 1) {\rotatebox{40}{\mysize $[1,[1,1\varepsilon]11]$}};
		\node [style=none] (96) at (14.25, 4) {\mysize $[1,\varepsilon1]$};
		\node [style=none] (97) at (14.25, 1.75) {\mysize $[1,\eta1]$};
		\node [style=none] (98) at (10.75, 3.75) {\rotatebox{45}{\mysize $[1,[1,1\varepsilon]1]$}};
		\node [style=none] (99) at (20.25, 2.25) {\rotatebox{-45}{\mysize $[1, 1[1,1\varepsilon]1]$}};
		\node [style=none] (100) at (8, 5) {\rotatebox{45}{\mysize $[1,[1,\varepsilon]1]$}};
		\node [style=none] (101) at (12.25, 5.25) {\rotatebox{-30}{\mysize $[1,\varepsilon]$}};
		\node [style=none] (102) at (24, -5.75) {$1[1,\varepsilon]$};
		\node [style=none] (103) at (24, -7.25) {$1[1,1\varepsilon]$};
		\node [style=none] (104) at (23.75, -8.75) {$1\eta $};
		\node [style=none] (105) at (23, -5.75) {};
		\node [style=none] (106) at (23, -7.25) {};
		\node [style=none] (107) at (23, -8.75) {};
		\node [style=none] (108) at (-21.75, -5.5) {$[1,\varepsilon]1$};
		\node [style=none] (109) at (-21.75, -7.25) {$[1,1\varepsilon]1$};
		\node [style=none] (110) at (-21.5, -8.75) {$\eta 1$};
		\node [style=none] (111) at (-20.75, -5.5) {};
		\node [style=none] (112) at (-20.75, -7.25) {};
		\node [style=none] (113) at (-20.75, -8.75) {};
		\node [style=none] (114) at (-4, -5.5) {};
		\node [style=none] (115) at (-4, -7.25) {};
		\node [style=none] (116) at (-4, -8.75) {};
		\node [style=none] (117) at (5, -5.75) {};
		\node [style=none] (118) at (4.25, -7.25) {};
		\node [style=none] (119) at (5, -8.75) {};
		\node [style=none] (120) at (-0.75, 8) {};
		\draw [in=135, out=-60, looseness=0.75] (24) to (23.center);
		\draw [in=-180, out=75, looseness=0.75] (24) to (19.center);
		\draw [in=-180, out=0, looseness=0.75] (7.center) to (22.center);
		\draw [in=0, out=-180] (26.center) to (8.center);
		\draw [in=-180, out=0] (26.center) to (20.center);
		\draw [in=0, out=-150, looseness=0.75] (27.center) to (9.center);
		\draw [in=0, out=-120] (25) to (11.center);
		\draw [in=0, out=180] (28.center) to (10.center);
		\draw [in=135, out=0, looseness=0.75] (28.center) to (21.center);
		\draw [in=180, out=30, looseness=0.50] (27.center) to (18.center);
		\draw [in=120, out=0, looseness=0.75] (6.center) to (25);
		\draw [in=-180, out=-60, looseness=0.50] (75) to (74.center);
		\draw [in=-180, out=75, looseness=0.75] (75) to (70.center);
		\draw [in=-180, out=0, looseness=0.75] (58.center) to (73.center);
		\draw [in=0, out=-180] (77.center) to (59.center);
		\draw [in=-180, out=0] (77.center) to (71.center);
		\draw [in=30, out=-150, looseness=0.50] (78.center) to (60.center);
		\draw [in=30, out=-120, looseness=0.75] (76) to (62.center);
		\draw [in=30, out=180, looseness=0.50] (79.center) to (61.center);
		\draw [in=-180, out=0] (79.center) to (72.center);
		\draw [in=180, out=30, looseness=0.50] (78.center) to (69.center);
		\draw [in=120, out=0, looseness=0.75] (57.center) to (76);
		\draw [in=0, out=-150, looseness=0.75] (62.center) to (116.center);
		\draw (116.center) to (113.center);
		\draw [in=0, out=-150, looseness=0.50] (61.center) to (115.center);
		\draw (115.center) to (112.center);
		\draw [in=0, out=-150, looseness=0.75] (60.center) to (114.center);
		\draw (114.center) to (111.center);
		\draw [in=-180, out=-45, looseness=0.75] (23.center) to (119.center);
		\draw (119.center) to (107.center);
		\draw (106.center) to (118.center);
		\draw [in=0, out=-180, looseness=0.50] (118.center) to (22.center);
		\draw [in=180, out=-45, looseness=0.75] (21.center) to (117.center);
		\draw (117.center) to (105.center);
		\draw [in=180, out=0] (18.center) to (57.center);
		\draw [in=180, out=0] (19.center) to (58.center);
		\draw [in=180, out=0] (20.center) to (59.center);
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=.5]
		\node [style=squared] (0) at (0, 0) {};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (2.25, -1.5) {};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (3, 1.5) {$[1,1i]$};
		\node [style=none] (6) at (2.75, -1.5) {$\eta$};
		\node [style=none] (7) at (-3, 1.5) {$[i,1]$};
		\node [style=none] (8) at (-2.75, -1.5) {$\eta$};
		\node [style=none] (9) at (0, -2) {$x$};
		\node [style=none] (10) at (1.75, 0) {$[a,xa]$};
		\node [style=none] (11) at (-1.75, 0) {$[b,xb]$};
		\node [style=none] (12) at (0, 2) {$[a,xb]$};

		\draw [in=105, out=0] (1.center) to (0);
		\draw [in=0, out=-105] (0) to (2.center);
		\draw [in=285, out=180] (3.center) to (0);
		\draw [in=180, out=75] (0) to (4.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-9, -3) {};
		\node [style=none] (1) at (-9, -1) {};
		\node [style=none] (2) at (-9, 1) {};
		\node [style=none] (3) at (-9, 3) {};
		\node [style=none] (4) at (-9.5, -3) {$G$};
		\node [style=none] (5) at (-9.5, -1) {$\eta$};
		\node [style=none] (6) at (-9.75, 1) {$[1,m]$};
		\node [style=none] (7) at (-10.25, 3) {$i^\ast = [i,1]$};
		\node [style=none] (8) at (9, -3) {};
		\node [style=none] (9) at (9, -1) {};
		\node [style=none] (10) at (9, 1) {};
		\node [style=none] (11) at (9, 3) {};
		\node [style=none] (12) at (9.5, -3) {$F$};
		\node [style=none] (13) at (9.5, -1) {$\eta$};
		\node [style=none] (14) at (10, 1) {$[1,m^\mathsf{op}]$};
		\node [style=none] (15) at (10.25, 3) {$[i,1]=i^\ast$};
		\node [style=none] (16) at (-10.75, 1.25) {};
		\node [style=none] (17) at (-10.25, 1.75) {};
		\node [style=none] (18) at (-10.25, -3.75) {};
		\node [style=none] (19) at (-10.75, -3.25) {};
		\node [style=none] (20) at (-12.5, -1) {$\mathcal D(Fa,G-)$};
		\node [style=none] (21) at (11, -3.25) {};
		\node [style=none] (22) at (10.5, -3.75) {};
		\node [style=none] (23) at (10.5, 1.75) {};
		\node [style=none] (24) at (11, 1.25) {};
		\node [style=none] (25) at (12.75, -1) {$\mathcal D(F-,Gb)$};
		\node [style=fixed size node] (26) at (0, 0) {\adjustbox{valign=m, max width=.7cm, max height=.7cm}{$[1,t_{ab}]$}};
		\node [style=none] (27) at (-2.5, 1.5) {};
		\node [style=none] (28) at (-4, -2) {};
		\node [style=none] (29) at (2.5, 1.5) {};
		\node [style=none] (30) at (4, -2) {};
		\node [style=squared] (31) at (5.5, 0) {};
		\node [style=squared] (32) at (-5.5, 0) {};
		\node [style=none] (33) at (0, -3.25) {};
		\node [style=none] (34) at (-5, 2.25) {};
		\node [style=none] (35) at (5, 2.25) {};
		\node [style=none] (36) at (-5, 2.75) {$[1,m]$};
		\node [style=none] (37) at (5, 2.75) {$[1,m^\mathsf{op}]$};
		\node [style=none] (38) at (-1.25, 1.75) {$[1,i^\ast]$};
		\node [style=none] (39) at (1.25, 1.75) {$[1,i_\ast]$};
		\node [style=none] (40) at (2.75, -1) {$[1,F]$};
		\node [style=none] (41) at (-2.5, -1) {$[1,G]$};
		\node [style=none] (42) at (-5.25, -1.5) {$\eta$};
		\node [style=none] (43) at (5.25, -1.5) {$\eta$};
		\node [style=none] (44) at (-3.25, 0.5) {$[1,1i]$};
		\node [style=none] (45) at (3.25, 0.5) {$[1,1i]$};
		\node [style=none] (46) at (0, -3.75) {$\eta$};
		\node [style=none] (47) at (-6.5, 0.5) {$[i,1]$};
		\node [style=none] (48) at (6.5, 0.5) {$[i,1]$};

		\draw (19.center) to (16.center);
		\draw [in=180, out=90, looseness=1.25] (16.center) to (17.center);
		\draw [in=180, out=-90, looseness=1.25] (19.center) to (18.center);
		\draw (24.center) to (21.center);
		\draw [in=0, out=-90, looseness=1.25] (21.center) to (22.center);
		\draw [in=0, out=90, looseness=1.25] (24.center) to (23.center);
		\draw [in=180, out=60] (26) to (29.center);
		\draw [in=0, out=120] (26) to (27.center);
		\draw [in=30, out=-105, looseness=0.75] (26) to (28.center);
		\draw [in=0, out=-150, looseness=0.75] (28.center) to (0.center);
		\draw [in=150, out=-60, looseness=0.75] (26) to (30.center);
		\draw [in=-180, out=-30, looseness=0.75] (30.center) to (8.center);
		\draw [in=120, out=-75, looseness=0.75] (29.center) to (31);
		\draw [in=180, out=-60, looseness=0.75] (31) to (9.center);
		\draw [in=0, out=-120] (31) to (33.center);
		\draw [in=-60, out=180] (33.center) to (32);
		\draw [in=0, out=-135, looseness=0.75] (32) to (1.center);
		\draw [in=180, out=60, looseness=0.75] (31) to (11.center);
		\draw [in=360, out=120, looseness=0.75] (32) to (3.center);
		\draw [in=45, out=-105, looseness=0.75] (27.center) to (32);
		\draw [in=75, out=180, looseness=0.75] (35.center) to (29.center);
		\draw [in=-180, out=0] (35.center) to (10.center);
		\draw [in=0, out=105, looseness=0.75] (27.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (2.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=fixed size node] (0) at (-6.25, 0.75) {$i_{aa}$};
		\node [style=none] (1) at (-3.75, 2.25) {};
		\node [style=none] (2) at (-3.75, -0.75) {};
		\node [style=none] (3) at (-8.75, -0.75) {};
		\node [style=none] (4) at (-8.75, 2.25) {};
		\node [style=none] (5) at (-8.75, -2.75) {};
		\node [style=none] (6) at (-3.75, -2.75) {};
		\node [style=none] (7) at (-9.25, -2.75) {$u$};
		\node [style=none] (8) at (-10.5, -0.75) {$\mathcal D(Fa,G-)$};
		\node [style=none] (9) at (-2, -0.75) {$\mathcal D(F-,Ga)$};
		\node [style=none] (10) at (-3.25, 2.25) {$i^\ast$};
		\node [style=none] (11) at (-9.25, 2.25) {$i^\ast$};
		\node [style=none] (12) at (-3.25, -2.75) {$u$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (15) at (9, 2.25) {};
		\node [style=none] (16) at (9, -0.75) {};
		\node [style=none] (17) at (4, -0.75) {};
		\node [style=none] (18) at (4, 2.25) {};
		\node [style=none] (19) at (4, -2.75) {};
		\node [style=none] (20) at (9, -2.75) {};
		\node [style=none] (21) at (3.5, -2.75) {$u$};
		\node [style=none] (22) at (2.25, -0.75) {$\mathcal D(Fa,G-)$};
		\node [style=none] (23) at (10.75, -0.75) {$\mathcal D(F-,Ga)$};
		\node [style=none] (24) at (9.5, 2.25) {$i^\ast$};
		\node [style=none] (25) at (3.5, 2.25) {$i^\ast$};
		\node [style=none] (26) at (9.5, -2.75) {$u$};
		\node [style=none] (27) at (5.25, -1.75) {};
		\node [style=none] (28) at (7.75, -1.75) {};
		\node [style=none] (29) at (6.5, -1.25) {$u$};

		\draw [in=240, out=0] (3.center) to (0);
		\draw [in=300, out=180] (2.center) to (0);
		\draw [in=180, out=60] (0) to (1.center);
		\draw [in=360, out=120] (0) to (4.center);
		\draw [in=180, out=0] (5.center) to (6.center);
		\draw (18.center) to (15.center);
		\draw [in=180, out=75] (28.center) to (16.center);
		\draw [in=-75, out=-180] (20.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw [in=0, out=-105] (27.center) to (19.center);
		\draw [in=360, out=105] (27.center) to (17.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-9, -3) {};
		\node [style=none] (1) at (-9, -1) {};
		\node [style=none] (2) at (-9, 1) {};
		\node [style=none] (3) at (-9, 3) {};
		\node [style=none] (4) at (-9.5, -3) {$G$};
		\node [style=none] (5) at (-9.5, -1) {$\eta$};
		\node [style=none] (6) at (-9.75, 1) {$[1,m]$};
		\node [style=none] (7) at (-10.25, 3) {$i^\ast = [i,1]$};
		\node [style=none] (8) at (9, -3) {};
		\node [style=none] (9) at (9, -1) {};
		\node [style=none] (10) at (9, 1) {};
		\node [style=none] (11) at (9, 3) {};
		\node [style=none] (12) at (9.5, -3) {$F$};
		\node [style=none] (13) at (9.5, -1) {$\eta$};
		\node [style=none] (14) at (10, 1) {$[1,m^\mathsf{op}]$};
		\node [style=none] (15) at (10.25, 3) {$[i,1]=i^\ast$};
		\node [style=none] (16) at (-10.75, 1.25) {};
		\node [style=none] (17) at (-10.25, 1.75) {};
		\node [style=none] (18) at (-10.25, -3.75) {};
		\node [style=none] (19) at (-10.75, -3.25) {};
		\node [style=none] (20) at (-12.5, -0.5) {$\mathcal D(Fa,G-)$};
		\node [style=none] (21) at (11, -3.25) {};
		\node [style=none] (22) at (10.5, -3.75) {};
		\node [style=none] (23) at (10.5, 1.75) {};
		\node [style=none] (24) at (11, 1.25) {};
		\node [style=none] (25) at (12.75, -0.5) {$\mathcal D(F-,Ga)$};
		\node [style=fixed size node] (26) at (0, 0) {\adjustbox{valign=m, max width=.7cm, max height=.7cm}{$[1,t_{aa}]$}};
		\node [style=none] (27) at (-2.5, 1.5) {};
		\node [style=none] (28) at (-4, -2) {};
		\node [style=none] (29) at (2.5, 1.5) {};
		\node [style=none] (30) at (4, -2) {};
		\node [style=squared] (31) at (5.5, 0) {};
		\node [style=squared] (32) at (-5.5, 0) {};
		\node [style=none] (33) at (0, -3.25) {};
		\node [style=none] (34) at (-5, 2.25) {};
		\node [style=none] (35) at (5, 2.25) {};
		\node [style=none] (36) at (-5, 2.75) {$[1,m]$};
		\node [style=none] (37) at (5, 2.75) {$[1,m^\mathsf{op}]$};
		\node [style=none] (38) at (-1.25, 1.75) {$[1,i^\ast]$};
		\node [style=none] (39) at (1.25, 1.75) {$[1,i_\ast]$};
		\node [style=none] (40) at (2.75, -1) {$[1,F]$};
		\node [style=none] (41) at (-2.5, -1) {$[1,G]$};
		\node [style=none] (42) at (-5.25, -1.5) {$\eta$};
		\node [style=none] (43) at (5.25, -1.5) {$\eta$};
		\node [style=none] (44) at (-3.25, 0.5) {$[1,1i]$};
		\node [style=none] (45) at (3.25, 0.5) {$[1,1i]$};
		\node [style=none] (46) at (0, -3.75) {$\eta$};
		\node [style=none] (47) at (-6.5, 0.5) {$[i,1]$};
		\node [style=none] (48) at (6.5, 0.5) {$[i,1]$};
		\node [style=none] (49) at (-9, -5) {};
		\node [style=none] (50) at (9, -5) {};
		\node [style=none] (51) at (-9.5, -5) {$u$};
		\node [style=none] (52) at (9.5, -5) {$u$};

		\draw (19.center) to (16.center);
		\draw [in=180, out=90, looseness=1.25] (16.center) to (17.center);
		\draw [in=180, out=-90, looseness=1.25] (19.center) to (18.center);
		\draw (24.center) to (21.center);
		\draw [in=0, out=-90, looseness=1.25] (21.center) to (22.center);
		\draw [in=0, out=90, looseness=1.25] (24.center) to (23.center);
		\draw [in=180, out=60] (26) to (29.center);
		\draw [in=0, out=120] (26) to (27.center);
		\draw [in=30, out=-105, looseness=0.75] (26) to (28.center);
		\draw [in=0, out=-150, looseness=0.75] (28.center) to (0.center);
		\draw [in=150, out=-60, looseness=0.75] (26) to (30.center);
		\draw [in=-180, out=-30, looseness=0.75] (30.center) to (8.center);
		\draw [in=120, out=-75, looseness=0.75] (29.center) to (31);
		\draw [in=180, out=-60, looseness=0.75] (31) to (9.center);
		\draw [in=0, out=-120] (31) to (33.center);
		\draw [in=-60, out=180] (33.center) to (32);
		\draw [in=0, out=-135, looseness=0.75] (32) to (1.center);
		\draw [in=180, out=60, looseness=0.75] (31) to (11.center);
		\draw [in=360, out=120, looseness=0.75] (32) to (3.center);
		\draw [in=45, out=-105, looseness=0.75] (27.center) to (32);
		\draw [in=75, out=180, looseness=0.75] (35.center) to (29.center);
		\draw [in=-180, out=0] (35.center) to (10.center);
		\draw [in=0, out=105, looseness=0.75] (27.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (2.center);
		\draw (49.center) to (50.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-9, -2) {};
		\node [style=none] (1) at (-9, 0) {};
		\node [style=none] (2) at (-9, 2) {};
		\node [style=none] (3) at (-9, 4) {};
		\node [style=none] (4) at (-9.5, -2) {$G$};
		\node [style=none] (5) at (-9.5, 0) {$\eta$};
		\node [style=none] (6) at (-9.75, 2) {$[1,m]$};
		\node [style=none] (7) at (-10.25, 4) {$i^\ast = [i,1]$};
		\node [style=none] (8) at (9, -2) {};
		\node [style=none] (9) at (9, 0) {};
		\node [style=none] (10) at (9, 2) {};
		\node [style=none] (11) at (9, 4) {};
		\node [style=none] (12) at (9.5, -2) {$F$};
		\node [style=none] (13) at (9.5, 0) {$\eta$};
		\node [style=none] (14) at (10, 2) {$[1,m^\mathsf{op}]$};
		\node [style=none] (15) at (10.25, 4) {$[i,1]=i^\ast$};
		\node [style=none] (16) at (-10.75, 2.25) {};
		\node [style=none] (17) at (-10.25, 2.75) {};
		\node [style=none] (18) at (-10.25, -2.75) {};
		\node [style=none] (19) at (-10.75, -2.25) {};
		\node [style=none] (20) at (-12.5, 0.5) {$\mathcal D(Fa,G-)$};
		\node [style=none] (21) at (11, -2.25) {};
		\node [style=none] (22) at (10.5, -2.75) {};
		\node [style=none] (23) at (10.5, 2.75) {};
		\node [style=none] (24) at (11, 2.25) {};
		\node [style=none] (25) at (12.75, 0.5) {$\mathcal D(F-,Gb)$};
		\node [style=fixed size node] (26) at (0, -1) {$t_{ab}$};
		\node [style=none] (27) at (-3.25, 2.5) {};
		\node [style=none] (29) at (3.25, 2.5) {};
		\node [style=squared] (31) at (5.5, 1) {};
		\node [style=squared] (32) at (-5.5, 1) {};
		\node [style=none] (33) at (0, 1.25) {};
		\node [style=none] (34) at (-5, 3.25) {};
		\node [style=none] (35) at (5, 3.25) {};
		\node [style=none] (36) at (-5, 3.75) {$[1,m]$};
		\node [style=none] (37) at (5, 3.75) {$[1,m^\mathsf{op}]$};
		\node [style=none] (38) at (-2, 2.75) {$[1,i^\ast]$};
		\node [style=none] (39) at (2, 2.75) {$[1,i_\ast]$};
		\node [style=none] (42) at (-4.25, -0.5) {$\eta$};
		\node [style=none] (43) at (4.25, -0.5) {$\eta$};
		\node [style=none] (44) at (-3.5, 1.25) {$[1,1i]$};
		\node [style=none] (45) at (3.5, 1.25) {$[1,1i]$};
		\node [style=none] (46) at (0, 1.75) {$\eta$};
		\node [style=none] (47) at (-6.75, 1.75) {$[i,1]$};
		\node [style=none] (48) at (6.75, 1.75) {$[i,1]$};
		\node [style=none] (49) at (-9, -4) {};
		\node [style=none] (50) at (9, -4) {};
		\node [style=none] (51) at (-9.5, -4) {$u$};
		\node [style=none] (52) at (9.5, -4) {$u$};
		\node [style=none] (53) at (1.25, -0.25) {$i_\ast$};
		\node [style=none] (54) at (-1.25, -0.25) {$i^\ast$};
		\node [style=none] (55) at (2.75, -0.75) {};
		\node [style=none] (56) at (2, 0) {};
		\node [style=none] (57) at (-2, 0) {};
		\node [style=none] (58) at (-2.75, -0.75) {};
		\node [style=none] (59) at (2.75, -4) {};
		\node [style=none] (60) at (2, -4.75) {};
		\node [style=none] (61) at (-2, -4.75) {};
		\node [style=none] (62) at (-2.75, -4) {};
		\node [style=none] (63) at (5.75, -8) {};

		\draw (19.center) to (16.center);
		\draw [in=180, out=90, looseness=1.25] (16.center) to (17.center);
		\draw [in=180, out=-90, looseness=1.25] (19.center) to (18.center);
		\draw (24.center) to (21.center);
		\draw [in=0, out=-90, looseness=1.25] (21.center) to (22.center);
		\draw [in=0, out=90, looseness=1.25] (24.center) to (23.center);
		\draw [in=180, out=60] (26) to (29.center);
		\draw [in=0, out=135] (26) to (27.center);
		\draw [in=120, out=-75, looseness=0.75] (29.center) to (31);
		\draw [in=180, out=-60, looseness=0.75] (31) to (9.center);
		\draw [in=0, out=-120] (31) to (33.center);
		\draw [in=-60, out=180] (33.center) to (32);
		\draw [in=0, out=-135, looseness=0.75] (32) to (1.center);
		\draw [in=180, out=60, looseness=0.75] (31) to (11.center);
		\draw [in=360, out=120, looseness=0.75] (32) to (3.center);
		\draw [in=45, out=-105, looseness=0.75] (27.center) to (32);
		\draw [in=75, out=180, looseness=0.75] (35.center) to (29.center);
		\draw [in=-180, out=0] (35.center) to (10.center);
		\draw [in=0, out=105, looseness=0.75] (27.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (2.center);
		\draw (49.center) to (50.center);
		\draw [in=-120, out=0, looseness=0.25] (0.center) to (26);
		\draw [in=-180, out=-60, looseness=0.25] (26) to (8.center);
		\draw [style=dashed] (62.center) to (58.center);
		\draw [style=dashed, in=180, out=90] (58.center) to (57.center);
		\draw [style=dashed, in=180, out=0] (57.center) to (56.center);
		\draw [style=dashed, in=90, out=0] (56.center) to (55.center);
		\draw [style=dashed, in=90, out=-90] (55.center) to (59.center);
		\draw [style=dashed, in=0, out=-90] (59.center) to (60.center);
		\draw [style=dashed, in=360, out=180] (60.center) to (61.center);
		\draw [style=dashed, in=270, out=180] (61.center) to (62.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-9, -2) {};
		\node [style=none] (1) at (-9, 0) {};
		\node [style=none] (2) at (-9, 2) {};
		\node [style=none] (3) at (-9, 4) {};
		\node [style=none] (4) at (-9.5, -2) {$G$};
		\node [style=none] (5) at (-9.5, 0) {$\eta$};
		\node [style=none] (6) at (-9.75, 2) {$[1,m]$};
		\node [style=none] (7) at (-10.25, 4) {$i^\ast = [i,1]$};
		\node [style=none] (8) at (9, -2) {};
		\node [style=none] (9) at (9, 0) {};
		\node [style=none] (10) at (9, 2) {};
		\node [style=none] (11) at (9, 4) {};
		\node [style=none] (12) at (9.5, -2) {$F$};
		\node [style=none] (13) at (9.5, 0) {$\eta$};
		\node [style=none] (14) at (10, 2) {$[1,m^\mathsf{op}]$};
		\node [style=none] (15) at (10.25, 4) {$[i,1]=i^\ast$};
		\node [style=none] (16) at (-10.75, 2.25) {};
		\node [style=none] (17) at (-10.25, 2.75) {};
		\node [style=none] (18) at (-10.25, -2.75) {};
		\node [style=none] (19) at (-10.75, -2.25) {};
		\node [style=none] (20) at (-12.5, 0.5) {$\mathcal D(Fa,G-)$};
		\node [style=none] (21) at (11, -2.25) {};
		\node [style=none] (22) at (10.5, -2.75) {};
		\node [style=none] (23) at (10.5, 2.75) {};
		\node [style=none] (24) at (11, 2.25) {};
		\node [style=none] (25) at (12.75, 0.5) {$\mathcal D(F-,Gb)$};
		\node [style=squared] (26) at (0, -1) {$u_i$};
		\node [style=none] (27) at (-3.25, 2.5) {};
		\node [style=none] (28) at (3.25, 2.5) {};
		\node [style=squared] (29) at (5.5, 1) {};
		\node [style=squared] (30) at (-5.5, 1) {};
		\node [style=none] (31) at (0, 1.25) {};
		\node [style=none] (32) at (-5, 3.25) {};
		\node [style=none] (33) at (5, 3.25) {};
		\node [style=none] (34) at (-5, 3.75) {$[1,m]$};
		\node [style=none] (35) at (5, 3.75) {$[1,m^\mathsf{op}]$};
		\node [style=none] (36) at (-2, 2.75) {$[1,i^\ast]$};
		\node [style=none] (37) at (2, 2.75) {$[1,i_\ast]$};
		\node [style=none] (38) at (-4.25, -0.5) {$\eta$};
		\node [style=none] (39) at (4.25, -0.5) {$\eta$};
		\node [style=none] (40) at (-3.5, 1.25) {$[1,1i]$};
		\node [style=none] (41) at (3.5, 1.25) {$[1,1i]$};
		\node [style=none] (42) at (0, 1.75) {$\eta$};
		\node [style=none] (43) at (-6.75, 1.75) {$[i,1]$};
		\node [style=none] (44) at (6.75, 1.75) {$[i,1]$};
		\node [style=none] (45) at (-9, -4) {};
		\node [style=none] (46) at (9, -4) {};
		\node [style=none] (47) at (-9.5, -4) {$u$};
		\node [style=none] (48) at (9.5, -4) {$u$};
		\node [style=none] (49) at (1.25, -0.25) {$i_\ast$};
		\node [style=none] (50) at (-1.25, -0.25) {$i^\ast$};
		\node [style=none] (51) at (-6, -3) {};
		\node [style=none] (52) at (6, -3) {};

		\draw (19.center) to (16.center);
		\draw [in=180, out=90, looseness=1.25] (16.center) to (17.center);
		\draw [in=180, out=-90, looseness=1.25] (19.center) to (18.center);
		\draw (24.center) to (21.center);
		\draw [in=0, out=-90, looseness=1.25] (21.center) to (22.center);
		\draw [in=0, out=90, looseness=1.25] (24.center) to (23.center);
		\draw [in=180, out=60] (26) to (28.center);
		\draw [in=0, out=120] (26) to (27.center);
		\draw [in=120, out=-75, looseness=0.75] (28.center) to (29);
		\draw [in=180, out=-60, looseness=0.75] (29) to (9.center);
		\draw [in=0, out=-120] (29) to (31.center);
		\draw [in=-60, out=180] (31.center) to (30);
		\draw [in=0, out=-135, looseness=0.75] (30) to (1.center);
		\draw [in=180, out=60, looseness=0.75] (29) to (11.center);
		\draw [in=360, out=120, looseness=0.75] (30) to (3.center);
		\draw [in=45, out=-105, looseness=0.75] (27.center) to (30);
		\draw [in=75, out=180, looseness=0.75] (33.center) to (28.center);
		\draw [in=-180, out=0] (33.center) to (10.center);
		\draw [in=0, out=105, looseness=0.75] (27.center) to (32.center);
		\draw [in=0, out=180] (32.center) to (2.center);
		\draw [in=-45, out=180, looseness=0.75] (52.center) to (26);
		\draw [in=0, out=-135, looseness=0.75] (26) to (51.center);
		\draw [in=0, out=105, looseness=0.75] (51.center) to (0.center);
		\draw [in=0, out=-105, looseness=0.75] (51.center) to (45.center);
		\draw [in=180, out=75, looseness=0.75] (52.center) to (8.center);
		\draw [in=180, out=-75, looseness=0.75] (52.center) to (46.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4]
		\node [style=none] (0) at (-5, 2.5) {};
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=none] (2) at (-5, -1.5) {};
		\node [style=none] (3) at (-5.5, 2.5) {$m$};
		\node [style=none] (4) at (-5.5, 0.5) {$1i$};
		\node [style=none] (5) at (-5.5, -1.5) {$u$};
		\node [style=none] (6) at (3.25, 3) {};
		\node [style=none] (7) at (3.25, 0.75) {};
		\node [style=none] (8) at (5.5, -2) {};
		\node [style=none] (9) at (6, 3) {$m$};
		\node [style=none] (10) at (3.25, 1.25) {$i1$};
		\node [style=none] (11) at (6, -2) {$u$};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (-1, -2) {$i$};
		\node [style=fixed size node] (14) at (-2, 1) {$\lambda$};
		\node [style=fixed size node] (15) at (0, 1) {$\rho$};
		\node [style=none] (16) at (5.5, 3) {};
		\node [style=none] (17) at (6, 1.75) {$\beta$};
		\node [style=fixed size node] (18) at (3, -0.5) {};
		\node [style=none] (19) at (5.5, 0) {};
		\node [style=none] (20) at (5.5, 1.75) {};
		\node [style=none] (21) at (6, 0) {$1i$};
		\node [style=none] (22) at (4, -0.75) {$\beta$};
		\node [style=none] (23) at (-2, -0.25) {$u1$};
		\node [style=none] (24) at (0, -0.25) {$1u$};

		\draw [in=180, out=0] (1.center) to (12.center);
		\draw [in=-180, out=0] (12.center) to (7.center);
		\draw [in=0, out=120, looseness=0.75] (14) to (0.center);
		\draw [in=0, out=-105, looseness=0.50] (14) to (2.center);
		\draw [in=180, out=-75] (15) to (8.center);
		\draw [in=-180, out=60] (15) to (6.center);
		\draw [in=180, out=0] (6.center) to (16.center);
		\draw [in=0, out=-180] (20.center) to (18);
		\draw [in=-180, out=0] (7.center) to (19.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-11.5, -2) {};
		\node [style=none] (1) at (-11.5, 0) {};
		\node [style=none] (2) at (-11.5, 2) {};
		\node [style=none] (3) at (-11.5, 4) {};
		\node [style=none] (4) at (-12, -2) {$G$};
		\node [style=none] (5) at (-12, 0) {$\eta$};
		\node [style=none] (6) at (-12.25, 2) {$[1,m]$};
		\node [style=none] (7) at (-12.75, 4) {$i^\ast = [i,1]$};
		\node [style=none] (8) at (11.5, -2) {};
		\node [style=none] (9) at (11.5, 0) {};
		\node [style=none] (10) at (11.5, 2) {};
		\node [style=none] (11) at (11.5, 4) {};
		\node [style=none] (12) at (12, -2) {$F$};
		\node [style=none] (13) at (12, 0) {$\eta$};
		\node [style=none] (14) at (12.5, 2) {$[1,m^\mathsf{op}]$};
		\node [style=none] (15) at (12.75, 4) {$[i,1]=i^\ast$};
		\node [style=none] (16) at (-13.25, 2.25) {};
		\node [style=none] (17) at (-12.75, 2.75) {};
		\node [style=none] (18) at (-12.75, -2.75) {};
		\node [style=none] (19) at (-13.25, -2.25) {};
		\node [style=none] (20) at (-15, 0.5) {$\mathcal D(Fa,G-)$};
		\node [style=none] (21) at (13.5, -2.25) {};
		\node [style=none] (22) at (13, -2.75) {};
		\node [style=none] (23) at (13, 2.75) {};
		\node [style=none] (24) at (13.5, 2.25) {};
		\node [style=none] (25) at (15.25, 0.5) {$\mathcal D(F-,Gb)$};
		\node [style=squared] (29) at (7.75, 0) {};
		\node [style=squared] (30) at (-8, 1) {};
		\node [style=none] (31) at (0, 3.5) {};
		\node [style=none] (32) at (-6, 3.75) {};
		\node [style=none] (33) at (7, 3.75) {};
		\node [style=none] (34) at (-6, 4.25) {$[1,m]$};
		\node [style=none] (35) at (7.75, 4.25) {$[1,m^\mathsf{op}]$};
		\node [style=none] (38) at (-6.75, -0.5) {$\eta$};
		\node [style=none] (39) at (6.75, -1.5) {$\eta$};
		\node [style=none] (40) at (-6.75, 1.5) {$[1,1i]$};
		\node [style=none] (41) at (6.5, 2.25) {$[1,1i]$};
		\node [style=none] (42) at (0, 4) {$\eta$};
		\node [style=none] (43) at (-9.25, 1.75) {$[i,1]$};
		\node [style=none] (44) at (9, 1) {$[i,1]$};
		\node [style=none] (45) at (-11.5, -4) {};
		\node [style=none] (46) at (11.5, -4) {};
		\node [style=none] (47) at (-12, -4) {$u$};
		\node [style=none] (48) at (12, -4) {$u$};
		\node [style=none] (51) at (-8.5, -3) {};
		\node [style=none] (52) at (8.5, -3) {};
		\node [style=none] (54) at (-6.75, 2) {};
		\node [style=none] (57) at (2.75, 0) {};
		\node [style=none] (60) at (-1.5, -3.75) {};
		\node [style=none] (61) at (-1.5, -4.25) {$i$};
		\node [style=fixed size node] (62) at (-2, -0.5) {$\lambda$};
		\node [style=fixed size node] (63) at (-0.5, -1.5) {$\rho$};
		\node [style=fixed size node] (65) at (2.25, -1.75) {};
		\node [style=none] (66) at (6.5, 1.75) {};
		\node [style=none] (67) at (5.5, 3) {};
		\node [style=none] (68) at (3.25, -2) {$\beta$};
		\node [style=none] (69) at (5.5, 4.25) {};
		\node [style=none] (70) at (4.75, -1.25) {};
		\node [style=none] (71) at (5, 0.75) {$\eta$};
		\node [style=none] (72) at (3.25, 2.25) {$\eta$};
		\node [style=none] (73) at (5.5, 3.5) {$[1,\beta]$};
		\node [style=none] (74) at (5.5, 4.75) {$[1,m]$};
		\node [style=none] (75) at (0.25, 1.25) {$m$};
		\node [style=none] (76) at (4.75, -1.75) {$1i$};
		\node [style=none] (77) at (2, 0.25) {$i1$};
		\node [style=none] (78) at (-0.5, -2.5) {$1u$};
		\node [style=none] (79) at (5, -3.5) {$u$};
		\node [style=none] (80) at (-6.75, -3.25) {$u$};
		\node [style=none] (81) at (-2.5, -2) {$u1$};
		\node [style=none] (82) at (-2.25, 1.25) {$m$};
		\node [style=none] (83) at (-4, -0.25) {$1i$};

		\draw (19.center) to (16.center);
		\draw [in=180, out=90, looseness=1.25] (16.center) to (17.center);
		\draw [in=180, out=-90, looseness=1.25] (19.center) to (18.center);
		\draw (24.center) to (21.center);
		\draw [in=0, out=-90, looseness=1.25] (21.center) to (22.center);
		\draw [in=0, out=90, looseness=1.25] (24.center) to (23.center);
		\draw [in=180, out=-60, looseness=0.75] (29) to (9.center);
		\draw [in=0, out=-120] (29) to (31.center);
		\draw [in=-60, out=180] (31.center) to (30);
		\draw [in=0, out=-135, looseness=0.75] (30) to (1.center);
		\draw [in=180, out=60, looseness=0.75] (29) to (11.center);
		\draw [in=360, out=120, looseness=0.75] (30) to (3.center);
		\draw [in=-180, out=0] (33.center) to (10.center);
		\draw [in=0, out=180] (32.center) to (2.center);
		\draw [in=0, out=105, looseness=0.75] (51.center) to (0.center);
		\draw [in=0, out=-105, looseness=0.75] (51.center) to (45.center);
		\draw [in=180, out=75, looseness=0.75] (52.center) to (8.center);
		\draw [in=180, out=-75, looseness=0.75] (52.center) to (46.center);
		\draw [in=180, out=0] (54.center) to (60.center);
		\draw [in=-180, out=0] (60.center) to (57.center);
		\draw [in=0, out=-180, looseness=0.75] (67.center) to (65);
		\draw [in=0, out=105, looseness=0.75] (62) to (32.center);
		\draw [in=0, out=120] (33.center) to (69.center);
		\draw [in=0, out=-135] (33.center) to (67.center);
		\draw [in=75, out=180, looseness=0.75] (69.center) to (63);
		\draw [in=0, out=120] (29) to (66.center);
		\draw [in=180, out=60] (30) to (54.center);
		\draw [in=0, out=-105, looseness=0.50] (62) to (51.center);
		\draw [in=180, out=-75, looseness=0.50] (63) to (52.center);
		\draw [in=-180, out=0, looseness=0.75] (57.center) to (70.center);
		\draw [in=-180, out=0, looseness=0.75] (70.center) to (66.center);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-12.75, -2) {};
		\node [style=none] (1) at (-12.75, 0) {};
		\node [style=none] (2) at (-12.75, 2) {};
		\node [style=none] (3) at (-12.75, 4) {};
		\node [style=none] (4) at (-13.25, -2) {$G$};
		\node [style=none] (5) at (-13.25, 0) {$\eta$};
		\node [style=none] (6) at (-13.5, 2) {$[1,m]$};
		\node [style=none] (7) at (-14, 4) {$i^\ast = [i,1]$};
		\node [style=none] (8) at (10.25, -2) {};
		\node [style=none] (9) at (10.25, 0) {};
		\node [style=none] (10) at (10.25, 2) {};
		\node [style=none] (11) at (10.25, 4) {};
		\node [style=none] (12) at (10.75, -2) {$F$};
		\node [style=none] (13) at (10.75, 0) {$\eta$};
		\node [style=none] (14) at (11.25, 2) {$[1,m^\mathsf{op}]$};
		\node [style=none] (15) at (11.5, 4) {$[i,1]=i^\ast$};
		\node [style=none] (16) at (-14.5, 2.25) {};
		\node [style=none] (17) at (-14, 2.75) {};
		\node [style=none] (18) at (-14, -2.75) {};
		\node [style=none] (19) at (-14.5, -2.25) {};
		\node [style=none] (20) at (-16.25, 0.5) {$\mathcal D(Fa,G-)$};
		\node [style=none] (21) at (12.25, -2.25) {};
		\node [style=none] (22) at (11.75, -2.75) {};
		\node [style=none] (23) at (11.75, 2.75) {};
		\node [style=none] (24) at (12.25, 2.25) {};
		\node [style=none] (25) at (14, 0.5) {$\mathcal D(F-,Gb)$};
		\node [style=squared] (26) at (6.5, 0) {};
		\node [style=squared] (27) at (-9.25, 1) {};
		\node [style=none] (28) at (-2.25, -4.25) {};
		\node [style=none] (29) at (-7.25, 3.75) {};
		\node [style=none] (30) at (5.75, 3.75) {};
		\node [style=none] (31) at (-7.25, 4.25) {$[1,m]$};
		\node [style=none] (32) at (6.75, 4.25) {$[1,m^\mathsf{op}]$};
		\node [style=none] (33) at (-8, -0.5) {$\eta$};
		\node [style=none] (35) at (-8, 1.5) {$[1,1i]$};
		\node [style=none] (36) at (4.5, 1.25) {$[1,1i]$};
		\node [style=none] (37) at (-2.25, -4.75) {$\eta$};
		\node [style=none] (38) at (-10.5, 1.75) {$[i,1]$};
		\node [style=none] (39) at (7.75, 1) {$[i,1]$};
		\node [style=none] (40) at (-12.75, -4) {};
		\node [style=none] (41) at (10.25, -4) {};
		\node [style=none] (42) at (-13.25, -4) {$u$};
		\node [style=none] (43) at (10.75, -4) {$u$};
		\node [style=none] (44) at (-9.75, -3) {};
		\node [style=none] (45) at (7.25, -3) {};
		\node [style=none] (46) at (-8, 2) {};
		\node [style=none] (47) at (4.5, 0.75) {};
		\node [style=none] (48) at (-2.25, -3) {};
		\node [style=none] (49) at (-2.25, -3.5) {$[1,i]$};
		\node [style=fixed size node] (50) at (-4, 1.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$[1,\lambda]$}};
		\node [style=fixed size node] (51) at (-2, 1.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$[1,\rho]$}};
		\node [style=none] (53) at (4.5, 0.75) {};
		\node [style=fixed size node] (54) at (-2, -1.5) {};
		\node [style=none] (55) at (2, 1.75) {$[1,\beta]$};
		\node [style=none] (56) at (4.25, 4.25) {};
		\node [style=none] (58) at (6, -1.5) {$\eta$};
		\node [style=none] (61) at (0.5, 4) {$[1,m]$};
		\node [style=none] (63) at (1.25, -2.75) {$1i$};
		\node [style=none] (65) at (-2, 0) {$[1,1u]$};
		\node [style=none] (66) at (5.75, -3.5) {$u$};
		\node [style=none] (67) at (-8.5, -3.25) {$u$};
		\node [style=none] (68) at (-4, 0) {$[1,u1]$};
		\node [style=none] (69) at (-6, -1.75) {$[1,u1]$};
		\node [style=none] (70) at (2, 2.25) {};
		\node [style=none] (71) at (-1, -1.75) {$[1,\beta]$};
		\node [style=none] (72) at (0.5, -0.25) {$[1,u1]$};
		\node [style=none] (73) at (3, -1.5) {$[1,u1]$};

		\draw (19.center) to (16.center);
		\draw [in=180, out=90, looseness=1.25] (16.center) to (17.center);
		\draw [in=180, out=-90, looseness=1.25] (19.center) to (18.center);
		\draw (24.center) to (21.center);
		\draw [in=0, out=-90, looseness=1.25] (21.center) to (22.center);
		\draw [in=0, out=90, looseness=1.25] (24.center) to (23.center);
		\draw [in=180, out=-60, looseness=0.75] (26) to (9.center);
		\draw [in=0, out=-120] (26) to (28.center);
		\draw [in=-60, out=180] (28.center) to (27);
		\draw [in=0, out=-135, looseness=0.75] (27) to (1.center);
		\draw [in=180, out=60, looseness=0.75] (26) to (11.center);
		\draw [in=360, out=120, looseness=0.75] (27) to (3.center);
		\draw [in=-180, out=0] (30.center) to (10.center);
		\draw [in=0, out=180] (29.center) to (2.center);
		\draw [in=0, out=105, looseness=0.75] (44.center) to (0.center);
		\draw [in=0, out=-105, looseness=0.75] (44.center) to (40.center);
		\draw [in=180, out=75, looseness=0.75] (45.center) to (8.center);
		\draw [in=180, out=-75, looseness=0.75] (45.center) to (41.center);
		\draw [in=180, out=0] (46.center) to (48.center);
		\draw [in=-180, out=0] (48.center) to (47.center);
		\draw [in=0, out=105, looseness=0.75] (50) to (29.center);
		\draw [in=0, out=120] (30.center) to (56.center);
		\draw [in=75, out=180, looseness=0.75] (56.center) to (51);
		\draw [in=0, out=120] (26) to (53.center);
		\draw [in=180, out=60] (27) to (46.center);
		\draw [in=0, out=-105, looseness=0.50] (50) to (44.center);
		\draw [in=180, out=-75, looseness=0.50] (51) to (45.center);
		\draw [in=-120, out=0, looseness=0.50] (70.center) to (30.center);
		\draw [in=15, out=-180, looseness=0.75] (70.center) to (54);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-7.5, -2) {};
		\node [style=none] (1) at (-7.5, 0) {};
		\node [style=none] (2) at (-7.5, 2) {};
		\node [style=none] (4) at (-8, -2) {$G$};
		\node [style=none] (5) at (-8, 0) {$\eta$};
		\node [style=none] (6) at (-8.25, 2) {$[1,m]$};
		\node [style=none] (7) at (-8.75, 4) {$i^\ast = [i,1]$};
		\node [style=none] (8) at (7.5, -2) {};
		\node [style=none] (9) at (7.5, 0) {};
		\node [style=none] (10) at (7.5, 2) {};
		\node [style=none] (12) at (8, -2) {$F$};
		\node [style=none] (13) at (8, 0) {$\eta$};
		\node [style=none] (14) at (8.5, 2) {$[1,m^\mathsf{op}]$};
		\node [style=none] (15) at (8.75, 4) {$[i,1]=i^\ast$};
		\node [style=none] (16) at (-9.25, 2.25) {};
		\node [style=none] (17) at (-8.75, 2.75) {};
		\node [style=none] (18) at (-8.75, -2.75) {};
		\node [style=none] (19) at (-9.25, -2.25) {};
		\node [style=none] (20) at (-11, 0.5) {$\mathcal D(Fa,G-)$};
		\node [style=none] (21) at (9.5, -2.25) {};
		\node [style=none] (22) at (9, -2.75) {};
		\node [style=none] (23) at (9, 2.75) {};
		\node [style=none] (24) at (9.5, 2.25) {};
		\node [style=none] (25) at (11.25, 0.5) {$\mathcal D(F-,Gb)$};
		\node [style=none] (40) at (-7.5, -4) {};
		\node [style=none] (41) at (7.5, -4) {};
		\node [style=none] (42) at (-8, -4) {$u$};
		\node [style=none] (43) at (8, -4) {$u$};
		\node [style=none] (46) at (-7.5, 4) {};
		\node [style=none] (47) at (7.5, 4) {};
		\node [style=none] (48) at (-2.25, -2) {};
		\node [style=none] (49) at (-2.25, -4) {};
		\node [style=none] (50) at (2.25, -2) {};
		\node [style=none] (51) at (2.25, -4) {};
		\node [style=fixed size node] (52) at (-1.5, 3) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$[1,\lambda]$}};
		\node [style=fixed size node] (53) at (1.5, 3) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$[1,\rho]$}};
		\node [style=fixed size node] (54) at (0.5, 0) {};
		\node [style=none] (55) at (-6, -3) {};
		\node [style=none] (56) at (6, -3) {};
		\node [style=none] (57) at (4.5, 3.5) {};
		\node [style=none] (58) at (0, -4.5) {$\eta$};
		\node [style=none] (59) at (0, -2.5) {$i^\ast$};
		\node [style=none] (60) at (-1.5, 1) {$[1,u1]$};
		\node [style=none] (61) at (1.5, -0.5) {$[1,\beta]$};
		\node [style=none] (62) at (1, 1.5) {[1,1u]};
		\node [style=none] (63) at (3.5, 0.25) {$[1,u1]$};
		\node [style=none] (64) at (-2.25, 4.25) {$[1,m]$};
		\node [style=none] (65) at (3.25, 4.75) {$[1,m]$};
		\node [style=none] (66) at (5.25, 0.75) {$i^\ast$};
		\node [style=none] (67) at (-4.25, 1) {$i^\ast$};
		\node [style=none] (68) at (5.25, 3.75) {$[1,m^\mathsf{op}]$};
		\node [style=none] (69) at (4, 2) {$[1,\beta]$};
		\node [style=none] (70) at (-3.75, -2.25) {$[1,u1]$};
		\node [style=none] (71) at (4, -2) {$[1,u1]$};
		\node [style=none] (72) at (5.25, -3.25) {$u$};
		\node [style=none] (73) at (-5.25, -3.25) {$u$};

		\draw (19.center) to (16.center);
		\draw [in=180, out=90, looseness=1.25] (16.center) to (17.center);
		\draw [in=180, out=-90, looseness=1.25] (19.center) to (18.center);
		\draw (24.center) to (21.center);
		\draw [in=0, out=-90, looseness=1.25] (21.center) to (22.center);
		\draw [in=0, out=90, looseness=1.25] (24.center) to (23.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (51.center);
		\draw [in=180, out=0] (51.center) to (9.center);
		\draw [in=180, out=0, looseness=0.50] (50.center) to (47.center);
		\draw [in=0, out=180, looseness=0.50] (48.center) to (46.center);
		\draw [in=0, out=180] (49.center) to (1.center);
		\draw [in=105, out=0] (0.center) to (55.center);
		\draw [in=0, out=-105] (55.center) to (40.center);
		\draw [in=-105, out=0, looseness=0.75] (55.center) to (52);
		\draw [in=0, out=120, looseness=0.75] (52) to (2.center);
		\draw [in=-60, out=180, looseness=0.50] (56.center) to (53);
		\draw [in=75, out=180] (8.center) to (56.center);
		\draw [in=-180, out=-75] (56.center) to (41.center);
		\draw [in=0, out=180] (10.center) to (57.center);
		\draw [in=0, out=-120, looseness=0.75] (57.center) to (54);
		\draw [in=60, out=120] (57.center) to (53);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
		\node [style=none] (0) at (-16.25, -1.5) {};
		\node [style=none] (1) at (-16.25, 0.5) {};
		\node [style=none] (2) at (-16.25, 2.5) {};
		\node [style=none] (4) at (-16.75, -1.5) {$G$};
		\node [style=none] (5) at (-16.75, 0.5) {$\eta$};
		\node [style=none] (6) at (-17, 2.5) {$[1,m]$};
		\node [style=none] (7) at (-17.5, 4.5) {$i^\ast = [i,1]$};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (-3, 2.5) {};
		\node [style=none] (12) at (-2.5, -1.5) {$F$};
		\node [style=none] (13) at (-2.5, 0.5) {$\eta$};
		\node [style=none] (14) at (-2, 2.5) {$[1,m^\mathsf{op}]$};
		\node [style=none] (15) at (-1.75, 4.5) {$[i,1]=i^\ast$};
		\node [style=none] (40) at (-16.25, -3.5) {};
		\node [style=none] (41) at (-3, -3.5) {};
		\node [style=none] (42) at (-16.75, -3.5) {$u$};
		\node [style=none] (43) at (-2.5, -3.5) {$u$};
		\node [style=none] (46) at (-16.25, 4.5) {};
		\node [style=none] (47) at (-3, 4.5) {};
		\node [style=none] (48) at (-12, 4.5) {};
		\node [style=none] (49) at (-11.5, -3.5) {};
		\node [style=none] (50) at (-7.5, 4.5) {};
		\node [style=none] (51) at (-7.75, -3.5) {};
		\node [style=fixed size node] (52) at (-12, 0.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$[1,\lambda]$}};
		\node [style=fixed size node] (53) at (-9.5, 1.5) {\adjustbox{valign=m, max width=.6cm, max height=.6cm}{$[1,\rho]$}};
		\node [style=fixed size node] (54) at (-10.25, -1.5) {};
		\node [style=none] (55) at (-15.25, -2.5) {};
		\node [style=none] (56) at (-4, -2.5) {};
		\node [style=none] (57) at (-6.5, 2) {};
		\node [style=none] (58) at (-11, -3) {$\eta$};
		\node [style=none] (59) at (-9.75, 5) {$i^\ast$};
		\node [style=none] (61) at (-9.25, -2) {$[1,\beta]$};
		\node [style=none] (62) at (-9.5, 0) {[1,1u]};
		\node [style=none] (63) at (-7.25, -1.75) {$[1,u1]$};
		\node [style=none] (65) at (-7.75, 3) {$[1,m]$};
		\node [style=none] (69) at (-6.75, 0.5) {$[1,\beta]$};
		\node [style=none] (70) at (-12.25, -1.25) {$[1,u1]$};
		\node [style=none] (72) at (-5.25, -2.75) {$u$};
		\node [style=none] (73) at (-14.25, -2.75) {$u$};
		\node [style=none] (74) at (0, 0) {$=$};
		\node [style=none] (75) at (1.75, 4.5) {$i^\ast = [i,1]$};
		\node [style=none] (76) at (13.25, 4.5) {$[i,1]=i^\ast$};
		\node [style=none] (77) at (3, 4.5) {};
		\node [style=none] (78) at (12, 4.5) {};
		\node [style=none] (79) at (5.5, 4.5) {};
		\node [style=none] (80) at (8.75, 4.5) {};
		\node [style=none] (81) at (7.75, 5) {$i^\ast$};
		\node [style=none] (82) at (3, -1.5) {};
		\node [style=none] (85) at (2.5, -1.5) {$G$};
		\node [style=none] (86) at (2.5, 0.5) {$\eta$};
		\node [style=none] (87) at (2.25, 2.5) {$[1,m]$};
		\node [style=none] (88) at (3, -3.5) {};
		\node [style=none] (89) at (2.5, -3.5) {$u$};
		\node [style=none] (90) at (12, -1.5) {};
		\node [style=none] (93) at (12.5, -1.5) {$F$};
		\node [style=none] (94) at (12.5, 0.5) {$\eta$};
		\node [style=none] (95) at (13, 2.5) {$[1,m^\mathsf{op}]$};
		\node [style=none] (96) at (12, -3.5) {};
		\node [style=none] (97) at (12.5, -3.5) {$u$};
		\node [style=none] (98) at (4.5, -2.5) {};
		\node [style=none] (99) at (10.5, -2.5) {};
		\node [style=none] (102) at (-10.75, 3) {};
		\node [style=none] (103) at (-10.25, 3.5) {};
		\node [style=none] (104) at (-5, 3.5) {};
		\node [style=none] (105) at (-4.5, 3) {};
		\node [style=none] (106) at (-4.5, -4.25) {};
		\node [style=none] (107) at (-5, -4.75) {};
		\node [style=none] (108) at (-10.25, -4.75) {};
		\node [style=none] (109) at (-10.75, -4.25) {};
		\node [style=none] (110) at (-14.75, 3) {};
		\node [style=none] (111) at (-14.25, 3.5) {};
		\node [style=none] (112) at (-11.75, 3.5) {};
		\node [style=none] (113) at (-11.25, 3) {};
		\node [style=none] (114) at (-11.25, -4.25) {};
		\node [style=none] (115) at (-11.75, -4.75) {};
		\node [style=none] (116) at (-14.25, -4.75) {};
		\node [style=none] (117) at (-14.75, -4.25) {};
		\node [style=none] (122) at (5.75, 2) {$\mathcal D(Fa,-)$};
		\node [style=none] (124) at (12, 0.5) {};
		\node [style=none] (125) at (12, 2.5) {};
		\node [style=none] (127) at (9.25, 2) {$\mathcal D(-,Gb)$};
		\node [style=none] (128) at (8.5, -1) {};
		\node [style=none] (129) at (6.5, -1) {};
		\node [style=none] (130) at (7.5, -1.5) {$u$};
		\node [style=none] (131) at (4.5, 1.5) {};
		\node [style=none] (132) at (10.5, 1.5) {};
		\node [style=none] (133) at (5.75, -2.75) {$u$};
		\node [style=none] (134) at (9.25, -2.75) {$u$};
		\node [style=none] (135) at (3, 2.5) {};
		\node [style=none] (136) at (3, 0.5) {};

		\draw (48.center) to (50.center);
		\draw (49.center) to (51.center);
		\draw [in=180, out=0] (51.center) to (9.center);
		\draw [in=180, out=0, looseness=0.50] (50.center) to (47.center);
		\draw [in=0, out=180, looseness=0.50] (48.center) to (46.center);
		\draw [in=0, out=180] (49.center) to (1.center);
		\draw [in=105, out=0] (0.center) to (55.center);
		\draw [in=0, out=-105] (55.center) to (40.center);
		\draw [in=-105, out=0, looseness=0.75] (55.center) to (52);
		\draw [in=0, out=120, looseness=0.75] (52) to (2.center);
		\draw [in=-60, out=180, looseness=0.50] (56.center) to (53);
		\draw [in=75, out=180] (8.center) to (56.center);
		\draw [in=-180, out=-75] (56.center) to (41.center);
		\draw [in=0, out=180] (10.center) to (57.center);
		\draw [in=0, out=-120, looseness=0.75] (57.center) to (54);
		\draw [in=60, out=120] (57.center) to (53);
		\draw (79.center) to (80.center);
		\draw [in=180, out=0, looseness=0.50] (80.center) to (78.center);
		\draw [in=0, out=180, looseness=0.50] (79.center) to (77.center);
		\draw [in=60, out=180] (90.center) to (99.center);
		\draw [in=180, out=-60] (99.center) to (96.center);
		\draw [in=105, out=0] (82.center) to (98.center);
		\draw [in=0, out=-105] (98.center) to (88.center);
		\draw [style=dashed] (108.center) to (107.center);
		\draw [style=dashed, in=270, out=0] (107.center) to (106.center);
		\draw [style=dashed] (106.center) to (105.center);
		\draw [style=dashed, in=360, out=90, looseness=1.25] (105.center) to (104.center);
		\draw [style=dashed] (104.center) to (103.center);
		\draw [style=dashed, in=-270, out=180] (103.center) to (102.center);
		\draw [style=dashed] (102.center) to (109.center);
		\draw [style=dashed, in=180, out=-90, looseness=1.25] (109.center) to (108.center);
		\draw [style=dashed] (116.center) to (115.center);
		\draw [style=dashed, in=270, out=0] (115.center) to (114.center);
		\draw [style=dashed] (114.center) to (113.center);
		\draw [style=dashed, in=360, out=90] (113.center) to (112.center);
		\draw [style=dashed] (112.center) to (111.center);
		\draw [style=dashed, in=-270, out=180] (111.center) to (110.center);
		\draw [style=dashed] (110.center) to (117.center);
		\draw [style=dashed, in=180, out=-90, looseness=1.25] (117.center) to (116.center);
		\draw [in=180, out=0] (129.center) to (128.center);
		\draw [in=105, out=0] (131.center) to (129.center);
		\draw [in=0, out=-120] (129.center) to (98.center);
		\draw [in=-75, out=-180, looseness=0.75] (99.center) to (128.center);
		\draw [in=180, out=75] (128.center) to (132.center);
		\draw [in=-105, out=0] (136.center) to (131.center);
		\draw [in=105, out=0] (135.center) to (131.center);
		\draw [in=75, out=180] (125.center) to (132.center);
		\draw [in=-180, out=-75] (132.center) to (124.center);
\end{tikzpicture}
